Rao-Blackwellized Particle Smoothing for Simultaneous Localization and Mapping

Simultaneous localization and mapping (SLAM) is the task of building a map representation of an unknown environment while at the same time using it for positioning. A probabilistic interpretation of the SLAM task allows for incorporating prior knowledge and for operation under uncertainty. Contrary to the common practice of computing point estimates of the system states, we capture the full posterior density through approximate Bayesian inference. This dynamic learning task falls under state estimation, where the state-of-the-art is in sequential Monte Carlo methods that tackle the forward filtering problem. In this paper, we introduce a framework for probabilistic SLAM using particle smoothing that does not only incorporate observed data in current state estimates, but it also back-tracks the updated knowledge to correct for past drift and ambiguities in both the map and in the states. Our solution can efficiently handle both dense and sparse map representations by Rao-Blackwellization of conditionally linear and conditionally linearized models. We show through simulations and real-world experiments how the principles apply to radio (BLE/Wi-Fi), magnetic field, and visual SLAM. The proposed solution is general, efficient, and works well under confounding noise.

==> fig/boxplot-mag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.36471,0.55294}%
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=0.5,
xmax=12.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={{EKF},{PF},{PS},{EKF},{PF},{PS},{EKF},{PF},{PS},{EKF},{PF},{PS}},
ymin=0,
ymax=0.4,
ytick={0, 0.1, 0.2, 0.3, 0.4},
ylabel style={font=\color{white!15!black}},
ylabel={RMSE in final SLAM path},
axis background/.style={fill=white},
width=\figurewidth,
height=\figureheight,
scale only axis
]

\addplot[area legend, draw=white!95!black, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0\\
3.5	0\\
3.5	0.4\\
0.5	0.4\\
0.5	0\\
}--cycle;

\addplot[area legend, draw=white!95!black, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	0\\
9.5	0\\
9.5	0.4\\
6.5	0.4\\
6.5	0\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.134708447383603\\
1	0.178993363061122\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.170606492141345\\
2	0.188133338189866\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3	0.124614541373392\\
3	0.15132839260034\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	0.147754597569471\\
4	0.166659125294113\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5	0.151069877061738\\
5	0.174550601762206\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6	0.136571084357961\\
6	0.159757684920726\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7	0.214474839106715\\
7	0.256033840574501\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	0.166280219359089\\
8	0.215816595164675\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9	0.114504437909787\\
9	0.127516304096007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	0.297551897380774\\
10	0.394576203024538\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11	0.159883939973454\\
11	0.196170768183959\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12	0.140997508111211\\
12	0.158444094087462\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.0947820184504295\\
1	0.104764984419409\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.10845117442936\\
2	0.122345122348075\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3	0.0926300442403827\\
3	0.105005429112276\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	0.101267089145633\\
4	0.116219789006477\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5	0.0994766375253135\\
5	0.126617611777331\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6	0.0853226465421028\\
6	0.106054928339871\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7	0.103161506129855\\
7	0.12913754569139\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	0.101766046718769\\
8	0.123139333484005\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9	0.0819507376644195\\
9	0.0963451144816952\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	0.155908666015379\\
10	0.214581326511984\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11	0.117766487887697\\
11	0.129741703361657\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12	0.088882444273515\\
12	0.105825605368076\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.178993363061122\\
1.125	0.178993363061122\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.875	0.188133338189866\\
2.125	0.188133338189866\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.875	0.15132839260034\\
3.125	0.15132839260034\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.875	0.166659125294113\\
4.125	0.166659125294113\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	0.174550601762206\\
5.125	0.174550601762206\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.875	0.159757684920726\\
6.125	0.159757684920726\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	0.256033840574501\\
7.125	0.256033840574501\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	0.215816595164675\\
8.125	0.215816595164675\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	0.127516304096007\\
9.125	0.127516304096007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	0.394576203024538\\
10.125	0.394576203024538\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	0.196170768183959\\
11.125	0.196170768183959\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.875	0.158444094087462\\
12.125	0.158444094087462\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.0947820184504295\\
1.125	0.0947820184504295\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.875	0.10845117442936\\
2.125	0.10845117442936\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.875	0.0926300442403827\\
3.125	0.0926300442403827\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.875	0.101267089145633\\
4.125	0.101267089145633\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	0.0994766375253135\\
5.125	0.0994766375253135\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.875	0.0853226465421028\\
6.125	0.0853226465421028\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	0.103161506129855\\
7.125	0.103161506129855\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	0.101766046718769\\
8.125	0.101766046718769\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	0.0819507376644195\\
9.125	0.0819507376644195\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	0.155908666015379\\
10.125	0.155908666015379\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	0.117766487887697\\
11.125	0.117766487887697\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.875	0.088882444273515\\
12.125	0.088882444273515\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.104764984419409\\
0.875	0.134708447383603\\
1.125	0.134708447383603\\
1.125	0.104764984419409\\
0.875	0.104764984419409\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.875	0.122345122348075\\
1.875	0.170606492141345\\
2.125	0.170606492141345\\
2.125	0.122345122348075\\
1.875	0.122345122348075\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.875	0.105005429112276\\
2.875	0.124614541373392\\
3.125	0.124614541373392\\
3.125	0.105005429112276\\
2.875	0.105005429112276\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.875	0.116219789006477\\
3.875	0.147754597569471\\
4.125	0.147754597569471\\
4.125	0.116219789006477\\
3.875	0.116219789006477\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	0.126617611777331\\
4.875	0.151069877061738\\
5.125	0.151069877061738\\
5.125	0.126617611777331\\
4.875	0.126617611777331\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.875	0.106054928339871\\
5.875	0.136571084357961\\
6.125	0.136571084357961\\
6.125	0.106054928339871\\
5.875	0.106054928339871\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	0.12913754569139\\
6.875	0.214474839106715\\
7.125	0.214474839106715\\
7.125	0.12913754569139\\
6.875	0.12913754569139\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	0.123139333484005\\
7.875	0.166280219359089\\
8.125	0.166280219359089\\
8.125	0.123139333484005\\
7.875	0.123139333484005\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	0.0963451144816952\\
8.875	0.114504437909787\\
9.125	0.114504437909787\\
9.125	0.0963451144816952\\
8.875	0.0963451144816952\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	0.214581326511984\\
9.875	0.297551897380774\\
10.125	0.297551897380774\\
10.125	0.214581326511984\\
9.875	0.214581326511984\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	0.129741703361657\\
10.875	0.159883939973454\\
11.125	0.159883939973454\\
11.125	0.129741703361657\\
10.875	0.129741703361657\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.875	0.105825605368076\\
11.875	0.140997508111211\\
12.125	0.140997508111211\\
12.125	0.105825605368076\\
11.875	0.105825605368076\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0.124844823393892\\
1.25	0.124844823393892\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.75	0.140432442334196\\
2.25	0.140432442334196\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.75	0.114948487705492\\
3.25	0.114948487705492\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.75	0.126362637060196\\
4.25	0.126362637060196\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	0.142198201758604\\
5.25	0.142198201758604\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.75	0.118878691122415\\
6.25	0.118878691122415\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	0.178738866025129\\
7.25	0.178738866025129\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	0.147915151226\\
8.25	0.147915151226\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	0.10234776069791\\
9.25	0.10234776069791\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.75	0.26368108958602\\
10.25	0.26368108958602\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	0.144080695072364\\
11.25	0.144080695072364\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.75	0.127805217048059\\
12.25	0.127805217048059\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.186993768638113\\
1	0.221783748840139\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	0.224724932396514\\
4	0.24514952107459\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	0.18906835705893\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	0.593635364365156\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
9	0.151864458143665\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
10	0.478178955465915\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
11	0.224716688909696\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.875	0.105005429112276\\
2.875	0.124614541373392\\
3.125	0.124614541373392\\
3.125	0.105005429112276\\
2.875	0.105005429112276\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.875	0.106054928339871\\
5.875	0.136571084357961\\
6.125	0.136571084357961\\
6.125	0.106054928339871\\
5.875	0.106054928339871\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.875	0.0963451144816952\\
8.875	0.114504437909787\\
9.125	0.114504437909787\\
9.125	0.0963451144816952\\
8.875	0.0963451144816952\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
11.875	0.105825605368076\\
11.875	0.140997508111211\\
12.125	0.140997508111211\\
12.125	0.105825605368076\\
11.875	0.105825605368076\\
}--cycle;
\node[align=center]
at (axis cs:2,0.38) {$o = 0$};
\node[align=center]
at (axis cs:5,0.38) {$o = 1$};
\node[align=center]
at (axis cs:8,0.38) {$o = 5$};
\node[align=center]
at (axis cs:11,0.38) {$o = 10$};
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=\figureheight,
scale only axis
]
\end{axis}
\end{tikzpicture}%

==> fig/boxplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.36471,0.55294}%
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=0.5,
xmax=20.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xticklabels={{EKF},{PF},{EKS},{PS},{EKF},{PF},{EKS},{PS},{EKF},{PF},{EKS},{PS},{EKF},{PF},{EKS},{PS},{EKF},{PF},{EKS},{PS}},
xticklabel style={rotate=45},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE in final SLAM path},
axis background/.style={fill=white}
]

\addplot[area legend, draw=white!95!black, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0\\
4.5	0\\
4.5	4\\
0.5	4\\
0.5	0\\
}--cycle;

\addplot[area legend, draw=white!95!black, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	0\\
12.5	0\\
12.5	4\\
8.5	4\\
8.5	0\\
}--cycle;

\addplot[area legend, draw=white!95!black, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
16.5	0\\
20.5	0\\
20.5	4\\
16.5	4\\
16.5	0\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.201212684746366\\
1	0.225378089309081\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.465188879505022\\
2	0.593896228971637\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3	0.0699164318271521\\
3	0.0781543042289592\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	0.294547195598189\\
4	0.39783609464743\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5	0.789905482322303\\
5	1.15205891270714\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6	0.533761427672551\\
6	0.633147879128433\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7	0.439840747451059\\
7	0.760482188754949\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	0.330910198096339\\
8	0.368844327401804\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9	1.38729714018565\\
9	1.82107588102734\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	0.549286670715965\\
10	0.638160004621424\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11	0.847938624484079\\
11	1.69069399003407\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12	0.356503077063858\\
12	0.464173963647698\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
13	1.88983950258309\\
13	2.163256165539\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14	0.742403166932043\\
14	0.929578025019634\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
15	1.73880156556663\\
15	3.07076618018772\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16	0.392986652659016\\
16	0.447096739564454\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
17	2.25583637230309\\
17	3.3136480552417\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18	1.07821975247756\\
18	1.29178820958696\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19	2.18407185920109\\
19	4.07261272894621\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20	0.614831711256669\\
20	0.749303763988976\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.150380467941201\\
1	0.161878288900725\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.311203274273146\\
2	0.36616912436275\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3	0.0490655443127494\\
3	0.0570215420841111\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	0.154690085085368\\
4	0.220292693428581\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5	0.156246307276579\\
5	0.214612819272293\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6	0.275536269686901\\
6	0.363330505400861\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7	0.0739899454357007\\
7	0.0906841229407276\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	0.183791849392802\\
8	0.225492907522627\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9	0.22480339612757\\
9	0.391682313250346\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	0.360223783165039\\
10	0.421172064587149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11	0.103326197654463\\
11	0.200555300587484\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12	0.215500780478672\\
12	0.282528949214905\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
13	0.323855905075882\\
13	0.549272502858511\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14	0.348353627530024\\
14	0.481603546852736\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
15	0.129100457119248\\
15	0.331153905271288\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16	0.203202523619603\\
16	0.300685359684869\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
17	0.363507826882596\\
17	1.01263176433388\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18	0.413825873653882\\
18	0.562583417911194\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19	0.182087710326151\\
19	0.679531063906125\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20	0.191282985060182\\
20	0.325276677487548\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.225378089309081\\
1.125	0.225378089309081\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.875	0.593896228971637\\
2.125	0.593896228971637\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.875	0.0781543042289592\\
3.125	0.0781543042289592\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.875	0.39783609464743\\
4.125	0.39783609464743\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	1.15205891270714\\
5.125	1.15205891270714\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.875	0.633147879128433\\
6.125	0.633147879128433\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	0.760482188754949\\
7.125	0.760482188754949\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	0.368844327401804\\
8.125	0.368844327401804\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	1.82107588102734\\
9.125	1.82107588102734\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	0.638160004621424\\
10.125	0.638160004621424\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	1.69069399003407\\
11.125	1.69069399003407\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.875	0.464173963647698\\
12.125	0.464173963647698\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	2.163256165539\\
13.125	2.163256165539\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
13.875	0.929578025019634\\
14.125	0.929578025019634\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.875	3.07076618018772\\
15.125	3.07076618018772\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
15.875	0.447096739564454\\
16.125	0.447096739564454\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	3.3136480552417\\
17.125	3.3136480552417\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
17.875	1.29178820958696\\
18.125	1.29178820958696\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	4.07261272894621\\
19.125	4.07261272894621\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.875	0.749303763988976\\
20.125	0.749303763988976\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.150380467941201\\
1.125	0.150380467941201\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.875	0.311203274273146\\
2.125	0.311203274273146\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.875	0.0490655443127494\\
3.125	0.0490655443127494\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.875	0.154690085085368\\
4.125	0.154690085085368\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	0.156246307276579\\
5.125	0.156246307276579\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.875	0.275536269686901\\
6.125	0.275536269686901\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	0.0739899454357007\\
7.125	0.0739899454357007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	0.183791849392802\\
8.125	0.183791849392802\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	0.22480339612757\\
9.125	0.22480339612757\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	0.360223783165039\\
10.125	0.360223783165039\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	0.103326197654463\\
11.125	0.103326197654463\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.875	0.215500780478672\\
12.125	0.215500780478672\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	0.323855905075882\\
13.125	0.323855905075882\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
13.875	0.348353627530024\\
14.125	0.348353627530024\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.875	0.129100457119248\\
15.125	0.129100457119248\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
15.875	0.203202523619603\\
16.125	0.203202523619603\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	0.363507826882596\\
17.125	0.363507826882596\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
17.875	0.413825873653882\\
18.125	0.413825873653882\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	0.182087710326151\\
19.125	0.182087710326151\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.875	0.191282985060182\\
20.125	0.191282985060182\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.161878288900725\\
0.875	0.201212684746366\\
1.125	0.201212684746366\\
1.125	0.161878288900725\\
0.875	0.161878288900725\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.875	0.36616912436275\\
1.875	0.465188879505022\\
2.125	0.465188879505022\\
2.125	0.36616912436275\\
1.875	0.36616912436275\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.875	0.0570215420841111\\
2.875	0.0699164318271521\\
3.125	0.0699164318271521\\
3.125	0.0570215420841111\\
2.875	0.0570215420841111\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.875	0.220292693428581\\
3.875	0.294547195598189\\
4.125	0.294547195598189\\
4.125	0.220292693428581\\
3.875	0.220292693428581\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	0.214612819272293\\
4.875	0.789905482322303\\
5.125	0.789905482322303\\
5.125	0.214612819272293\\
4.875	0.214612819272293\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.875	0.363330505400861\\
5.875	0.533761427672551\\
6.125	0.533761427672551\\
6.125	0.363330505400861\\
5.875	0.363330505400861\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	0.0906841229407276\\
6.875	0.439840747451059\\
7.125	0.439840747451059\\
7.125	0.0906841229407276\\
6.875	0.0906841229407276\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	0.225492907522627\\
7.875	0.330910198096339\\
8.125	0.330910198096339\\
8.125	0.225492907522627\\
7.875	0.225492907522627\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	0.391682313250346\\
8.875	1.38729714018565\\
9.125	1.38729714018565\\
9.125	0.391682313250346\\
8.875	0.391682313250346\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	0.421172064587149\\
9.875	0.549286670715965\\
10.125	0.549286670715965\\
10.125	0.421172064587149\\
9.875	0.421172064587149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	0.200555300587484\\
10.875	0.847938624484079\\
11.125	0.847938624484079\\
11.125	0.200555300587484\\
10.875	0.200555300587484\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.875	0.282528949214905\\
11.875	0.356503077063858\\
12.125	0.356503077063858\\
12.125	0.282528949214905\\
11.875	0.282528949214905\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	0.549272502858511\\
12.875	1.88983950258309\\
13.125	1.88983950258309\\
13.125	0.549272502858511\\
12.875	0.549272502858511\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
13.875	0.481603546852736\\
13.875	0.742403166932043\\
14.125	0.742403166932043\\
14.125	0.481603546852736\\
13.875	0.481603546852736\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.875	0.331153905271288\\
14.875	1.73880156556663\\
15.125	1.73880156556663\\
15.125	0.331153905271288\\
14.875	0.331153905271288\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
15.875	0.300685359684869\\
15.875	0.392986652659016\\
16.125	0.392986652659016\\
16.125	0.300685359684869\\
15.875	0.300685359684869\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	1.01263176433388\\
16.875	2.25583637230309\\
17.125	2.25583637230309\\
17.125	1.01263176433388\\
16.875	1.01263176433388\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
17.875	0.562583417911194\\
17.875	1.07821975247756\\
18.125	1.07821975247756\\
18.125	0.562583417911194\\
17.875	0.562583417911194\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	0.679531063906125\\
18.875	2.18407185920109\\
19.125	2.18407185920109\\
19.125	0.679531063906125\\
18.875	0.679531063906125\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.875	0.325276677487548\\
19.875	0.614831711256669\\
20.125	0.614831711256669\\
20.125	0.325276677487548\\
19.875	0.325276677487548\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0.187371353633691\\
1.25	0.187371353633691\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.75	0.406718530317351\\
2.25	0.406718530317351\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.75	0.0610655334598717\\
3.25	0.0610655334598717\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.75	0.269727679396264\\
4.25	0.269727679396264\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	0.478508375341999\\
5.25	0.478508375341999\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.75	0.450099804653308\\
6.25	0.450099804653308\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	0.26634611436952\\
7.25	0.26634611436952\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	0.26448803596721\\
8.25	0.26448803596721\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	0.86035773864253\\
9.25	0.86035773864253\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.75	0.450307283874421\\
10.25	0.450307283874421\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	0.452614417971173\\
11.25	0.452614417971173\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.75	0.320178916696779\\
12.25	0.320178916696779\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	1.27479733879609\\
13.25	1.27479733879609\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
13.75	0.553162163390452\\
14.25	0.553162163390452\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.75	0.734985558433206\\
15.25	0.734985558433206\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
15.75	0.353044077738919\\
16.25	0.353044077738919\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	1.45465118312075\\
17.25	1.45465118312075\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
17.75	0.756783069391329\\
18.25	0.756783069391329\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	1.19587896001775\\
19.25	1.19587896001775\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.75	0.42633624314031\\
20.25	0.42633624314031\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.271605608538446\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	0.41482530324253\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	1.7440916683466\\
5	2.04334617175009\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	1.66143067591336\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
9	3.60946586007805\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
10	0.742179790299045\\
10	0.916699497390951\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
11	2.03888164974407\\
11	3.07531508098835\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
13	8.30106827655757\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
14	1.22433674803077\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
17	6.60617184317549\\
17	7.62438431903933\\
17	10.6452824197403\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
18	2.38301159035218\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
19	4.99298816749996\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
20	1.28015403555592\\
20	1.32424437947007\\
};

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.875	0.0570215420841111\\
2.875	0.0699164318271521\\
3.125	0.0699164318271521\\
3.125	0.0570215420841111\\
2.875	0.0570215420841111\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.875	0.220292693428581\\
3.875	0.294547195598189\\
4.125	0.294547195598189\\
4.125	0.220292693428581\\
3.875	0.220292693428581\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.875	0.0906841229407276\\
6.875	0.439840747451059\\
7.125	0.439840747451059\\
7.125	0.0906841229407276\\
6.875	0.0906841229407276\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.875	0.225492907522627\\
7.875	0.330910198096339\\
8.125	0.330910198096339\\
8.125	0.225492907522627\\
7.875	0.225492907522627\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
10.875	0.200555300587484\\
10.875	0.847938624484079\\
11.125	0.847938624484079\\
11.125	0.200555300587484\\
10.875	0.200555300587484\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
11.875	0.282528949214905\\
11.875	0.356503077063858\\
12.125	0.356503077063858\\
12.125	0.282528949214905\\
11.875	0.282528949214905\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
14.875	0.331153905271288\\
14.875	1.73880156556663\\
15.125	1.73880156556663\\
15.125	0.331153905271288\\
14.875	0.331153905271288\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
15.875	0.300685359684869\\
15.875	0.392986652659016\\
16.125	0.392986652659016\\
16.125	0.300685359684869\\
15.875	0.300685359684869\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
18.875	0.679531063906125\\
18.875	2.18407185920109\\
19.125	2.18407185920109\\
19.125	0.679531063906125\\
18.875	0.679531063906125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
19.875	0.325276677487548\\
19.875	0.614831711256669\\
20.125	0.614831711256669\\
20.125	0.325276677487548\\
19.875	0.325276677487548\\
}--cycle;
\node[align=center]
at (axis cs:2.5,3.8) {$\sigma^2 = 0.01$};
\node[align=center]
at (axis cs:6.5,3.8) {$\sigma^2 = 1.00$};
\node[align=center]
at (axis cs:10.5,3.8) {$\sigma^2 = 1.69$};
\node[align=center]
at (axis cs:14.5,3.8) {$\sigma^2 = 2.56$};
\node[align=center]
at (axis cs:18.5,3.8) {$\sigma^2 = 4.00$};
\end{axis}
\end{tikzpicture}%

==> fig/degeneracy-filter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.36471,0.55294}%
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-4.47962178008348,
point meta max=4.47962178008348,
axis on top,
xmin=-1.7,
xmax=1.7,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xticklabels={\empty},
ymin=-1.7,
ymax=1.7,
ytick={-1.5,-1,-0.5,0,0.5,1,1.5},
yticklabels={\empty},
axis background/.style={fill=white},
width=\figurewidth,
height=\figureheight,
scale only axis
]
\addplot [forget plot] graphics [xmin=-1.7049853372434, xmax=1.7049853372434, ymin=-1.7049853372434, ymax=1.7049853372434] {\datapath/degeneracy-filter-1.png};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539446622077189	-0.916986242644496\\
-0.720267240604561	-0.897966380524913\\
-0.9010863050576	-0.878931749716897\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.1509082695427	-0.852485357884865\\
1.16564913744634	-1.03370499824737\\
1.16564913744634	-1.03370499824737\\
0.983928204880227	-1.03965091339731\\
0.802214346768076	-1.04580924187722\\
0.620504372145511	-1.05208111259786\\
0.438792886545612	-1.0583090529273\\
0.257080085285019	-1.06449848728738\\
0.0753699723831897	-1.07076635046982\\
-0.106352433332273	-1.07666707082025\\
-0.288077279634643	-1.08249214387125\\
-0.469792485430551	-1.08861057685858\\
-0.651519588357511	-1.09436481889757\\
-0.83324046828971	-1.10031234244413\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27788966372903	0.531386759461877\\
1.34059025377153	0.360721920528982\\
1.40352774771344	0.19014430448285\\
1.46650892427247	0.0195828122317834\\
1.52922338300419	-0.151076930840963\\
1.59191725074749	-0.32174423933048\\
1.65486115412096	-0.492319490371715\\
1.65486115412096	-0.492319490371715\\
1.48948329704657	-0.567870900875758\\
1.32392156827344	-0.643018523628068\\
1.15829866404203	-0.71803122144399\\
0.992609011303632	-0.792896368308859\\
0.826818885026755	-0.867538750832239\\
0.660976177006327	-0.942064232622834\\
0.494973632915992	-1.0162330036468\\
0.328911760539014	-1.09026884484768\\
0.162863848351802	-1.16433599072179\\
-0.00320748948012886	-1.23835059732334\\
-0.169308244898125	-1.31229916248346\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.0288555410705	0.596931506388697\\
1.04344696828694	0.415699772160233\\
1.05792593324205	0.234459018427806\\
1.07240880023542	0.0532185764637631\\
1.08668674504844	-0.128038124189167\\
1.10150742347111	-0.309251254868931\\
1.11608504973138	-0.490484099718547\\
1.13076656897684	-0.671708557870075\\
1.14506283587059	-0.852963814325086\\
1.15915781676322	-1.03423483449463\\
1.15915781676322	-1.03423483449463\\
0.977392943191506	-1.02983233802938\\
0.795620620988352	-1.0257489423172\\
0.613848274672927	-1.02166662010375\\
0.432075156471269	-1.01761881342414\\
0.250310630162306	-1.01320200288397\\
0.0685438645054464	-1.00887833056594\\
-0.113214348112631	-1.00420892101534\\
-0.294977745502221	-0.999745894120579\\
-0.476743338410949	-0.995373197674651\\
-0.658505779920439	-0.990871409565656\\
-0.840273376578276	-0.986582814818714\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539448402352334	-0.917003228249535\\
-0.720261936538916	-0.897916135892992\\
-0.901101309223006	-0.879075421286206\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.618854300697929	-1.049542487125\\
0.437099201958673	-1.05433157074849\\
0.255340045496694	-1.05896409510346\\
0.0735691094844332	-1.06310873753628\\
-0.108203943475576	-1.0671594729346\\
-0.289974971773483	-1.07130006603111\\
-0.47173830833889	-1.07576556939353\\
-0.653515516080657	-1.07962536022675\\
-0.835293638596996	-1.0834418264069\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27788966372903	0.531386759461877\\
1.34059025377153	0.360721920528982\\
1.40352774771344	0.19014430448285\\
1.46650892427247	0.0195828122317834\\
1.52922338300419	-0.151076930840963\\
1.59191725074749	-0.32174423933048\\
1.65486115412096	-0.492319490371715\\
1.65486115412096	-0.492319490371715\\
1.48948329704657	-0.567870900875758\\
1.32392156827344	-0.643018523628068\\
1.15829866404203	-0.71803122144399\\
0.992609011303632	-0.792896368308859\\
0.826818885026755	-0.867538750832239\\
0.660976177006327	-0.942064232622834\\
0.49494523624727	-1.01616941429275\\
0.328850510700004	-1.0901315220578\\
0.162830683029399	-1.1642615973302\\
-0.00319537257488334	-1.23837772310694\\
-0.16912882362187	-1.31270094332314\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27788966372903	0.531386759461877\\
1.34059025377153	0.360721920528982\\
1.40352774771344	0.19014430448285\\
1.46650892427247	0.0195828122317834\\
1.52955156201826	-0.150955972405971\\
1.59260975750084	-0.321489005048183\\
1.6558482225051	-0.491955270870996\\
1.6558482225051	-0.491955270870996\\
1.48679243063301	-0.558873059792686\\
1.31767917237153	-0.62564548763425\\
1.14848957097132	-0.692224238130989\\
0.979270020719871	-0.758726832459081\\
0.809990967586207	-0.825077818961465\\
0.640729321076258	-0.891473197267567\\
0.4715009313477	-0.957953294661816\\
0.302224799619851	-1.02431173396629\\
0.133098483424506	-1.09105108075558\\
-0.036225870257498	-1.15728637716045\\
-0.205425849146558	-1.22383875039846\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999931071833142	-0.63636364942914\\
-0.999717205156289	-0.45454559339313\\
-0.999493346901981	-0.272727549384425\\
-0.998908701937716	-0.0909103075454417\\
-0.998431385790357	0.0909072477372231\\
-0.998194514067405	0.272725275257753\\
-0.997792934530039	0.454543013593551\\
-0.997499243704131	0.63636095821225\\
-0.99744935757349	0.81817913318671\\
-0.997793446650932	0.999996989412044\\
-0.997793446650932	0.999996989412044\\
-0.816051065735155	0.994747397167487\\
-0.634304582814472	0.989641793811241\\
-0.452561549263172	0.984414844869434\\
-0.270828691746873	0.978845308207386\\
-0.0890895296648571	0.973485438302595\\
0.0926546328377882	0.96829789207326\\
0.274406365498341	0.963382720198719\\
0.456169453127713	0.958907095649355\\
0.63793811252586	0.954663783232164\\
0.819712716625761	0.950683262663993\\
1.00149119380986	0.946883726863642\\
1.00149119380986	0.946883726863642\\
1.00889769090903	0.765216462227468\\
1.01570733331792	0.583525846041787\\
1.02274232623798	0.401843815795854\\
1.0294106555874	0.220147958321455\\
1.03640023065183	0.0384641751153359\\
1.04314087682725	-0.143229013884162\\
1.05041405641613	-0.324901664820777\\
1.0578822169444	-0.50656640498241\\
1.06528597745889	-0.68823378116733\\
1.07240902045005	-0.869912380617611\\
1.07990734120487	-1.05157587839723\\
1.07990734120487	-1.05157587839723\\
0.898162533464033	-1.05674076938493\\
0.716418166455492	-1.0619211458514\\
0.53466620125618	-1.06682771143817\\
0.352922429546596	-1.07202893095325\\
0.171172842101975	-1.07702279752932\\
-0.0105801440105932	-1.08189139885147\\
-0.192333540059806	-1.0867446724114\\
-0.374080310612026	-1.09184002652159\\
-0.555817970358261	-1.09725059669774\\
-0.737566707681908	-1.10227530772716\\
-0.919311578263318	-1.10743798697501\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.11339849186631	-1.05964255325824\\
0.936377649880724	-1.10113318765186\\
0.759365818494084	-1.14266224722244\\
0.582347149977935	-1.18416215368546\\
0.405286941242529	-1.2254844687494\\
0.228141887259623	-1.26644153271965\\
0.0509415192787445	-1.30715861546277\\
-0.126320439693394	-1.3476067197574\\
-0.30358232352943	-1.38805515333114\\
-0.480870928524802	-1.42838630479579\\
-0.658026962078321	-1.46929585154534\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.6188607484108	-1.0497734847143\\
0.437117498795213	-1.05499291560627\\
0.255374554276492	-1.06022295932834\\
0.0736309506312574	-1.06543004812276\\
-0.108120372928458	-1.07036032437882\\
-0.289873076849269	-1.07523944900764\\
-0.471613793535234	-1.08054634434686\\
-0.653357469768473	-1.08575089897685\\
-0.835098426175202	-1.09104957843846\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27804670118087	0.531444710637727\\
1.34080291714678	0.360800318414281\\
1.40419105943469	0.190389653674785\\
1.46750065948156	0.0199497939541942\\
1.53083945398588	-0.150479218688635\\
1.59399971973201	-0.320974473961465\\
1.6575140377083	-0.491338151579896\\
1.6575140377083	-0.491338151579896\\
1.49003251371043	-0.56210389441513\\
1.32251784457142	-0.63279114123461\\
1.15504752516734	-0.703583396166655\\
0.987624911654146	-0.774488401096356\\
0.820121706190658	-0.84520280839166\\
0.652600713910791	-0.915875068757647\\
0.48509470911025	-0.986582844818209\\
0.317399616754875	-1.05684099195854\\
0.149723800503662	-1.12714513041538\\
-0.0180631602234332	-1.19718359877123\\
-0.185726278961221	-1.26751801321244\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27788966372903	0.531386759461877\\
1.34059025377153	0.360721920528982\\
1.40352774771344	0.19014430448285\\
1.46650892427247	0.0195828122317834\\
1.52922338300419	-0.151076930840963\\
1.59191725074749	-0.32174423933048\\
1.65486115412096	-0.492319490371715\\
1.65486115412096	-0.492319490371715\\
1.48948329704657	-0.567870900875758\\
1.32392156827344	-0.643018523628068\\
1.15829866404203	-0.71803122144399\\
0.992609011303632	-0.792896368308859\\
0.826818885026755	-0.867538750832239\\
0.660976177006327	-0.942064232622834\\
0.49494523624727	-1.01616941429275\\
0.328850510700004	-1.0901315220578\\
0.162830683029399	-1.1642615973302\\
-0.00319537257488334	-1.23837772310694\\
-0.169156272424829	-1.3126396309781\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999931071833142	-0.63636364942914\\
-0.999717205156289	-0.45454559339313\\
-0.999493346901981	-0.272727549384425\\
-0.998908701937716	-0.0909103075454417\\
-0.998431385790357	0.0909072477372231\\
-0.998194514067405	0.272725275257753\\
-0.997792934530039	0.454543013593551\\
-0.997499243704131	0.63636095821225\\
-0.99744935757349	0.81817913318671\\
-0.997793446650932	0.999996989412044\\
-0.997793446650932	0.999996989412044\\
-0.816051065735155	0.994747397167487\\
-0.634304582814472	0.989641793811241\\
-0.452561549263172	0.984414844869434\\
-0.270828691746873	0.978845308207386\\
-0.0890895296648571	0.973485438302595\\
0.0926546328377882	0.96829789207326\\
0.274406365498341	0.963382720198719\\
0.456169453127713	0.958907095649355\\
0.63793811252586	0.954663783232164\\
0.819712716625761	0.950683262663993\\
1.00149119380986	0.946883726863642\\
1.00149119380986	0.946883726863642\\
1.00889769090903	0.765216462227468\\
1.01570733331792	0.583525846041787\\
1.02274232623798	0.401843815795854\\
1.0294106555874	0.220147958321455\\
1.03640023065183	0.0384641751153359\\
1.04314087682725	-0.143229013884162\\
1.05041405641613	-0.324901664820777\\
1.0578822169444	-0.50656640498241\\
1.06528597745889	-0.68823378116733\\
1.07240902045005	-0.869912380617611\\
1.07990734120487	-1.05157587839723\\
1.07990734120487	-1.05157587839723\\
0.898162533464033	-1.05674076938493\\
0.716418166455492	-1.0619211458514\\
0.53466620125618	-1.06682771143817\\
0.352922429546596	-1.07202893095325\\
0.171172842101975	-1.07702279752932\\
-0.0105801440105932	-1.08189139885147\\
-0.192337180875499	-1.08660635269628\\
-0.374087510929498	-1.0915731187399\\
-0.555832330849511	-1.09673758114282\\
-0.737578795416271	-1.10184383781018\\
-0.919319269900513	-1.10715902114774\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.15109948616038	-0.852469359023461\\
1.16636594009973	-1.03364547948029\\
1.16636594009973	-1.03364547948029\\
0.984774994377152	-1.04273281524212\\
0.80318623653716	-1.05186376622206\\
0.621597257923639	-1.06099032558294\\
0.4400251742317	-1.07044705141363\\
0.258455028865907	-1.07994092056768\\
0.07688803963787	-1.08949495962639\\
-0.104698767997667	-1.09866461242265\\
-0.286279821997811	-1.1079475035599\\
-0.467837470220617	-1.11767743734557\\
-0.649424887954523	-1.12683500036207\\
-0.831012542425142	-1.13598786786512\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10870577851211	-1.02432807627524\\
0.927003434279045	-1.03081724724538\\
0.745290883817334	-1.03701404031675\\
0.563572356841243	-1.04303302638661\\
0.381845419007785	-1.04879247994958\\
0.20011778666516	-1.05452997790716\\
0.0183851191777076	-1.06010571172113\\
-0.163341849946035	-1.065864177903\\
-0.34505890401845	-1.0719274689988\\
-0.52678717527989	-1.07764469419969\\
-0.708513217124967	-1.08343234959639\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539448402352334	-0.917003228249535\\
-0.720261936538916	-0.897916135892992\\
-0.901101309223006	-0.879075421286206\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.15109948616038	-0.852469359023461\\
1.16636594009973	-1.03364547948029\\
1.16636594009973	-1.03364547948029\\
0.984774994377152	-1.04273281524212\\
0.80318623653716	-1.05186376622206\\
0.621597257923639	-1.06099032558294\\
0.4400251742317	-1.07044705141363\\
0.258455028865907	-1.07994092056768\\
0.07688803963787	-1.08949495962639\\
-0.104698767997667	-1.09866461242265\\
-0.286279821997811	-1.1079475035599\\
-0.467837470220617	-1.11767743734557\\
-0.649424887954523	-1.12683500036207\\
-0.831012542425142	-1.13598786786512\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10870577851211	-1.02432807627524\\
0.927003434279045	-1.03081724724538\\
0.745290883817334	-1.03701404031675\\
0.563572356841243	-1.04303302638661\\
0.381845419007785	-1.04879247994958\\
0.20011778666516	-1.05452997790716\\
0.0183783490920626	-1.05988049846907\\
-0.163352405879821	-1.06551822292303\\
-0.345081447800094	-1.07121089913101\\
-0.526826352422103	-1.07637237988816\\
-0.708573766131597	-1.08144474122973\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.618854300697929	-1.049542487125\\
0.437099201958673	-1.05433157074849\\
0.255340045496694	-1.05896409510346\\
0.0735691094844332	-1.06310873753628\\
-0.108203943475576	-1.0671594729346\\
-0.289974971773483	-1.07130006603111\\
-0.47173830833889	-1.07576556939353\\
-0.653515516080657	-1.07962536022675\\
-0.835290679547747	-1.08358025418008\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.6188607484108	-1.0497734847143\\
0.437117498795213	-1.05499291560627\\
0.255374554276492	-1.06022295932834\\
0.0736309506312574	-1.06543004812276\\
-0.108120372928458	-1.07036032437882\\
-0.289873076849269	-1.07523944900764\\
-0.471613793535234	-1.08054634434686\\
-0.653357469768473	-1.08575089897685\\
-0.835098426175202	-1.09104957843846\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.1509082695427	-0.852485357884865\\
1.16564913744634	-1.03370499824737\\
1.16564913744634	-1.03370499824737\\
0.983928204880227	-1.03965091339731\\
0.802214346768076	-1.04580924187722\\
0.620504372145511	-1.05208111259786\\
0.438792886545612	-1.0583090529273\\
0.257080085285019	-1.06449848728738\\
0.0753699723831897	-1.07076635046982\\
-0.106353434177905	-1.07663616711945\\
-0.2880767635313	-1.08250837355205\\
-0.469789495273397	-1.08869984853741\\
-0.651515204409289	-1.09449794121746\\
-0.833238682923157	-1.10036552986094\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27788966372903	0.531386759461877\\
1.34059025377153	0.360721920528982\\
1.40352774771344	0.19014430448285\\
1.46650892427247	0.0195828122317834\\
1.52955156201826	-0.150955972405971\\
1.59260975750084	-0.321489005048183\\
1.6558482225051	-0.491955270870996\\
1.6558482225051	-0.491955270870996\\
1.49421741062062	-0.575221902178098\\
1.33268576388789	-0.658680744390785\\
1.17109552602724	-0.742026087798847\\
1.00945453687079	-0.82527296079833\\
0.847699908458018	-0.908298808741706\\
0.685848837896281	-0.991136494595965\\
0.523931413860696	-1.07384440856646\\
0.361975020703579	-1.15647598821496\\
0.200075690181246	-1.23921931432704\\
0.0381503032031922	-1.32191163737868\\
-0.123686042560921	-1.4047780867378\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539448402352334	-0.917003228249535\\
-0.720247737499908	-0.89778210315591\\
-0.901040753333816	-0.878501629475279\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.15109948616038	-0.852469359023461\\
1.16636594009973	-1.03364547948029\\
1.16636594009973	-1.03364547948029\\
0.984774994377152	-1.04273281524212\\
0.80318623653716	-1.05186376622206\\
0.621597257923639	-1.06099032558294\\
0.4400251742317	-1.07044705141363\\
0.258455028865907	-1.07994092056768\\
0.07688803963787	-1.08949495962639\\
-0.104698767997667	-1.09866461242265\\
-0.286279821997811	-1.1079475035599\\
-0.467837470220617	-1.11767743734557\\
-0.649424887954523	-1.12683500036207\\
-0.831012542425142	-1.13598786786512\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.1509082695427	-0.852485357884865\\
1.16592351037475	-1.03368247094803\\
1.16592351037475	-1.03368247094803\\
0.98595121971697	-1.05952479737313\\
0.805999655872993	-1.08551106124035\\
0.626034005160971	-1.11139958772348\\
0.44611034786216	-1.13757837271991\\
0.266170344501916	-1.16364456596681\\
0.08626690893226	-1.18996195774305\\
-0.0937025572375382	-1.21582394695941\\
-0.273702249075392	-1.24147472039701\\
-0.453631410780455	-1.26761564631372\\
-0.633619233794918	-1.29334956957046\\
-0.813602363758868	-1.31911629555669\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10870577851211	-1.02432807627524\\
0.926998492163886	-1.03067735400072\\
0.745279467416503	-1.03668129308514\\
0.563567127796596	-1.04288426572163\\
0.38184189091845	-1.04869714119349\\
0.200116250419833	-1.05449738472603\\
0.0183841430588595	-1.0600913452022\\
-0.163350339212164	-1.06560761145325\\
-0.345072878082655	-1.07150422964781\\
-0.526798009788394	-1.07732039214562\\
-0.708512583455025	-1.0834575703917\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539448402352334	-0.917003228249535\\
-0.720261936538916	-0.897916135892992\\
-0.901114193771404	-0.879199504422999\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999931071833142	-0.63636364942914\\
-0.999717205156289	-0.45454559339313\\
-0.999493346901981	-0.272727549384425\\
-0.998908701937716	-0.0909103075454417\\
-0.998431385790357	0.0909072477372231\\
-0.998194514067405	0.272725275257753\\
-0.997792934530039	0.454543013593551\\
-0.997499243704131	0.63636095821225\\
-0.99744935757349	0.81817913318671\\
-0.997793446650932	0.999996989412044\\
-0.997793446650932	0.999996989412044\\
-0.816051065735155	0.994747397167487\\
-0.634304582814472	0.989641793811241\\
-0.452561549263172	0.984414844869434\\
-0.270828691746873	0.978845308207386\\
-0.0890895296648571	0.973485438302595\\
0.0926546328377882	0.96829789207326\\
0.274406365498341	0.963382720198719\\
0.456169453127713	0.958907095649355\\
0.63793811252586	0.954663783232164\\
0.819712716625761	0.950683262663993\\
1.00149119380986	0.946883726863642\\
1.00149119380986	0.946883726863642\\
1.00889769090903	0.765216462227468\\
1.01570733331792	0.583525846041787\\
1.02274232623798	0.401843815795854\\
1.0294106555874	0.220147958321455\\
1.03640023065183	0.0384641751153359\\
1.04314087682725	-0.143229013884162\\
1.05041405641613	-0.324901664820777\\
1.0578822169444	-0.50656640498241\\
1.06528597745889	-0.68823378116733\\
1.07240902045005	-0.869912380617611\\
1.07990734120487	-1.05157587839723\\
1.07990734120487	-1.05157587839723\\
0.898162533464033	-1.05674076938493\\
0.716418166455492	-1.0619211458514\\
0.53466620125618	-1.06682771143817\\
0.352922429546596	-1.07202893095325\\
0.171172842101975	-1.07702279752932\\
-0.0105801440105932	-1.08189139885147\\
-0.192337180875499	-1.08660635269628\\
-0.374087510929498	-1.0915731187399\\
-0.555832330849511	-1.09673758114282\\
-0.737578795416271	-1.10184383781018\\
-0.919325800618959	-1.10693081525494\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.15109948616038	-0.852469359023461\\
1.16636594009973	-1.03364547948029\\
1.16636594009973	-1.03364547948029\\
0.984774994377152	-1.04273281524212\\
0.803186033667742	-1.05185973082985\\
0.621590757279275	-1.06086011043661\\
0.440008467028336	-1.07011878782018\\
0.258429148262584	-1.07943555959128\\
0.0768581253727518	-1.08891263120701\\
-0.104733318230946	-1.09799001241496\\
-0.286312302504718	-1.10731330098578\\
-0.467871741495319	-1.11700976183949\\
-0.649448160905475	-1.12638286985426\\
-0.831012323410549	-1.13599047795933\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539448402352334	-0.917003228249535\\
-0.720261936538916	-0.897916135892992\\
-0.901129498346992	-0.879347982369516\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10870577851211	-1.02432807627524\\
0.926998492163886	-1.03067735400072\\
0.745279467416503	-1.03668129308514\\
0.563567127796596	-1.04288426572163\\
0.38184189091845	-1.04869714119349\\
0.200116250419833	-1.05449738472603\\
0.0183841430588595	-1.0600913452022\\
-0.163350339212164	-1.06560761145325\\
-0.345072878082655	-1.07150422964781\\
-0.526798009788394	-1.07732039214562\\
-0.708512583455025	-1.0834575703917\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.618854300697929	-1.049542487125\\
0.437099201958673	-1.05433157074849\\
0.255340045496694	-1.05896409510346\\
0.0735691094844332	-1.06310873753628\\
-0.108203943475576	-1.0671594729346\\
-0.289974971773483	-1.07130006603111\\
-0.47173830833889	-1.07576556939353\\
-0.653515516080657	-1.07962536022675\\
-0.835290802453361	-1.08357460114001\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10870577851211	-1.02432807627524\\
0.927003434279045	-1.03081724724538\\
0.745290883817334	-1.03701404031675\\
0.563565066820047	-1.0428087513827\\
0.381830983173153	-1.04833813477449\\
0.200093552825624	-1.05375640482558\\
0.0183463571393748	-1.05883657213124\\
-0.163402490968892	-1.06385727437171\\
-0.345148197481999	-1.06899044139814\\
-0.526908603672453	-1.07357366964368\\
-0.70866081388902	-1.07847115073727\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539448402352334	-0.917003228249535\\
-0.720247737499908	-0.89778210315591\\
-0.901079685305213	-0.878870257857032\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27804670118087	0.531444710637727\\
1.34080291714678	0.360800318414281\\
1.40419105943469	0.190389653674785\\
1.46750065948156	0.0199497939541942\\
1.53083945398588	-0.150479218688635\\
1.59399971973201	-0.320974473961465\\
1.6575140377083	-0.491338151579896\\
1.6575140377083	-0.491338151579896\\
1.49003251371043	-0.56210389441513\\
1.32251784457142	-0.63279114123461\\
1.15504752516734	-0.703583396166655\\
0.987624911654146	-0.774488401096356\\
0.820288189193663	-0.845595872967129\\
0.652979466004667	-0.916769199322846\\
0.485571078074738	-0.98770778466518\\
0.318085357066288	-1.0584635935995\\
0.150574968125189	-1.12916098277669\\
-0.0171927793378028	-1.19924546144966\\
-0.184944704789945	-1.26936780273094\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.618854300697929	-1.049542487125\\
0.437099201958673	-1.05433157074849\\
0.255340045496694	-1.05896409510346\\
0.0735691094844332	-1.06310873753628\\
-0.10820362946882	-1.06717353926599\\
-0.289976287842336	-1.071241942822\\
-0.471746934185463	-1.07539926980833\\
-0.653519465990213	-1.07947332441775\\
-0.835290795592387	-1.08360066912437\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963508587110818	1.38456111936158\\
0.963508587110818	1.38456111936158\\
1.03037590617071	1.21548535858727\\
1.09692847148628	1.04628545524928\\
1.16370005915741	0.877171865258569\\
1.23026143012552	0.707975425773232\\
1.29694594735228	0.53882748342127\\
1.36342675105949	0.369599371164136\\
1.43011491178998	0.200452865264504\\
1.49654387024383	0.0312043949068499\\
1.56285177127243	-0.138091539778101\\
1.62919849664498	-0.307372263051629\\
1.69593795299987	-0.476498536010987\\
1.69593795299987	-0.476498536010987\\
1.52396930129375	-0.535529325181109\\
1.35196098504199	-0.594444436824081\\
1.179922396933	-0.653271092696532\\
1.00786893237524	-0.712054224404038\\
0.83581657759414	-0.770840604237696\\
0.663732318954186	-0.829533526877543\\
0.491568804671477	-0.887993560999127\\
0.319434607559477	-0.946539862541382\\
0.1473358063901	-1.00519013002357\\
-0.0248149048005989	-1.06368785541701\\
-0.196979745422923	-1.12214398335206\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.618854300697929	-1.049542487125\\
0.437099201958673	-1.05433157074849\\
0.255340045496694	-1.05896409510346\\
0.0735691094844332	-1.06310873753628\\
-0.10820362946882	-1.06717353926599\\
-0.289976287842336	-1.071241942822\\
-0.471746934185463	-1.07539926980833\\
-0.653519465990213	-1.07947332441775\\
-0.835284385561722	-1.08387392129002\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.15109948616038	-0.852469359023461\\
1.16636594009973	-1.03364547948029\\
1.16636594009973	-1.03364547948029\\
0.984774994377152	-1.04273281524212\\
0.803186033667742	-1.05185973082985\\
0.621590757279275	-1.06086011043661\\
0.440008467028336	-1.07011878782018\\
0.258429148262584	-1.07943555959128\\
0.0768581253727518	-1.08891263120701\\
-0.104733318230946	-1.09799001241496\\
-0.286312302504718	-1.10731330098578\\
-0.467871741495319	-1.11700976183949\\
-0.649448160905475	-1.12638286985426\\
-0.831012323410549	-1.13599047795933\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.0288555410705	0.596931506388697\\
1.04344696828694	0.415699772160233\\
1.05792593324205	0.234459018427806\\
1.07240880023542	0.0532185764637631\\
1.08668674504844	-0.128038124189167\\
1.10150742347111	-0.309251254868931\\
1.11608504973138	-0.490484099718547\\
1.13076656897684	-0.671708557870075\\
1.14506283587059	-0.852963814325086\\
1.15915781676322	-1.03423483449463\\
1.15915781676322	-1.03423483449463\\
0.977392943191506	-1.02983233802938\\
0.795620620988352	-1.0257489423172\\
0.613848274672927	-1.02166662010375\\
0.432075156471269	-1.01761881342414\\
0.250310630162306	-1.01320200288397\\
0.0685438645054464	-1.00887833056594\\
-0.113214348112631	-1.00420892101534\\
-0.294977745502221	-0.999745894120579\\
-0.476743338410949	-0.995373197674651\\
-0.658505779920439	-0.990871409565656\\
-0.840273376578276	-0.986582814818714\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10870577851211	-1.02432807627524\\
0.927003434279045	-1.03081724724538\\
0.745290883817334	-1.03701404031675\\
0.563565066820047	-1.0428087513827\\
0.381830983173153	-1.04833813477449\\
0.200093552825624	-1.05375640482558\\
0.0183463571393748	-1.05883657213124\\
-0.163402490968892	-1.06385727437171\\
-0.345148197481999	-1.06899044139814\\
-0.526908603672453	-1.07357366964368\\
-0.70866081388902	-1.07847115073727\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.1509082695427	-0.852485357884865\\
1.16592351037475	-1.03368247094803\\
1.16592351037475	-1.03368247094803\\
0.98595121971697	-1.05952479737313\\
0.805999655872993	-1.08551106124035\\
0.626034005160971	-1.11139958772348\\
0.44611034786216	-1.13757837271991\\
0.266170344501916	-1.16364456596681\\
0.08626690893226	-1.18996195774305\\
-0.0937025572375382	-1.21582394695941\\
-0.273707163304673	-1.24144021199328\\
-0.453703078024425	-1.26711747672045\\
-0.63374627281817	-1.29246110014195\\
-0.81377392932018	-1.31791486477636\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.11339849186631	-1.05964255325824\\
0.936377649880724	-1.10113318765186\\
0.759365818494084	-1.14266224722244\\
0.582347149977935	-1.18416215368546\\
0.405286941242529	-1.2254844687494\\
0.228141887259623	-1.26644153271965\\
0.0509415192787445	-1.30715861546277\\
-0.126320439693394	-1.3476067197574\\
-0.30358232352943	-1.38805515333114\\
-0.480870928524802	-1.42838630479579\\
-0.658026962078321	-1.46929585154534\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539446622077189	-0.916986242644496\\
-0.720267240604561	-0.897966380524913\\
-0.9010863050576	-0.878931749716897\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539446622077189	-0.916986242644496\\
-0.720267240604561	-0.897966380524913\\
-0.9010863050576	-0.878931749716897\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539446622077189	-0.916986242644496\\
-0.720267240604561	-0.897966380524913\\
-0.9010863050576	-0.878931749716897\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27788966372903	0.531386759461877\\
1.34059025377153	0.360721920528982\\
1.40352774771344	0.19014430448285\\
1.46650892427247	0.0195828122317834\\
1.52955156201826	-0.150955972405971\\
1.59260975750084	-0.321489005048183\\
1.6558482225051	-0.491955270870996\\
1.6558482225051	-0.491955270870996\\
1.48679243063301	-0.558873059792686\\
1.31767917237153	-0.62564548763425\\
1.14848957097132	-0.692224238130989\\
0.979270020719871	-0.758726832459081\\
0.809990967586207	-0.825077818961465\\
0.640729321076258	-0.891473197267567\\
0.4715009313477	-0.957953294661816\\
0.302224799619851	-1.02431173396629\\
0.133098483424506	-1.09105108075558\\
-0.036225870257498	-1.15728637716045\\
-0.205425849146558	-1.22383875039846\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10874220641858	-1.02531986583913\\
0.927060689955465	-1.03236811493599\\
0.7453662842481	-1.03907588463363\\
0.563671376629286	-1.04577004515308\\
0.381963886107807	-1.05211347703624\\
0.200259595901937	-1.05854792809676\\
0.0185386141913867	-1.06449234108907\\
-0.163179231853904	-1.0705318500368\\
-0.344888577600528	-1.07682191426567\\
-0.526602468616808	-1.08297927176646\\
-0.70831025208982	-1.08931430649363\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27788966372903	0.531386759461877\\
1.34059025377153	0.360721920528982\\
1.40352774771344	0.19014430448285\\
1.46650892427247	0.0195828122317834\\
1.52955156201826	-0.150955972405971\\
1.59260975750084	-0.321489005048183\\
1.6558482225051	-0.491955270870996\\
1.6558482225051	-0.491955270870996\\
1.48679243063301	-0.558873059792686\\
1.31767917237153	-0.62564548763425\\
1.14848957097132	-0.692224238130989\\
0.979270020719871	-0.758726832459081\\
0.809990967586207	-0.825077818961465\\
0.640729321076258	-0.891473197267567\\
0.4715009313477	-0.957953294661816\\
0.302224799619851	-1.02431173396629\\
0.133098483424506	-1.09105108075558\\
-0.036225870257498	-1.15728637716045\\
-0.205425849146558	-1.22383875039846\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10874220641858	-1.02531986583913\\
0.927060689955465	-1.03236811493599\\
0.7453662842481	-1.03907588463363\\
0.563671376629286	-1.04577004515308\\
0.381963886107807	-1.05211347703624\\
0.200259595901937	-1.05854792809676\\
0.0185386141913867	-1.06449234108907\\
-0.163179231853904	-1.0705318500368\\
-0.344890908740287	-1.07675420672926\\
-0.526607865941662	-1.08282040035812\\
-0.708315644222513	-1.08915558401028\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999931071833142	-0.63636364942914\\
-0.999717205156289	-0.45454559339313\\
-0.999493346901981	-0.272727549384425\\
-0.998908701937716	-0.0909103075454417\\
-0.998431385790357	0.0909072477372231\\
-0.998194514067405	0.272725275257753\\
-0.997792934530039	0.454543013593551\\
-0.997499243704131	0.63636095821225\\
-0.99744935757349	0.81817913318671\\
-0.997793446650932	0.999996989412044\\
-0.997793446650932	0.999996989412044\\
-0.816051065735155	0.994747397167487\\
-0.634304582814472	0.989641793811241\\
-0.452561549263172	0.984414844869434\\
-0.270828691746873	0.978845308207386\\
-0.0890895296648571	0.973485438302595\\
0.0926546328377882	0.96829789207326\\
0.274406365498341	0.963382720198719\\
0.456169453127713	0.958907095649355\\
0.63793811252586	0.954663783232164\\
0.819712716625761	0.950683262663993\\
1.00149119380986	0.946883726863642\\
1.00149119380986	0.946883726863642\\
1.00889769090903	0.765216462227468\\
1.01570733331792	0.583525846041787\\
1.02274232623798	0.401843815795854\\
1.0294106555874	0.220147958321455\\
1.03640023065183	0.0384641751153359\\
1.04314087682725	-0.143229013884162\\
1.05041405641613	-0.324901664820777\\
1.0578822169444	-0.50656640498241\\
1.06528597745889	-0.68823378116733\\
1.07240902045005	-0.869912380617611\\
1.07990734120487	-1.05157587839723\\
1.07990734120487	-1.05157587839723\\
0.898162533464033	-1.05674076938493\\
0.716418166455492	-1.0619211458514\\
0.53466620125618	-1.06682771143817\\
0.352922429546596	-1.07202893095325\\
0.171172842101975	-1.07702279752932\\
-0.0105801440105932	-1.08189139885147\\
-0.192337180875499	-1.08660635269628\\
-0.374087510929498	-1.0915731187399\\
-0.555832330849511	-1.09673758114282\\
-0.737578795416271	-1.10184383781018\\
-0.919325800618959	-1.10693081525494\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27804670118087	0.531444710637727\\
1.34080291714678	0.360800318414281\\
1.40419105943469	0.190389653674785\\
1.46750065948156	0.0199497939541942\\
1.53083945398588	-0.150479218688635\\
1.59399971973201	-0.320974473961465\\
1.6575140377083	-0.491338151579896\\
1.6575140377083	-0.491338151579896\\
1.49003251371043	-0.56210389441513\\
1.32251784457142	-0.63279114123461\\
1.15504752516734	-0.703583396166655\\
0.987624911654146	-0.774488401096356\\
0.820288189193663	-0.845595872967129\\
0.652979466004667	-0.916769199322846\\
0.485571078074738	-0.98770778466518\\
0.318085357066288	-1.0584635935995\\
0.150574968125189	-1.12916098277669\\
-0.0170135676966094	-1.19967292432402\\
-0.184453211988983	-1.27053770230937\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27788966372903	0.531386759461877\\
1.34059025377153	0.360721920528982\\
1.40352774771344	0.19014430448285\\
1.46650892427247	0.0195828122317834\\
1.52955156201826	-0.150955972405971\\
1.59260975750084	-0.321489005048183\\
1.6558482225051	-0.491955270870996\\
1.6558482225051	-0.491955270870996\\
1.48679243063301	-0.558873059792686\\
1.31767917237153	-0.62564548763425\\
1.14848957097132	-0.692224238130989\\
0.979270020719871	-0.758726832459081\\
0.809990967586207	-0.825077818961465\\
0.640729321076258	-0.891473197267567\\
0.4715009313477	-0.957953294661816\\
0.302224799619851	-1.02431173396629\\
0.133098483424506	-1.09105108075558\\
-0.0361382250045696	-1.1575099985903\\
-0.205345397350498	-1.22404408058114\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.618854300697929	-1.049542487125\\
0.437099201958673	-1.05433157074849\\
0.255340045496694	-1.05896409510346\\
0.0735691094844332	-1.06310873753628\\
-0.10820362946882	-1.06717353926599\\
-0.289976287842336	-1.071241942822\\
-0.471746934185463	-1.07539926980833\\
-0.653519465990213	-1.07947332441775\\
-0.835288286232969	-1.08370974120864\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539448402352334	-0.917003228249535\\
-0.720247737499908	-0.89778210315591\\
-0.901064341018228	-0.878724109248681\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.0288555410705	0.596931506388697\\
1.04344696828694	0.415699772160233\\
1.05792593324205	0.234459018427806\\
1.07240880023542	0.0532185764637631\\
1.08668674504844	-0.128038124189167\\
1.10150742347111	-0.309251254868931\\
1.11608504973138	-0.490484099718547\\
1.13076656897684	-0.671708557870075\\
1.14506283587059	-0.852963814325086\\
1.15915781676322	-1.03423483449463\\
1.15915781676322	-1.03423483449463\\
0.977392943191506	-1.02983233802938\\
0.795620620988352	-1.0257489423172\\
0.613848274672927	-1.02166662010375\\
0.432075156471269	-1.01761881342414\\
0.250310630162306	-1.01320200288397\\
0.0685438645054464	-1.00887833056594\\
-0.113214348112631	-1.00420892101534\\
-0.294977745502221	-0.999745894120579\\
-0.476743338410949	-0.995373197674651\\
-0.658505779920439	-0.990871409565656\\
-0.840273875386874	-0.986604008696922\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.15109948616038	-0.852469359023461\\
1.16636594009973	-1.03364547948029\\
1.16636594009973	-1.03364547948029\\
0.984774994377152	-1.04273281524212\\
0.80318623653716	-1.05186376622206\\
0.621597257923639	-1.06099032558294\\
0.4400251742317	-1.07044705141363\\
0.258455028865907	-1.07994092056768\\
0.07688803963787	-1.08949495962639\\
-0.104698767997667	-1.09866461242265\\
-0.286279821997811	-1.1079475035599\\
-0.467837470220617	-1.11767743734557\\
-0.649424887954523	-1.12683500036207\\
-0.831003334320641	-1.13616875924776\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10874220641858	-1.02531986583913\\
0.927060689955465	-1.03236811493599\\
0.7453662842481	-1.03907588463363\\
0.563671376629286	-1.04577004515308\\
0.381963886107807	-1.05211347703624\\
0.200259595901937	-1.05854792809676\\
0.0185386141913867	-1.06449234108907\\
-0.163186577574396	-1.07030662671663\\
-0.344919590489791	-1.07587109042506\\
-0.526654505426972	-1.08137308392241\\
-0.708388746750501	-1.08689728252772\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10870577851211	-1.02432807627524\\
0.927003434279045	-1.03081724724538\\
0.745290883817334	-1.03701404031675\\
0.563572356841243	-1.04303302638661\\
0.381845419007785	-1.04879247994958\\
0.20011778666516	-1.05452997790716\\
0.0183783490920626	-1.05988049846907\\
-0.163352405879821	-1.06551822292303\\
-0.345081447800094	-1.07121089913101\\
-0.526826352422103	-1.07637237988816\\
-0.708573766131597	-1.08144474122973\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.15109948616038	-0.852469359023461\\
1.16636594009973	-1.03364547948029\\
1.16636594009973	-1.03364547948029\\
0.984774994377152	-1.04273281524212\\
0.803186033667742	-1.05185973082985\\
0.621590757279275	-1.06086011043661\\
0.440008467028336	-1.07011878782018\\
0.258429148262584	-1.07943555959128\\
0.0768581253727518	-1.08891263120701\\
-0.104733318230946	-1.09799001241496\\
-0.286312302504718	-1.10731330098578\\
-0.46788214758846	-1.11681291129016\\
-0.64946552992421	-1.12605014568031\\
-0.831040531494724	-1.13545067993837\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999931071833142	-0.63636364942914\\
-0.999717205156289	-0.45454559339313\\
-0.999493346901981	-0.272727549384425\\
-0.998908701937716	-0.0909103075454417\\
-0.998431385790357	0.0909072477372231\\
-0.998194514067405	0.272725275257753\\
-0.997792934530039	0.454543013593551\\
-0.997499243704131	0.63636095821225\\
-0.99744935757349	0.81817913318671\\
-0.997793446650932	0.999996989412044\\
-0.997793446650932	0.999996989412044\\
-0.816051065735155	0.994747397167487\\
-0.634304582814472	0.989641793811241\\
-0.452561549263172	0.984414844869434\\
-0.270828691746873	0.978845308207386\\
-0.0890895296648571	0.973485438302595\\
0.0926546328377882	0.96829789207326\\
0.274406365498341	0.963382720198719\\
0.456169453127713	0.958907095649355\\
0.63793811252586	0.954663783232164\\
0.819712716625761	0.950683262663993\\
1.00149119380986	0.946883726863642\\
1.00149119380986	0.946883726863642\\
1.00889769090903	0.765216462227468\\
1.01570733331792	0.583525846041787\\
1.02274232623798	0.401843815795854\\
1.0294106555874	0.220147958321455\\
1.03640023065183	0.0384641751153359\\
1.04314087682725	-0.143229013884162\\
1.05041405641613	-0.324901664820777\\
1.0578822169444	-0.50656640498241\\
1.06528597745889	-0.68823378116733\\
1.07240902045005	-0.869912380617611\\
1.07990734120487	-1.05157587839723\\
1.07990734120487	-1.05157587839723\\
0.898162533464033	-1.05674076938493\\
0.716418166455492	-1.0619211458514\\
0.53466620125618	-1.06682771143817\\
0.352922429546596	-1.07202893095325\\
0.171172842101975	-1.07702279752932\\
-0.0105801440105932	-1.08189139885147\\
-0.192337180875499	-1.08660635269628\\
-0.374087510929498	-1.0915731187399\\
-0.555832330849511	-1.09673758114282\\
-0.737578795416271	-1.10184383781018\\
-0.919325800618959	-1.10693081525494\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10870577851211	-1.02432807627524\\
0.927003434279045	-1.03081724724538\\
0.745290883817334	-1.03701404031675\\
0.563572356841243	-1.04303302638661\\
0.381845419007785	-1.04879247994958\\
0.20011778666516	-1.05452997790716\\
0.0183783490920626	-1.05988049846907\\
-0.163352405879821	-1.06551822292303\\
-0.345081447800094	-1.07121089913101\\
-0.526826352422103	-1.07637237988816\\
-0.708573766131597	-1.08144474122973\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999931071833142	-0.63636364942914\\
-0.999717205156289	-0.45454559339313\\
-0.999493346901981	-0.272727549384425\\
-0.998908701937716	-0.0909103075454417\\
-0.998431385790357	0.0909072477372231\\
-0.998194514067405	0.272725275257753\\
-0.997792934530039	0.454543013593551\\
-0.997499243704131	0.63636095821225\\
-0.99744935757349	0.81817913318671\\
-0.997793446650932	0.999996989412044\\
-0.997793446650932	0.999996989412044\\
-0.816051065735155	0.994747397167487\\
-0.634304582814472	0.989641793811241\\
-0.452561549263172	0.984414844869434\\
-0.270828691746873	0.978845308207386\\
-0.0890895296648571	0.973485438302595\\
0.0926546328377882	0.96829789207326\\
0.274406365498341	0.963382720198719\\
0.456169453127713	0.958907095649355\\
0.63793811252586	0.954663783232164\\
0.819712716625761	0.950683262663993\\
1.00149119380986	0.946883726863642\\
1.00149119380986	0.946883726863642\\
1.00889769090903	0.765216462227468\\
1.01570733331792	0.583525846041787\\
1.02274232623798	0.401843815795854\\
1.0294106555874	0.220147958321455\\
1.03640023065183	0.0384641751153359\\
1.04314087682725	-0.143229013884162\\
1.05041405641613	-0.324901664820777\\
1.0578822169444	-0.50656640498241\\
1.06528597745889	-0.68823378116733\\
1.07240902045005	-0.869912380617611\\
1.07990734120487	-1.05157587839723\\
1.07990734120487	-1.05157587839723\\
0.898162533464033	-1.05674076938493\\
0.716418166455492	-1.0619211458514\\
0.53466620125618	-1.06682771143817\\
0.352922429546596	-1.07202893095325\\
0.171172842101975	-1.07702279752932\\
-0.0105801440105932	-1.08189139885147\\
-0.192337180875499	-1.08660635269628\\
-0.374087510929498	-1.0915731187399\\
-0.555832330849511	-1.09673758114282\\
-0.737578795416271	-1.10184383781018\\
-0.919317629760932	-1.10721480892474\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.6188607484108	-1.0497734847143\\
0.437117498795213	-1.05499291560627\\
0.255374554276492	-1.06022295932834\\
0.0736309506312574	-1.06543004812276\\
-0.108120372928458	-1.07036032437882\\
-0.289873076849269	-1.07523944900764\\
-0.471626587975407	-1.08008841106051\\
-0.653385255034405	-1.08474009770146\\
-0.835138773863302	-1.08958877102346\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999931071833142	-0.63636364942914\\
-0.999717205156289	-0.45454559339313\\
-0.999493346901981	-0.272727549384425\\
-0.998908701937716	-0.0909103075454417\\
-0.998431385790357	0.0909072477372231\\
-0.998194514067405	0.272725275257753\\
-0.997792934530039	0.454543013593551\\
-0.997499243704131	0.63636095821225\\
-0.99744935757349	0.81817913318671\\
-0.997793446650932	0.999996989412044\\
-0.997793446650932	0.999996989412044\\
-0.816051065735155	0.994747397167487\\
-0.634304582814472	0.989641793811241\\
-0.452561549263172	0.984414844869434\\
-0.270828691746873	0.978845308207386\\
-0.0890895296648571	0.973485438302595\\
0.0926546328377882	0.96829789207326\\
0.274406365498341	0.963382720198719\\
0.456169453127713	0.958907095649355\\
0.63793811252586	0.954663783232164\\
0.819712716625761	0.950683262663993\\
1.00149119380986	0.946883726863642\\
1.00149119380986	0.946883726863642\\
1.00889769090903	0.765216462227468\\
1.01570733331792	0.583525846041787\\
1.02274232623798	0.401843815795854\\
1.0294106555874	0.220147958321455\\
1.03640023065183	0.0384641751153359\\
1.04314087682725	-0.143229013884162\\
1.05041405641613	-0.324901664820777\\
1.0578822169444	-0.50656640498241\\
1.06528597745889	-0.68823378116733\\
1.07240902045005	-0.869912380617611\\
1.07990734120487	-1.05157587839723\\
1.07990734120487	-1.05157587839723\\
0.898162533464033	-1.05674076938493\\
0.716418166455492	-1.0619211458514\\
0.53466620125618	-1.06682771143817\\
0.352922429546596	-1.07202893095325\\
0.171172842101975	-1.07702279752932\\
-0.0105801440105932	-1.08189139885147\\
-0.192337180875499	-1.08660635269628\\
-0.374087510929498	-1.0915731187399\\
-0.555832330849511	-1.09673758114282\\
-0.737578795416271	-1.10184383781018\\
-0.919325800618959	-1.10693081525494\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.1509082695427	-0.852485357884865\\
1.16564913744634	-1.03370499824737\\
1.16564913744634	-1.03370499824737\\
0.983928204880227	-1.03965091339731\\
0.802214346768076	-1.04580924187722\\
0.620504372145511	-1.05208111259786\\
0.438792886545612	-1.0583090529273\\
0.257080085285019	-1.06449848728738\\
0.0753699723831897	-1.07076635046982\\
-0.106353434177905	-1.07663616711945\\
-0.2880767635313	-1.08250837355205\\
-0.469789495273397	-1.08869984853741\\
-0.651515204409289	-1.09449794121746\\
-0.833239605472923	-1.10033688784618\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10874220641858	-1.02531986583913\\
0.927060689955465	-1.03236811493599\\
0.7453662842481	-1.03907588463363\\
0.563671376629286	-1.04577004515308\\
0.381963886107807	-1.05211347703624\\
0.200259595901937	-1.05854792809676\\
0.0185386141913867	-1.06449234108907\\
-0.163179231853904	-1.0705318500368\\
-0.344890908740287	-1.07675420672926\\
-0.526607865941662	-1.08282040035812\\
-0.708319377864729	-1.08904757261386\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.0288555410705	0.596931506388697\\
1.04344696828694	0.415699772160233\\
1.05792593324205	0.234459018427806\\
1.07240880023542	0.0532185764637631\\
1.08668674504844	-0.128038124189167\\
1.10150742347111	-0.309251254868931\\
1.11608504973138	-0.490484099718547\\
1.13076656897684	-0.671708557870075\\
1.14506283587059	-0.852963814325086\\
1.15915781676322	-1.03423483449463\\
1.15915781676322	-1.03423483449463\\
0.977392943191506	-1.02983233802938\\
0.795620620988352	-1.0257489423172\\
0.613848274672927	-1.02166662010375\\
0.432075156471269	-1.01761881342414\\
0.250310630162306	-1.01320200288397\\
0.0685438645054464	-1.00887833056594\\
-0.113214348112631	-1.00420892101534\\
-0.294977745502221	-0.999745894120579\\
-0.476743338410949	-0.995373197674651\\
-0.658505779920439	-0.990871409565656\\
-0.840273376578276	-0.986582814818714\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27788966372903	0.531386759461877\\
1.34059025377153	0.360721920528982\\
1.40352774771344	0.19014430448285\\
1.46650892427247	0.0195828122317834\\
1.52922338300419	-0.151076930840963\\
1.59191725074749	-0.32174423933048\\
1.65486115412096	-0.492319490371715\\
1.65486115412096	-0.492319490371715\\
1.48948329704657	-0.567870900875758\\
1.32392156827344	-0.643018523628068\\
1.15829866404203	-0.71803122144399\\
0.992609011303632	-0.792896368308859\\
0.826818885026755	-0.867538750832239\\
0.660976177006327	-0.942064232622834\\
0.494973632915992	-1.0162330036468\\
0.328911760539014	-1.09026884484768\\
0.162863848351802	-1.16433599072179\\
-0.00320748948012886	-1.23835059732334\\
-0.169308244898125	-1.31229916248346\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.6188607484108	-1.0497734847143\\
0.437117498795213	-1.05499291560627\\
0.255374554276492	-1.06022295932834\\
0.0736309506312574	-1.06543004812276\\
-0.108120372928458	-1.07036032437882\\
-0.289873076849269	-1.07523944900764\\
-0.471613793535234	-1.08054634434686\\
-0.653357469768473	-1.08575089897685\\
-0.835098426175202	-1.09104957843846\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539448402352334	-0.917003228249535\\
-0.720247737499908	-0.89778210315591\\
-0.901064341018228	-0.878724109248681\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.1509082695427	-0.852485357884865\\
1.16564913744634	-1.03370499824737\\
1.16564913744634	-1.03370499824737\\
0.983928204880227	-1.03965091339731\\
0.802214346768076	-1.04580924187722\\
0.620504372145511	-1.05208111259786\\
0.438792886545612	-1.0583090529273\\
0.257080085285019	-1.06449848728738\\
0.0753699723831897	-1.07076635046982\\
-0.106353434177905	-1.07663616711945\\
-0.2880767635313	-1.08250837355205\\
-0.469789495273397	-1.08869984853741\\
-0.651527855032705	-1.09408685435378\\
-0.83326001578676	-1.09967907996901\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.618854300697929	-1.049542487125\\
0.437099201958673	-1.05433157074849\\
0.255340045496694	-1.05896409510346\\
0.0735691094844332	-1.06310873753628\\
-0.108203943475576	-1.0671594729346\\
-0.289974971773483	-1.07130006603111\\
-0.47173830833889	-1.07576556939353\\
-0.653510065970079	-1.07987402011587\\
-0.835281937972	-1.08397740756855\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.1509082695427	-0.852485357884865\\
1.16564913744634	-1.03370499824737\\
1.16564913744634	-1.03370499824737\\
0.983928204880227	-1.03965091339731\\
0.802214346768076	-1.04580924187722\\
0.620504372145511	-1.05208111259786\\
0.438792886545612	-1.0583090529273\\
0.257080085285019	-1.06449848728738\\
0.0753699723831897	-1.07076635046982\\
-0.106353434177905	-1.07663616711945\\
-0.2880767635313	-1.08250837355205\\
-0.469789495273397	-1.08869984853741\\
-0.651515204409289	-1.09449794121746\\
-0.833238682923157	-1.10036552986094\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10870577851211	-1.02432807627524\\
0.926998492163886	-1.03067735400072\\
0.745279467416503	-1.03668129308514\\
0.563567127796596	-1.04288426572163\\
0.38184189091845	-1.04869714119349\\
0.200116250419833	-1.05449738472603\\
0.0183841430588595	-1.0600913452022\\
-0.163350339212164	-1.06560761145325\\
-0.345072878082655	-1.07150422964781\\
-0.526798009788394	-1.07732039214562\\
-0.708512583455025	-1.0834575703917\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999931071833142	-0.63636364942914\\
-0.999717205156289	-0.45454559339313\\
-0.999493346901981	-0.272727549384425\\
-0.998908701937716	-0.0909103075454417\\
-0.998431385790357	0.0909072477372231\\
-0.998194514067405	0.272725275257753\\
-0.997792934530039	0.454543013593551\\
-0.997499243704131	0.63636095821225\\
-0.99744935757349	0.81817913318671\\
-0.997793446650932	0.999996989412044\\
-0.997793446650932	0.999996989412044\\
-0.816051065735155	0.994747397167487\\
-0.634304582814472	0.989641793811241\\
-0.452561549263172	0.984414844869434\\
-0.270828691746873	0.978845308207386\\
-0.0890895296648571	0.973485438302595\\
0.0926546328377882	0.96829789207326\\
0.274406365498341	0.963382720198719\\
0.456169453127713	0.958907095649355\\
0.63793811252586	0.954663783232164\\
0.819712716625761	0.950683262663993\\
1.00149119380986	0.946883726863642\\
1.00149119380986	0.946883726863642\\
1.00889769090903	0.765216462227468\\
1.01570733331792	0.583525846041787\\
1.02274232623798	0.401843815795854\\
1.0294106555874	0.220147958321455\\
1.03640023065183	0.0384641751153359\\
1.04314087682725	-0.143229013884162\\
1.05041405641613	-0.324901664820777\\
1.0578822169444	-0.50656640498241\\
1.06528597745889	-0.68823378116733\\
1.07240902045005	-0.869912380617611\\
1.07990734120487	-1.05157587839723\\
1.07990734120487	-1.05157587839723\\
0.898162533464033	-1.05674076938493\\
0.716418166455492	-1.0619211458514\\
0.53466620125618	-1.06682771143817\\
0.352922429546596	-1.07202893095325\\
0.171172842101975	-1.07702279752932\\
-0.0105801440105932	-1.08189139885147\\
-0.192337180875499	-1.08660635269628\\
-0.374087510929498	-1.0915731187399\\
-0.555832330849511	-1.09673758114282\\
-0.737578795416271	-1.10184383781018\\
-0.919317629760932	-1.10721480892474\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10874220641858	-1.02531986583913\\
0.927060689955465	-1.03236811493599\\
0.7453662842481	-1.03907588463363\\
0.563671376629286	-1.04577004515308\\
0.381963886107807	-1.05211347703624\\
0.200259595901937	-1.05854792809676\\
0.0185386141913867	-1.06449234108907\\
-0.163179231853904	-1.0705318500368\\
-0.344890908740287	-1.07675420672926\\
-0.526607865941662	-1.08282040035812\\
-0.708315644222513	-1.08915558401028\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.1509082695427	-0.852485357884865\\
1.16564913744634	-1.03370499824737\\
1.16564913744634	-1.03370499824737\\
0.983928204880227	-1.03965091339731\\
0.802214346768076	-1.04580924187722\\
0.620504372145511	-1.05208111259786\\
0.438792886545612	-1.0583090529273\\
0.257080085285019	-1.06449848728738\\
0.0753699723831897	-1.07076635046982\\
-0.106352433332273	-1.07666707082025\\
-0.288077279634643	-1.08249214387125\\
-0.469792485430551	-1.08861057685858\\
-0.651519588357511	-1.09436481889757\\
-0.83324046828971	-1.10031234244413\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.15109948616038	-0.852469359023461\\
1.16636594009973	-1.03364547948029\\
1.16636594009973	-1.03364547948029\\
0.984774994377152	-1.04273281524212\\
0.803186033667742	-1.05185973082985\\
0.621590757279275	-1.06086011043661\\
0.440008467028336	-1.07011878782018\\
0.258429148262584	-1.07943555959128\\
0.0768581253727518	-1.08891263120701\\
-0.104733318230946	-1.09799001241496\\
-0.286312302504718	-1.10731330098578\\
-0.467871741495319	-1.11700976183949\\
-0.649448160905475	-1.12638286985426\\
-0.831012323410549	-1.13599047795933\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.618854300697929	-1.049542487125\\
0.437099201958673	-1.05433157074849\\
0.255340045496694	-1.05896409510346\\
0.0735691094844332	-1.06310873753628\\
-0.108203943475576	-1.0671594729346\\
-0.289974971773483	-1.07130006603111\\
-0.47173830833889	-1.07576556939353\\
-0.653510065970079	-1.07987402011587\\
-0.835281937972	-1.08397740756855\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.1509082695427	-0.852485357884865\\
1.16564913744634	-1.03370499824737\\
1.16564913744634	-1.03370499824737\\
0.983928204880227	-1.03965091339731\\
0.802214346768076	-1.04580924187722\\
0.620504372145511	-1.05208111259786\\
0.438792886545612	-1.0583090529273\\
0.257080085285019	-1.06449848728738\\
0.0753699723831897	-1.07076635046982\\
-0.106353434177905	-1.07663616711945\\
-0.2880767635313	-1.08250837355205\\
-0.469789495273397	-1.08869984853741\\
-0.651515204409289	-1.09449794121746\\
-0.833238682923157	-1.10036552986094\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.1509082695427	-0.852485357884865\\
1.16592351037475	-1.03368247094803\\
1.16592351037475	-1.03368247094803\\
0.984157489332706	-1.03803733423097\\
0.802388010894491	-1.04224541550022\\
0.62061820692157	-1.0464394116036\\
0.438851893685079	-1.05078206195603\\
0.257078792357011	-1.05483062629977\\
0.0753126935067085	-1.0591822407601\\
-0.106461271011404	-1.06319186206857\\
-0.288236122056192	-1.0671610896149\\
-0.470007053310534	-1.07130594070978\\
-0.651792201226689	-1.07477166383364\\
-0.833577115757781	-1.07824960698914\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539448402352334	-0.917003228249535\\
-0.720247737499908	-0.89778210315591\\
-0.901064341018228	-0.878724109248681\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539448402352334	-0.917003228249535\\
-0.720261936538916	-0.897916135892992\\
-0.901101309223006	-0.879075421286206\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539448402352334	-0.917003228249535\\
-0.720247737499908	-0.89778210315591\\
-0.901079685305213	-0.878870257857032\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27804670118087	0.531444710637727\\
1.34080291714678	0.360800318414281\\
1.40419105943469	0.190389653674785\\
1.46750065948156	0.0199497939541942\\
1.53083945398588	-0.150479218688635\\
1.59399971973201	-0.320974473961465\\
1.6575140377083	-0.491338151579896\\
1.6575140377083	-0.491338151579896\\
1.49003251371043	-0.56210389441513\\
1.32251784457142	-0.63279114123461\\
1.15504752516734	-0.703583396166655\\
0.987624911654146	-0.774488401096356\\
0.820288189193663	-0.845595872967129\\
0.652979466004667	-0.916769199322846\\
0.485571078074738	-0.98770778466518\\
0.318170112682873	-1.05866388394876\\
0.150723288025321	-1.12951169373687\\
-0.0168508387993825	-1.20005787193674\\
-0.184331320359499	-1.27082608186225\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272709634312857	0.972863346158053\\
0.454497139510046	0.969523556665956\\
0.636289819558449	0.966478442466381\\
0.818083617140096	0.963500792300108\\
0.999879132030511	0.960629902995674\\
0.999879132030511	0.960629902995674\\
1.02638082620433	0.780753524764437\\
1.05263411692207	0.600840723757507\\
1.07881832280593	0.420917855277981\\
1.10455634192937	0.240930617921353\\
1.13068824043517	0.0610001449042686\\
1.15676593772492	-0.118938191599472\\
1.18324844231279	-0.298817396040739\\
1.21000591320524	-0.478655904128159\\
1.23689056967994	-0.658475442793753\\
1.26356623724608	-0.838326103063795\\
1.29041898023782	-1.01815041019019\\
1.29041898023782	-1.01815041019019\\
1.10874220641858	-1.02531986583913\\
0.927060689955465	-1.03236811493599\\
0.7453662842481	-1.03907588463363\\
0.563671376629286	-1.04577004515308\\
0.381963886107807	-1.05211347703624\\
0.200259595901937	-1.05854792809676\\
0.0185386141913867	-1.06449234108907\\
-0.163186577574396	-1.07030662671663\\
-0.344919590489791	-1.07587109042506\\
-0.526672613912679	-1.08073829869147\\
-0.708419829454081	-1.0858177556129\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.618854300697929	-1.049542487125\\
0.437099201958673	-1.05433157074849\\
0.255340045496694	-1.05896409510346\\
0.0735691094844332	-1.06310873753628\\
-0.10820362946882	-1.06717353926599\\
-0.289976287842336	-1.071241942822\\
-0.471746934185463	-1.07539926980833\\
-0.653519465990213	-1.07947332441775\\
-0.835290795592387	-1.08360066912437\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.15109948616038	-0.852469359023461\\
1.16636594009973	-1.03364547948029\\
1.16636594009973	-1.03364547948029\\
0.984774994377152	-1.04273281524212\\
0.803186033667742	-1.05185973082985\\
0.621590757279275	-1.06086011043661\\
0.440008467028336	-1.07011878782018\\
0.258429148262584	-1.07943555959128\\
0.0768581253727518	-1.08891263120701\\
-0.104733318230946	-1.09799001241496\\
-0.286312302504718	-1.10731330098578\\
-0.46788214758846	-1.11681291129016\\
-0.64946552992421	-1.12605014568031\\
-0.831040531494724	-1.13545067993837\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27804670118087	0.531444710637727\\
1.34080291714678	0.360800318414281\\
1.40419105943469	0.190389653674785\\
1.46750065948156	0.0199497939541942\\
1.53083945398588	-0.150479218688635\\
1.59399971973201	-0.320974473961465\\
1.6575140377083	-0.491338151579896\\
1.6575140377083	-0.491338151579896\\
1.49003251371043	-0.56210389441513\\
1.32251784457142	-0.63279114123461\\
1.15504752516734	-0.703583396166655\\
0.987624911654146	-0.774488401096356\\
0.820121706190658	-0.84520280839166\\
0.652600713910791	-0.915875068757647\\
0.48509470911025	-0.986582844818209\\
0.317399616754875	-1.05684099195854\\
0.149723800503662	-1.12714513041538\\
-0.0180631602234332	-1.19718359877123\\
-0.185815690598257	-1.26730449289355\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.6188607484108	-1.0497734847143\\
0.437117498795213	-1.05499291560627\\
0.255374554276492	-1.06022295932834\\
0.0736309506312574	-1.06543004812276\\
-0.108120372928458	-1.07036032437882\\
-0.289873076849269	-1.07523944900764\\
-0.471626587975407	-1.08008841106051\\
-0.653385255034405	-1.08474009770146\\
-0.835138773863302	-1.08958877102346\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.15109948616038	-0.852469359023461\\
1.16636594009973	-1.03364547948029\\
1.16636594009973	-1.03364547948029\\
0.984774994377152	-1.04273281524212\\
0.803186033667742	-1.05185973082985\\
0.621590757279275	-1.06086011043661\\
0.440008467028336	-1.07011878782018\\
0.258429148262584	-1.07943555959128\\
0.0768581253727518	-1.08891263120701\\
-0.104733318230946	-1.09799001241496\\
-0.286312302504718	-1.10731330098578\\
-0.467871741495319	-1.11700976183949\\
-0.649448160905475	-1.12638286985426\\
-0.831012323410549	-1.13599047795933\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27804670118087	0.531444710637727\\
1.34080291714678	0.360800318414281\\
1.40419105943469	0.190389653674785\\
1.46750065948156	0.0199497939541942\\
1.53083945398588	-0.150479218688635\\
1.59399971973201	-0.320974473961465\\
1.6575140377083	-0.491338151579896\\
1.6575140377083	-0.491338151579896\\
1.49003251371043	-0.56210389441513\\
1.32251784457142	-0.63279114123461\\
1.15504752516734	-0.703583396166655\\
0.987624911654146	-0.774488401096356\\
0.820288189193663	-0.845595872967129\\
0.652979466004667	-0.916769199322846\\
0.485571078074738	-0.98770778466518\\
0.318085357066288	-1.0584635935995\\
0.150574968125189	-1.12916098277669\\
-0.0170135676966094	-1.19967292432402\\
-0.184453211988983	-1.27053770230937\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999992596030378	-0.636363636514388\\
-0.999897397819473	-0.454545479618631\\
-0.999711478987449	-0.272727392856457\\
-0.99937136674782	-0.0909095291484767\\
-0.999170890820023	0.090908542145528\\
-0.999096042967565	0.272726708557656\\
-0.998939222801674	0.454544822746274\\
-0.999239681274573	0.636362756307228\\
-1.0000833997744	0.818178980497376\\
-1.00108823025896	0.999994385662524\\
-1.00108823025896	0.999994385662524\\
-0.819490909992787	0.991035339295098\\
-0.637888605434119	0.982177900689592\\
-0.45626045131942	0.973867372875033\\
-0.274625880616591	0.96569828692442\\
-0.092999955089362	0.957339195104921\\
0.0886411284925514	0.949316228393175\\
0.270283551536012	0.941323644920349\\
0.451934868313795	0.933535811295589\\
0.633594648910424	0.925947968831898\\
0.815250638823734	0.918269911246491\\
0.996906722962197	0.910594083268409\\
0.996906722962197	0.910594083268409\\
1.00531143373644	0.728970263034193\\
1.01318553664087	0.54732266535363\\
1.02107578510176	0.365675768273347\\
1.02917845862501	0.184038222811388\\
1.03776657847174	0.00242298270977226\\
1.04594789687268	-0.179211037421072\\
1.05444160987145	-0.360830717189438\\
1.06298009914397	-0.542448297397447\\
1.07163517657548	-0.724060358875543\\
1.07989716940129	-0.905690727245526\\
1.08802608919216	-1.08732709998706\\
1.08802608919216	-1.08732709998706\\
0.907187506126885	-1.0684788078996\\
0.726321696000273	-1.04989359961684\\
0.545478964462865	-1.03108515231892\\
0.364635473575828	-1.01228400758092\\
0.183821271260698	-0.993203245520329\\
0.00299721914152001	-0.97421605470994\\
-0.177804085829966	-0.955013467377056\\
-0.358619841535112	-0.935947431385103\\
-0.539448402352334	-0.917003228249535\\
-0.720247737499908	-0.89778210315591\\
-0.901064341018228	-0.878724109248681\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.15109948616038	-0.852469359023461\\
1.16636594009973	-1.03364547948029\\
1.16636594009973	-1.03364547948029\\
0.984774994377152	-1.04273281524212\\
0.803186033667742	-1.05185973082985\\
0.621590757279275	-1.06086011043661\\
0.440008467028336	-1.07011878782018\\
0.258429148262584	-1.07943555959128\\
0.0768581253727518	-1.08891263120701\\
-0.104733318230946	-1.09799001241496\\
-0.286312302504718	-1.10731330098578\\
-0.467871741495319	-1.11700976183949\\
-0.649447375244033	-1.12639807736584\\
-0.831032445427157	-1.13560207249074\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07449877485355	0.0533884152626218\\
1.08967645056996	-0.12779516401408\\
1.10510639099985	-0.308957434307867\\
1.12057328743693	-0.490116553190341\\
1.13584434359509	-0.671292285791271\\
1.15109948616038	-0.852469359023461\\
1.16636594009973	-1.03364547948029\\
1.16636594009973	-1.03364547948029\\
0.984774994377152	-1.04273281524212\\
0.80318623653716	-1.05186376622206\\
0.621597257923639	-1.06099032558294\\
0.4400251742317	-1.07044705141363\\
0.258455028865907	-1.07994092056768\\
0.07688803963787	-1.08949495962639\\
-0.104698767997667	-1.09866461242265\\
-0.286279821997811	-1.1079475035599\\
-0.467837470220617	-1.11767743734557\\
-0.649424887954523	-1.12683500036207\\
-0.831003334320641	-1.13616875924776\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00002822957795	-0.636363638555136\\
-0.999612075909281	-0.454545932993237\\
-0.998805419796493	-0.272729540592593\\
-0.998101291818495	-0.090912722219099\\
-0.997855712640481	0.0909052937488923\\
-0.997576720609239	0.272723261516426\\
-0.997387624344928	0.454541345001739\\
-0.997767035175767	0.636359130949899\\
-0.998523029141634	0.818175741062377\\
-0.999727776537734	0.999989931441954\\
-0.999727776537734	0.999989931441954\\
-0.817956209631922	0.995873051036173\\
-0.636185331445714	0.991725873311006\\
-0.454410369768286	0.987761715539324\\
-0.272629732684985	0.984066959626049\\
-0.0908522252522461	0.980221308678545\\
0.0909266908316173	0.976442829216495\\
0.272706659984865	0.972715356303951\\
0.454494112166662	0.96937268238622\\
0.636282742191181	0.966094690092473\\
0.818069677855776	0.962724043070617\\
0.999857643326816	0.959409401375163\\
0.999857643326816	0.959409401375163\\
1.01463073060427	0.778192384701888\\
1.02930750732116	0.59696754240682\\
1.04429292457671	0.41576796042787\\
1.0592577523337	0.234566676851088\\
1.07446777257679	0.053385809969748\\
1.08927372607009	-0.127828524399319\\
1.10460107808951	-0.308999503090008\\
1.11972279164282	-0.490187761591714\\
1.13470206072902	-0.671387851926439\\
1.149409439483	-0.852610213267021\\
1.16408231307306	-1.0338353716206\\
1.16408231307306	-1.0338353716206\\
0.982345009394335	-1.03925788867971\\
0.800604883225773	-1.04458496854625\\
0.6188607484108	-1.0497734847143\\
0.437117498795213	-1.05499291560627\\
0.255374554276492	-1.06022295932834\\
0.0736309506312574	-1.06543004812276\\
-0.108120372928458	-1.07036032437882\\
-0.289873076849269	-1.07523944900764\\
-0.471626587975407	-1.08008841106051\\
-0.653385255034405	-1.08474009770146\\
-0.835138773863302	-1.08958877102346\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999804461668728	-0.636363741510574\\
-0.999606875168694	-0.454545667053593\\
-0.999338501073083	-0.27272768330332\\
-0.998902775788198	-0.090910023591329\\
-0.998679048898399	0.0909080205790674\\
-0.998111597840886	0.272725316893161\\
-0.997346598095996	0.454541889336543\\
-0.996726618027853	0.636359014119619\\
-0.996382726869801	0.818176870719406\\
-0.996230229863361	0.9999949885854\\
-0.996230229863361	0.9999949885854\\
-0.814960778247534	1.01411012764128\\
-0.633689988482952	1.02820807138476\\
-0.452429112510349	1.04243291167609\\
-0.271184618951666	1.05686498686734\\
-0.0899448218845584	1.07135592192148\\
0.0912947376825665	1.08584982710897\\
0.272519081262892	1.10053276051989\\
0.453741045353995	1.11524503330938\\
0.634939349080579	1.13024589882702\\
0.816149592049006	1.14510184319258\\
0.997376893431225	1.15974822408985\\
0.997376893431225	1.15974822408985\\
1.03185290554239	0.98122860099877\\
1.06601236210826	0.802648135194713\\
1.10039583211647	0.624110665094279\\
1.1348248586258	0.445581974477646\\
1.16942231679398	0.267085848110795\\
1.20360473806003	0.0885097766004743\\
1.23839046910375	-0.0899497542613535\\
1.27332495823936	-0.268380224496969\\
1.30834606376763	-0.446793714478101\\
1.34328332023703	-0.625223642881552\\
1.37846823094506	-0.803604901140758\\
1.37846823094506	-0.803604901140758\\
1.20650278012078	-0.862645014305205\\
1.03466235874274	-0.922048051435379\\
0.862723206559504	-0.981164708869458\\
0.690712321561959	-1.04007232027945\\
0.518709016955108	-1.09900206187054\\
0.346644323435042	-1.15775231704884\\
0.174429329179781	-1.21606052396116\\
0.00227101204808097	-1.27453586134411\\
-0.169803719467955	-1.33325670954434\\
-0.342017101185038	-1.39156967891853\\
-0.514251556316331	-1.44982037595553\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999950021009956	-0.63636364323286\\
-0.999647945611848	-0.454545712351103\\
-0.999175787019573	-0.27272814360173\\
-0.998617575954149	-0.0909108186844495\\
-0.998402322762348	0.090907235715362\\
-0.997998001959322	0.272724967975881\\
-0.997887675548344	0.454543116321288\\
-0.998058578881339	0.636361217817592\\
-0.998512840522522	0.818178832162382\\
-0.999165506601041	0.999995842551012\\
-0.999165506601041	0.999995842551012\\
-0.820656032377912	1.03452436485145\\
-0.642152213311146	1.06908211099104\\
-0.463690207067317	1.10385514029677\\
-0.285265151782545	1.13881727533305\\
-0.106789278876065	1.17351906246195\\
0.0717167759581873	1.20806525801487\\
0.250185590110154	1.24280332956267\\
0.428581408224542	1.27791434377427\\
0.606893117136436	1.31345003997668\\
0.785216594747766	1.34892663186867\\
0.963540841088345	1.38439935951589\\
0.963540841088345	1.38439935951589\\
1.02668912504454	1.21389966604679\\
1.0894962134526	1.04327399129246\\
1.15228780337962	0.872642612366697\\
1.21502156090351	0.701989962499772\\
1.27804670118087	0.531444710637727\\
1.34080291714678	0.360800318414281\\
1.40419105943469	0.190389653674785\\
1.46750065948156	0.0199497939541942\\
1.53083945398588	-0.150479218688635\\
1.59399971973201	-0.320974473961465\\
1.6575140377083	-0.491338151579896\\
1.6575140377083	-0.491338151579896\\
1.49003251371043	-0.56210389441513\\
1.32251784457142	-0.63279114123461\\
1.15504752516734	-0.703583396166655\\
0.987624911654146	-0.774488401096356\\
0.820288189193663	-0.845595872967129\\
0.652979466004667	-0.916769199322846\\
0.485571078074738	-0.98770778466518\\
0.318170112682873	-1.05866388394876\\
0.150723288025321	-1.12951169373687\\
-0.0168508387993825	-1.20005787193674\\
-0.184331320359499	-1.27082608186225\\
};
\end{axis}
\end{tikzpicture}%

==> fig/degeneracy-gt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.36471,0.55294}%
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-4.47962178008348,
point meta max=4.47962178008348,
axis on top,
xmin=-1.7,
xmax=1.7,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xticklabels={\empty},
ymin=-1.7,
ymax=1.7,
ytick={-1.5,-1,-0.5,0,0.5,1,1.5},
yticklabels={\empty},
axis background/.style={fill=white},
width=\figurewidth,
height=\figureheight,
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.7049853372434, xmax=1.7049853372434, ymin=-1.7049853372434, ymax=1.7049853372434] {\datapath/degeneracy-gt-1.png};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	1\\
1	1\\
1	-1\\
-1	-1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/degeneracy-smoother.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.36471,0.55294}%
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-4.47962178008348,
point meta max=4.47962178008348,
axis on top,
xmin=-1.7,
xmax=1.7,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xticklabels={\empty},
ymin=-1.7,
ymax=1.7,
ytick={-1.5,-1,-0.5,0,0.5,1,1.5},
yticklabels={\empty},
axis background/.style={fill=white},
width=\figurewidth,
height=\figureheight,
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.7049853372434, xmax=1.7049853372434, ymin=-1.7049853372434, ymax=1.7049853372434] {\datapath/degeneracy-smoother-1.png};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.0002924346777	-0.6363638715384\\
-1.0004401568509	-0.45454574973029\\
-1.00063259913812	-0.27272766975573\\
-1.00082426728776	-0.0909095889634449\\
-1.00126548838862	0.0909080574947841\\
-1.00201247744473	0.272724704826703\\
-1.0029242456643	0.454540600496975\\
-1.00414598584998	0.636354677483847\\
-1.00547233196679	0.818168021454106\\
-1.00724745018535	0.999977537692887\\
-1.00724745018535	0.999977537692887\\
-0.825450864201584	1.00277978042233\\
-0.643654208284716	1.0055774825354\\
-0.46186022970636	1.00854406176431\\
-0.28006892939289	1.01167046065237\\
-0.098278612683689	1.01485353941952\\
0.0835058170680298	1.01835672932472\\
0.265285317512866	1.02210699034164\\
0.447054899499364	1.0263105964273\\
0.628820768305368	1.03067180920221\\
0.810584854325915	1.03510670184854\\
0.992347048596562	1.03961846132673\\
0.992347048596562	1.03961846132673\\
1.02016095088636	0.859940309958564\\
1.04763541228183	0.680209941877101\\
1.07545892133325	0.500533277883874\\
1.10312187680367	0.320831825095336\\
1.13099858345939	0.141163406986588\\
1.15883992107662	-0.0385104952901557\\
1.18684490464954	-0.218158963512821\\
1.21491865483826	-0.397796698385011\\
1.24304414060158	-0.57742634039948\\
1.27100592513952	-0.757081537499712\\
1.29898593841029	-0.936733896507427\\
1.29898593841029	-0.936733896507427\\
1.11905058060053	-0.962832138776632\\
0.939150031283219	-0.989169253178144\\
0.75917772865807	-1.01501149625941\\
0.579232238922793	-1.04103978785914\\
0.399286484614011	-1.06706625027556\\
0.219368566364369	-1.09328444877172\\
0.0393677004419872	-1.11892698193173\\
-0.140626994846925	-1.1446127933365\\
-0.320630491356815	-1.17023685398042\\
-0.500710797679175	-1.19531542081576\\
-0.680767728375753	-1.22056127092617\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.99992041196655	-0.636363653782839\\
-0.999898462692523	-0.454545473289526\\
-1.00014636694929	-0.272727460476854\\
-1.00027379211381	-0.0909093233109025\\
-1.00102336649749	0.0909073133808831\\
-1.00189825041924	0.27272339027672\\
-1.00303313468329	0.454538030164097\\
-1.00438104795659	0.636351215520597\\
-1.00607494656217	0.818161506613218\\
-1.00774627884902	0.999972006552183\\
-1.00774627884902	0.999972006552183\\
-0.826157895904762	0.990833603006661\\
-0.644571428312495	0.981657218804166\\
-0.462977406650657	0.972631558919745\\
-0.281365351803418	0.963976342352081\\
-0.0997464194909786	0.955466661667186\\
0.0818825909862683	0.947174870984498\\
0.26350834115665	0.938811969890045\\
0.445150269323766	0.930808147590575\\
0.626811170122241	0.923247171413103\\
0.808478598853941	0.915844700360682\\
0.99013827513175	0.908254360822079\\
0.99013827513175	0.908254360822079\\
0.991055818303756	0.726438494203687\\
0.991621758226578	0.544621193179628\\
0.992543399571479	0.362805347289065\\
0.993372142339294	0.180989054220776\\
0.994963482305962	-0.000822163466087517\\
0.99644455587739	-0.182634312842155\\
0.99832628670936	-0.364442756894529\\
1.00012348328713	-0.546252056228008\\
1.00180107127779	-0.728062498552433\\
1.00310251079603	-0.909876022512697\\
1.00442209354915	-1.09168941569655\\
1.00442209354915	-1.09168941569655\\
0.824196002396781	-1.06768093162093\\
0.643983284787225	-1.04357226821029\\
0.463854683785585	-1.01884296694921\\
0.283715784019752	-0.994188798319449\\
0.103611481370187	-0.969283148221864\\
-0.0764690740860595	-0.944206370393779\\
-0.25652846941293	-0.918978104615269\\
-0.436625493353826	-0.89401987536514\\
-0.616774862073863	-0.869442320778863\\
-0.79694062442658	-0.844985229465022\\
-0.977126718593318	-0.820678384572995\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00017657709309	-0.636363722107198\\
-1.00048874469105	-0.45454580827289\\
-1.00054329215871	-0.27272763463713\\
-1.00083119298594	-0.0909096807580285\\
-1.00142105487962	0.0909075442307382\\
-1.00168962305815	0.272725527694429\\
-1.00205333035393	0.454543345734005\\
-1.00251285675209	0.636360946848855\\
-1.00322307346439	0.818177741540355\\
-1.004283890844	0.999992828665039\\
-1.00774627884902	0.999972006552183\\
-0.826157895904762	0.990833603006661\\
-0.644571428312495	0.981657218804166\\
-0.462977406650657	0.972631558919745\\
-0.281365351803418	0.963976342352081\\
-0.0997464194909786	0.955466661667186\\
0.0818825909862683	0.947174870984498\\
0.26350834115665	0.938811969890045\\
0.445150269323766	0.930808147590575\\
0.626811170122241	0.923247171413103\\
0.808478598853941	0.915844700360682\\
0.990143340886058	0.908376585332507\\
0.990143340886058	0.908376585332507\\
0.991851102006322	0.726566423923345\\
0.99337032386004	0.544754589312314\\
0.994897368099456	0.362942820233522\\
0.996573421334546	0.181132363754191\\
0.998462908533171	-0.000675999853745723\\
1.00014835540166	-0.182486369493442\\
1.00214437892391	-0.364293594679263\\
1.00400694740107	-0.546102236053477\\
1.00593033483376	-0.727910244184178\\
1.00803328918898	-0.909716263948787\\
1.01007500454782	-1.09152298175114\\
1.01007500454782	-1.09152298175114\\
0.828272896777365	-1.08910536931549\\
0.646473814674276	-1.08647003515383\\
0.464673107249495	-1.08394931709766\\
0.282872388403012	-1.08142942293891\\
0.101067391307161	-1.07923984063918\\
-0.0807343438142661	-1.07679436593932\\
-0.262531696387796	-1.07404230545216\\
-0.444328134275775	-1.07123047136888\\
-0.626129065842156	-1.06872597116617\\
-0.807927851645153	-1.06607027535805\\
-0.989728337467828	-1.06353362514388\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999912890986016	-0.636363657230583\\
-0.999864841788035	-0.454545481761397\\
-0.999719457308675	-0.272727358069003\\
-0.999432535127077	-0.0909094026428923\\
-0.99933569704561	0.0909087533868491\\
-0.999061618899601	0.272726728628131\\
-0.999041573652386	0.45454490934133\\
-0.999053498155015	0.636363090768479\\
-0.999628654959989	0.818180362869671\\
-0.999982751712736	0.999998199880123\\
-0.999982751712736	0.999998199880123\\
-0.81859507708986	1.01250270845004\\
-0.637194543504602	1.02481926862945\\
-0.455835257086208	1.03772897309859\\
-0.274485189285223	1.05076753698605\\
-0.093115693211464	1.06353300343347\\
0.0882420255889361	1.07646471140978\\
0.269578249424468	1.08969441906865\\
0.45091078530893	1.10297457981239\\
0.632237906722052	1.11632846612689\\
0.813571135020854	1.1295991689871\\
0.994917108846463	1.1426945504978\\
0.990143340886058	0.908376585332507\\
0.991851102006322	0.726566423923345\\
0.99337032386004	0.544754589312314\\
0.994897368099456	0.362942820233522\\
0.996573421334546	0.181132363754191\\
0.998462908533171	-0.000675999853745723\\
1.00016413180563	-0.182486222556009\\
1.00208802860053	-0.364294225297341\\
1.00407344730194	-0.546101566601947\\
1.00631870066254	-0.727905884694274\\
1.00842491863233	-0.909711866679282\\
1.01041904221236	-1.09151911271424\\
1.01007500454782	-1.09152298175114\\
0.828272896777365	-1.08910536931549\\
0.646473814674276	-1.08647003515383\\
0.464673107249495	-1.08394931709766\\
0.282872388403012	-1.08142942293891\\
0.101075986365275	-1.07861527194741\\
-0.0807177833088621	-1.07563591843764\\
-0.262505018882921	-1.07228148524989\\
-0.444287780040688	-1.06869275489953\\
-0.626071445960845	-1.06515015073052\\
-0.807857069112347	-1.06170944512129\\
-0.989646957959778	-1.05850202364787\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00021632231882	-0.636363765050882\\
-1.00006947013698	-0.454545642538009\\
-1.00002567900123	-0.272727465993402\\
-0.999720199154193	-0.0909095407997283\\
-0.999902549182233	0.0909085495767155\\
-1.00021677195786	0.272726459870825\\
-1.00051348123501	0.454544399588759\\
-1.00109923255723	0.636361637866811\\
-1.0021352830388	0.818176867809379\\
-1.00333204248701	0.999991110943663\\
-1.00333204248701	0.999991110943663\\
-0.82154039500848	0.996884964342163\\
-0.639752566471759	0.993562821122329\\
-0.457958278383035	0.990615269938125\\
-0.276163767057293	0.987681519522022\\
-0.0943663074713596	0.984936537232399\\
0.0874321829619377	0.982260697954022\\
0.269232210330188	0.979691400662339\\
0.451041033527705	0.97784666566695\\
0.632850723798346	0.976089462388146\\
0.81465736272728	0.974040735702242\\
0.996463394960483	0.971938859566678\\
0.996463394960483	0.971938859566678\\
1.0253045300945	0.792422731701099\\
1.0536486046592	0.612827451482659\\
1.0825144952821	0.433315302595136\\
1.11105424295455	0.253751013154105\\
1.1399014059493	0.0742358538309331\\
1.16858291841175	-0.105305846290615\\
1.19762289802674	-0.284789914730213\\
1.22659751148234	-0.46428454700307\\
1.25551126144919	-0.643788993473133\\
1.28410587030738	-0.823344554745727\\
1.31259833981362	-1.00291635214472\\
1.31259833981362	-1.00291635214472\\
1.13078990924789	-1.00103331871561\\
0.948984503454139	-0.998877938507819\\
0.767180333315234	-0.996620736750465\\
0.585377948311719	-0.994224062658536\\
0.403577828805491	-0.991661293220827\\
0.22177929109384	-0.98898866799929\\
0.039982770622092	-0.986182178370828\\
-0.141813027305079	-0.983329268331466\\
-0.323610555170638	-0.98058881186574\\
-0.505404238243935	-0.977604178837177\\
-0.687198512770688	-0.974655791318407\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.99993583727333	-0.636363647684989\\
-0.999622332300791	-0.45454573615177\\
-0.999790144454757	-0.272727631776132\\
-1.00006296789033	-0.0909096546477896\\
-1.00090791885043	0.0909065638189479\\
-1.00181998761688	0.272722457981793\\
-1.00256157616565	0.454539127421351\\
-1.00324083843974	0.636356040392704\\
-1.004317664129	0.818171033410618\\
-1.00333204248701	0.999991110943663\\
-1.00333204248701	0.999991110943663\\
-0.822197051459527	1.01573805557244\\
-0.641047679335331	1.03131869158895\\
-0.459909846070068	1.04703290807069\\
-0.278801456689901	1.06308290918568\\
-0.0976767852963708	1.07894811174522\\
0.0834101245928299	1.09523867055853\\
0.264473465158094	1.11178913710835\\
0.445541057568966	1.12829302205099\\
0.626580300850799	1.14510503060472\\
0.807624498720236	1.16186360027762\\
0.988685233258817	1.17844255223542\\
0.988685233258817	1.17844255223542\\
1.00807742136357	0.997661484973992\\
1.0273544115878	0.816868097684621\\
1.04629192001645	0.636038835632861\\
1.06489945140774	0.455175320751635\\
1.08364301620288	0.27432585291045\\
1.10224241516006	0.093461501535998\\
1.12108119109463	-0.0873780731177716\\
1.14004407434619	-0.268204675968284\\
1.15869433032622	-0.449063790174754\\
1.17703322418219	-0.629954741335416\\
1.19556589521879	-0.810825942315336\\
1.19556589521879	-0.810825942315336\\
1.13078990924789	-1.00103331871561\\
0.948984503454139	-0.998877938507819\\
0.767182477483746	-0.996454182593982\\
0.585377825794815	-0.994236105964117\\
0.403577664506547	-0.991676302215953\\
0.221778150387414	-0.989070941258923\\
0.0399832155337873	-0.986163553903389\\
-0.141810301128031	-0.98316880192722\\
-0.32360535982833	-0.980269168877335\\
-0.505395969461131	-0.977102863616586\\
-0.687187376717237	-0.973982689340383\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.0000161334379	-0.636363637079428\\
-0.999851637176625	-0.454545529673566\\
-0.999538246892199	-0.272727617942629\\
-0.999243546917426	-0.0909096749568102\\
-0.999238983025182	0.0909085068040915\\
-0.999341534065604	0.272726659701302\\
-0.999841190220702	0.454544154963436\\
-1.00053021047901	0.636361031217411\\
-1.0017196514143	0.818175322377184\\
-1.00313818860413	0.999987970429817\\
-1.00313818860413	0.999987970429817\\
-0.82134294542086	1.00287601399012\\
-0.639547748358617	1.00576695929742\\
-0.457757287136647	1.00894177399638\\
-0.275968256224304	1.01219745819801\\
-0.0941818553660742	1.01559682618049\\
0.0875993986656619	1.01926110268737\\
0.269367771536979	1.02351667120204\\
0.45113280475161	1.02791257158235\\
0.632887376887833	1.03272159926454\\
0.814644051772288	1.03745048651375\\
0.996403720691493	1.04206286052837\\
0.996403720691493	1.04206286052837\\
1.01171835930685	0.860890806712803\\
1.02674691644372	0.679694797623051\\
1.04203752016116	0.498520713721336\\
1.05751272032879	0.31736230398157\\
1.073367244	0.136236697512389\\
1.08936368722907	-0.0448764302384408\\
1.10574281739789	-0.225955350421278\\
1.12208494524441	-0.407037613763433\\
1.13816548415011	-0.58814329426013\\
1.15408568144289	-0.769263140102126\\
1.17016022747002	-0.950369352612054\\
1.17016022747002	-0.950369352612054\\
0.988537410427145	-0.958795714168587\\
0.806924881788333	-0.967440983457966\\
0.625301134172726	-0.975847263356454\\
0.443686155330324	-0.984440906340854\\
0.262065891792627	-0.992922127489191\\
0.0804390305546241	-1.00126086339462\\
-0.101175910679133	-1.00985530114985\\
-0.282782877281285	-1.01861663216942\\
-0.464361278595736	-1.02795126744658\\
-0.645949559825302	-1.03709169193131\\
-0.827525743535677	-1.04646936482206\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00023187795451	-0.636363784224007\\
-1.00058988791595	-0.454545954876782\\
-1.00049565775706	-0.272727797476739\\
-1.0005149894969	-0.090909616686277\\
-1.00068875903048	0.0909084820932962\\
-1.00068327083075	0.272726663828647\\
-1.00092064775248	0.454544690690305\\
-1.00139204846093	0.636362261406233\\
-1.00202665463292	0.818179335727309\\
-1.00290053676555	0.999995417440913\\
-1.00290053676555	0.999995417440913\\
-0.823789089962065	1.03125147067278\\
-0.644682352027662	1.06253449588082\\
-0.465640875849293	1.09418889601002\\
-0.286614784057881	1.125930189266\\
-0.107572465788296	1.15757982604626\\
0.0713822048293581	1.18972134287102\\
0.250277617997891	1.22219105779014\\
0.429139122624039	1.25484704349782\\
0.607981627744973	1.287606921424\\
0.78681083632771	1.32043930478771\\
0.965616283564202	1.35340084720046\\
0.965616283564202	1.35340084720046\\
0.995763498684431	1.17409943432213\\
1.02541318649613	0.99471507811363\\
1.05492140787794	0.815307396810539\\
1.08430021058776	0.635878477204453\\
1.11388544362122	0.456483479431312\\
1.14314966679159	0.277035836699778\\
1.17275003725973	0.0976433359986111\\
1.20234667599179	-0.0817497804117824\\
1.23202448441274	-0.261129486418341\\
1.2615424729271	-0.440535560991458\\
1.29110102135216	-0.619934957463891\\
1.29110102135216	-0.619934957463891\\
1.11084736157795	-0.643735574633889\\
0.930548174147452	-0.667188810051884\\
0.750225485093945	-0.690460661120974\\
0.569899940951817	-0.713710378743229\\
0.389558323825635	-0.736835092189738\\
0.209212357068139	-0.759925859045203\\
0.0288451021472827	-0.782849745975311\\
-0.1515453629483	-0.805590268006891\\
-0.331886498475016	-0.828718736970577\\
-0.512259091485432	-0.851600584150561\\
-0.692599589321514	-0.87473402487829\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00028444123273	-0.636363858857513\\
-1.0004362367876	-0.454545740404542\\
-1.00058765486059	-0.272727621636811\\
-1.00066624711388	-0.0909094568046711\\
-1.00099623827837	0.0909084255543003\\
-1.00123594135882	0.272726449364105\\
-1.00141921933811	0.454544538807515\\
-1.00190114467583	0.636362081931489\\
-1.00270379690003	0.818178492051908\\
-1.00349176050232	0.999994966423816\\
-1.00349176050232	0.999994966423816\\
-0.822797570210202	1.02018062554969\\
-0.642070587317176	1.0400705449576\\
-0.461352834339534	1.0600441525031\\
-0.280660248945438	1.08024417288098\\
-0.0999540875121979	1.10032238145977\\
0.0807262928077593	1.12063128116174\\
0.26137086095392	1.14125629604554\\
0.442022241453571	1.16182155712434\\
0.622633279782746	1.18273815515861\\
0.803243375076996	1.20366289452308\\
0.983864417973493	1.22449292339131\\
0.965616283564202	1.35340084720046\\
0.995763498684431	1.17409943432213\\
1.02541318649613	0.99471507811363\\
1.05492140787794	0.815307396810539\\
1.08430021058776	0.635878477204453\\
1.11388544362122	0.456483479431312\\
1.14314966679159	0.277035836699778\\
1.17247294526634	0.097597834651267\\
1.20177145103064	-0.0818442139316915\\
1.23051675428224	-0.261375711949847\\
1.25888419249181	-0.440967303315077\\
1.28724944125687	-0.620559240500924\\
1.29110102135216	-0.619934957463891\\
1.11084736157795	-0.643735574633889\\
0.930548174147452	-0.667188810051884\\
0.750225485093945	-0.690460661120974\\
0.569899940951817	-0.713710378743229\\
0.389558323825635	-0.736835092189738\\
0.209212357068139	-0.759925859045203\\
0.0288451021472827	-0.782849745975311\\
-0.151513585521983	-0.805840940417745\\
-0.331886498475016	-0.828718736970577\\
-0.512259091485432	-0.851600584150561\\
-0.692599589321514	-0.87473402487829\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00004234821714	-0.636363641295408\\
-1.00009818417517	-0.454545468050776\\
-0.999987776764763	-0.272727319754537\\
-1.00021619926303	-0.0909092814227151\\
-1.00092288258278	0.0909075270366652\\
-1.00124836011946	0.27272541753164\\
-1.00151975922072	0.45454339679166\\
-1.00187356098645	0.63636123437637\\
-1.00244589398713	0.818178515388396\\
-1.00344575465227	0.99999394795208\\
-1.00344575465227	0.99999394795208\\
-0.822654122297416	1.01928739010572\\
-0.641836851464636	1.03833905166723\\
-0.461042546577253	1.05760743405802\\
-0.280257929670746	1.0769665024663\\
-0.0994534077549455	1.0961387765742\\
0.081375031396635	1.11508414101178\\
0.262190496330271	1.13415293437954\\
0.442991091731414	1.15336220147283\\
0.623795897813613	1.1725317955543\\
0.804580438032241	1.19189158009877\\
0.985348541525971	1.21140424262723\\
0.985348541525971	1.21140424262723\\
1.00865662862494	1.03108623377771\\
1.03153556023111	0.850713270925101\\
1.05463047798524	0.670367835680404\\
1.07759157864369	0.490005314362305\\
1.1009604649762	0.309695174904625\\
1.12391056312075	0.129331253249475\\
1.14719942815145	-0.0509892392222653\\
1.1705054961951	-0.231307509045415\\
1.19346578393919	-0.41167013384994\\
1.21649359959751	-0.592024149457234\\
1.23970033600406	-0.772355230042436\\
1.23970033600406	-0.772355230042436\\
1.05893899894836	-0.791930476286217\\
0.878183944716453	-0.811563652526724\\
0.697391472724143	-0.830849225128526\\
0.516633375644447	-0.850454366795868\\
0.335856476329687	-0.869885370728\\
0.155065383317662	-0.889183866192331\\
-0.0257649979653417	-0.908110684327268\\
-0.206604915473297	-0.92694616880167\\
-0.387451814559401	-0.945714501988449\\
-0.568333847360351	-0.964141152510601\\
-0.74918687670479	-0.982850321829652\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00026293759532	-0.636363826488228\\
-1.00055577523455	-0.454545880493377\\
-1.00097737929709	-0.272728187488313\\
-1.00142445674568	-0.0909105553361358\\
-1.00211030982504	0.0909063328927164\\
-1.00318704817774	0.272721326427874\\
-1.00437674575041	0.454535615908528\\
-1.00563471080244	0.63634944586543\\
-1.00694296562161	0.818162920913341\\
-1.00806755843544	0.999977624748516\\
-1.00806755843544	0.999977624748516\\
-0.826381147708775	0.993056685727724\\
-0.644703731557895	0.985903525558315\\
-0.463011865259075	0.979127320092048\\
-0.281321990115128	0.972297934332971\\
-0.0996256321107176	0.965643257210625\\
0.0820772239731365	0.959168434383736\\
0.263792210599124	0.95304349559328\\
0.445525611209347	0.947491708285248\\
0.627267969736764	0.942241341006559\\
0.809009518236344	0.936963009012077\\
0.990752144577238	0.931721920348102\\
0.990752144577238	0.931721920348102\\
1.00656829773867	0.750592959276594\\
1.02197206788235	0.569428461912927\\
1.03766267922443	0.388288582385031\\
1.05290049356974	0.207110050948088\\
1.06860595870812	0.0259714586921672\\
1.08403216201192	-0.155191129861042\\
1.0998290621308	-0.336321771074238\\
1.11587570136427	-0.517430458356158\\
1.13185434031911	-0.698545157750824\\
1.14749559736699	-0.879689305648655\\
1.16338949459675	-1.06081146130754\\
1.16338949459675	-1.06081146130754\\
0.981636564607437	-1.05594076526179\\
0.799886609422811	-1.05096030041841\\
0.618139363661076	-1.04588192492098\\
0.436386823671781	-1.04099669748421\\
0.254634100353418	-1.03611829548886\\
0.0728787848872421	-1.03133744415671\\
-0.10887757047633	-1.02659629191065\\
-0.290628630052276	-1.02165629366263\\
-0.472387015385956	-1.0169936119704\\
-0.654132556250177	-1.01185458330334\\
-0.835881022776729	-1.0068200868125\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00043607927852	-0.636364159318516\\
-1.00120599937118	-0.454547607644252\\
-1.0020061890875	-0.272731186669447\\
-1.00279226559775	-0.0909147041289759\\
-1.00411481084617	0.0908986675292585\\
-1.0055537847327	0.272711154982193\\
-1.00668921181002	0.454525791480527\\
-1.00803104603226	0.636339021803817\\
-1.00979809948631	0.818148616604971\\
-1.01153348716803	0.999958516415909\\
-1.01153348716803	0.999958516415909\\
-0.829801367307043	1.00555207078695\\
-0.648072096871404	1.01123744734438\\
-0.466367307775297	1.01765779462539\\
-0.284674921534582	1.02442004438595\\
-0.102985623245618	1.03126475964177\\
0.0786894310473826	1.03847765693099\\
0.260358916660428	1.04582947553327\\
0.442005779290409	1.0537205170586\\
0.62365712754914	1.06150761635517\\
0.805297310142876	1.06955095564825\\
0.986922421682376	1.07792771504158\\
0.986922421682376	1.07792771504158\\
1.02500808421633	0.900143200673705\\
1.06303955433179	0.722347085641553\\
1.10151132500106	0.544645723516103\\
1.13974660139139	0.366893325841629\\
1.1783378299697	0.189217868007727\\
1.217048115362	0.0115683111703513\\
1.25580024920381	-0.166072121621217\\
1.29494473366734	-0.343626509276813\\
1.33439194290975	-0.521113886074868\\
1.37373115872023	-0.698625230329498\\
1.41284299495331	-0.876186812621801\\
1.41284299495331	-0.876186812621801\\
1.23139043188865	-0.887711507712524\\
1.04995007868488	-0.899426859562122\\
0.868501431772418	-0.911013048465595\\
0.687068412493288	-0.922841436137986\\
0.505602799683559	-0.934158794807697\\
0.324138303632185	-0.945494045686706\\
0.142647293535187	-0.956396545108433\\
-0.0388507329492728	-0.967181609870217\\
-0.220337180747433	-0.978159793020217\\
-0.401833595495333	-0.988971946983594\\
-0.583316641279977	-1.00000622686034\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999985257380582	-0.636363636961335\\
-0.999819105048111	-0.454545531061312\\
-0.999756818229638	-0.272727359912162\\
-0.999648757067744	-0.0909092102063233\\
-0.999987734835628	0.0909086556202843\\
-1.0004704678032	0.272726196601762\\
-1.00094562788879	0.45454375753184\\
-1.00178801525214	0.636359987894257\\
-1.00280929312426	0.818175301416461\\
-1.00384698370247	0.999990522005754\\
-1.00384698370247	0.999990522005754\\
-0.822127226339277	1.00597224613266\\
-0.640407963997227	1.01196898970984\\
-0.458694356984323	1.01813472292084\\
-0.276981502278429	1.02432258800537\\
-0.0952632929871339	1.03035115762298\\
0.086450484612983	1.03651186131368\\
0.268170355993807	1.04249012067627\\
0.44987720301552	1.04885195886166\\
0.631566532644518	1.05569584216245\\
0.813251109692841	1.06266475186492\\
0.994939846516515	1.06952435470235\\
0.994939846516515	1.06952435470235\\
1.00191842232088	0.887840148676035\\
1.00878081813917	0.706151517322\\
1.01574585649356	0.524466791820952\\
1.02233765774405	0.342768141864648\\
1.02926127661108	0.161081833240543\\
1.03613175013319	-0.0206064928380785\\
1.04348835239478	-0.202275784802445\\
1.05065929242285	-0.383952500038007\\
1.05802985163261	-0.5656212262861\\
1.06523266214406	-0.7472966807658\\
1.07225258256546	-0.928979294014693\\
1.07225258256546	-0.928979294014693\\
0.890458880559313	-0.925995814406962\\
0.708664648284148	-0.923044822852764\\
0.526871163373224	-0.920048144089407\\
0.345079383558602	-0.91694975232889\\
0.163295141497502	-0.913436836454445\\
-0.0184852860985437	-0.909731788186472\\
-0.20026167892976	-0.905833808076098\\
-0.382035450866945	-0.901815465706704\\
-0.563816623848238	-0.898147170569341\\
-0.745589452227562	-0.894086369829336\\
-0.927362676955431	-0.890043349708062\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999904030642794	-0.636363661691461\\
-0.999589567184107	-0.454545751813467\\
-0.998999047561294	-0.272728528959732\\
-0.998219294166764	-0.0909120191914687\\
-0.99758763765986	0.0909050654010599\\
-0.996646566130393	0.272720811759965\\
-0.995854680876431	0.454537269093767\\
-0.995580507857288	0.636355244192009\\
-0.995914347437723	0.818173119525552\\
-0.99655866589933	0.99999015968788\\
-0.99655866589933	0.99999015968788\\
-0.814742147686008	0.999212377935414\\
-0.632926669050591	0.998220930385957\\
-0.451110591728184	0.997346135117353\\
-0.26929304025595	0.996867369714256\\
-0.087476624461793	0.996066003733261\\
0.0943410535380459	0.995637977546794\\
0.27615871556852	0.99520322078532\\
0.457976770431392	0.99541808248756\\
0.639794294884759	0.995907001007098\\
0.821611510370041	0.996499784988159\\
1.00342691523129	0.997504670459466\\
1.00342691523129	0.997504670459466\\
1.02612231714084	0.817108523128562\\
1.04851526151994	0.636674581527477\\
1.07097394503105	0.456248810711284\\
1.0934546177169	0.275825778380982\\
1.11620361570971	0.0954363819908607\\
1.13877405146331	-0.0849754432023957\\
1.16168743988769	-0.265344032126807\\
1.18455482959813	-0.445718458605452\\
1.20737806328143	-0.626098477576254\\
1.22999861793675	-0.806504025569532\\
1.25277201560299	-0.986890343228064\\
1.25277201560299	-0.986890343228064\\
1.07316428963963	-1.0151554456326\\
0.89355664555705	-1.04342106833536\\
0.713912139179647	-1.07145145484873\\
0.534332282983709	-1.09989308785943\\
0.354703805060081	-1.12802600734018\\
0.175127363845398	-1.15648919409674\\
-0.00448571845450016	-1.18472023917834\\
-0.184096842750783	-1.21296373876133\\
-0.363674133578019	-1.24142156472924\\
-0.543296589873547	-1.26959290537946\\
-0.722909199864427	-1.29782695524719\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999994486150902	-0.636363636447243\\
-1.00001587219289	-0.454545455886809\\
-0.999931145284785	-0.272727293809913\\
-0.999895187531692	-0.0909091155473714\\
-1.00006077929741	0.0909089908640543\\
-1.00001000737271	0.272727165593318\\
-0.999936349358053	0.454545332491366\\
-1.00025288393953	0.63636323877545\\
-1.00062415196431	0.818181041533385\\
-1.00130375134781	0.999997953244995\\
-0.99655866589933	0.99999015968788\\
-0.814742147686008	0.999212377935414\\
-0.632925813716714	0.998392657473564\\
-0.451109173088968	0.997644038404554\\
-0.26929304025595	0.996867369714256\\
-0.087476624461793	0.996066003733261\\
0.0943410535380459	0.995637977546794\\
0.27615912407951	0.995839134820347\\
0.457976434761828	0.996401963318972\\
0.639793898242103	0.996913053593098\\
0.821611510370041	0.996499784988159\\
1.00342691523129	0.997504670459466\\
1.00342691523129	0.997504670459466\\
1.02612231714084	0.817108523128562\\
1.04851526151994	0.636674581527477\\
1.07129770227475	0.456289405770368\\
1.0934546177169	0.275825778380982\\
1.11620361570971	0.0954363819908607\\
1.13877405146331	-0.0849754432023957\\
1.16168743988769	-0.265344032126807\\
1.18455482959813	-0.445718458605452\\
1.20737806328143	-0.626098477576254\\
1.22999861793675	-0.806504025569532\\
1.25277201560299	-0.986890343228064\\
1.25277201560299	-0.986890343228064\\
1.0714981473066	-0.972832039186207\\
0.89022294526222	-0.958790943664954\\
0.708940612305626	-0.944842216214614\\
0.527684281978781	-0.930559570937386\\
0.346442069936632	-0.916098872000681\\
0.165211583476915	-0.901491955240335\\
-0.0159851129893347	-0.886471687952853\\
-0.19715569754018	-0.8711396778702\\
-0.378328306690478	-0.855831610280113\\
-0.559469140552079	-0.840152020119871\\
-0.740599789948095	-0.824355213827233\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00038371555423	-0.63636404126756\\
-1.00065555388935	-0.454546062663713\\
-1.0009097871364	-0.272728058590614\\
-1.00120306029037	-0.0909101132977289\\
-1.00193860565345	0.0909065806901672\\
-1.00271871003962	0.2727230889528\\
-1.00348224710519	0.454539667544575\\
-1.0042505003106	0.636356226269796\\
-1.00532496589742	0.818171233250441\\
-1.00634105888293	0.999986575822828\\
-1.00634105888293	0.999986575822828\\
-0.825074723554918	0.985831473688861\\
-0.64380254624474	0.971751382322077\\
-0.462520244826361	0.957802244996587\\
-0.281219689770694	0.944092395392148\\
-0.0999168359426972	0.930412978975741\\
0.081405420259765	0.916993193384381\\
0.262723923339974	0.903522793226187\\
0.444052939011866	0.890194653253486\\
0.625397717319201	0.877082726608898\\
0.806730255493741	0.863802597134817\\
0.988065504118057	0.850559529286815\\
0.988065504118057	0.850559529286815\\
1.01157544331019	0.670267726925055\\
1.0345882816089	0.489911799622661\\
1.05777828379704	0.309578566306714\\
1.08081305589505	0.129225439042277\\
1.10424054012446	-0.0510770962209577\\
1.13877405146331	-0.0849754432023957\\
1.16168743988769	-0.265344032126807\\
1.18491384392677	-0.445672580601758\\
1.2077304959635	-0.626053432217178\\
1.23053685946251	-0.806435584947486\\
1.25312632648926	-0.986845028212291\\
1.25312632648926	-0.986845028212291\\
1.07361483452598	-1.01571500384073\\
0.894114472043633	-1.04465409692214\\
0.714567958246651	-1.07330546029319\\
0.535016158024402	-1.10192367611143\\
0.355477425349995	-1.13062375815551\\
0.17592446950615	-1.15923472261684\\
-0.00368963759922572	-1.1874592468539\\
-0.183356762928825	-1.2153442843376\\
-0.362982614388208	-1.24349396865485\\
-0.542617416389841	-1.27158647921378\\
-0.722241380514551	-1.2997482041573\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00010458976968	-0.636363666445944\\
-0.999834320267019	-0.454545685503284\\
-0.999951580921316	-0.272727541497774\\
-1.00011243758229	-0.090909430835486\\
-1.00073901198401	0.0909076713419179\\
-1.0012313575443	0.272725186547463\\
-1.0018271377738	0.4545423922393\\
-1.00271403862192	0.636358410913549\\
-1.00414742961104	0.818170942467185\\
-1.00592846769971	0.999980400810243\\
-1.00592846769971	0.999980400810243\\
-0.82425696902567	1.0072823053013\\
-0.642575662865451	1.01433597325395\\
-0.460912412890912	1.02184029523247\\
-0.279253214327026	1.02944205929065\\
-0.0975994421027908	1.03717240704318\\
0.084027643320875	1.04550625850417\\
0.265626579196132	1.05443249671764\\
0.447209140736153	1.06368585201363\\
0.628786184681144	1.07304685366241\\
0.810374573825009	1.08218513401517\\
0.991945802387043	1.09165826433956\\
0.991945802387043	1.09165826433956\\
1.00860080433451	0.910604509477093\\
1.0249470085576	0.729522614061879\\
1.04115583598448	0.548428370218749\\
1.05704235839415	0.367305567553274\\
1.07295235015487	0.186184824948118\\
1.08857723947564	0.00503926449083547\\
1.10440340348856	-0.176088822155895\\
1.12044571931077	-0.35719789244982\\
1.13680716868411	-0.538278411043271\\
1.15307076581063	-0.719367744379544\\
1.16960157526214	-0.900432880666315\\
1.16960157526214	-0.900432880666315\\
0.988181271201717	-0.912454715563367\\
0.806770463060841	-0.924619004664825\\
0.625346137725368	-0.936580000285489\\
0.443922504257397	-0.948551485529547\\
0.262500095623769	-0.960541518275231\\
0.0810849717497096	-0.972641273207829\\
-0.100354584737257	-0.984368957611941\\
-0.281814378071643	-0.995779244317864\\
-0.463248993137595	-1.00758312908261\\
-0.64471096044812	-1.01895878991893\\
-0.82617351715325	-1.03032504496213\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.0000744439121	-0.636363651603851\\
-1.00042377677922	-0.454545805377972\\
-1.0006525769728	-0.272727767521051\\
-1.00089403456019	-0.0909097460327977\\
-1.00123278064195	0.0909081202256135\\
-1.0016986006393	0.272725705325074\\
-1.00182547882593	0.454543842873546\\
-1.00210032833832	0.63636181695041\\
-1.00283905589976	0.81817849803677\\
-1.00386636856883	0.999993777560658\\
-1.00386636856883	0.999993777560658\\
-0.825934716797164	1.03738600318948\\
-0.648050026002562	1.07500100047218\\
-0.47022615356216	1.11290247313446\\
-0.29241972745657	1.15088570726778\\
-0.114645615877755	1.1890198978588\\
0.0630476283284888	1.22752914613931\\
0.240700509610567	1.26622417181245\\
0.418303885062214	1.30514578878619\\
0.595861661286386	1.34427489996951\\
0.773413300381092	1.38343184947343\\
0.950942816539525	1.42268897789901\\
0.950942816539525	1.42268897789901\\
1.0270930745029	1.25758601168768\\
1.10280630347152	1.09228217568011\\
1.17876516164349	0.927091064827019\\
1.25449077298491	0.761792900812297\\
1.33060641348549	0.596673972427769\\
1.4064294982114	0.431420497237934\\
1.48271802483193	0.266381374767722\\
1.55897016896459	0.101325439537138\\
1.63530947842649	-0.0636901993294504\\
1.71116121101446	-0.228930527043579\\
1.78704947675882	-0.394154079728973\\
1.78704947675882	-0.394154079728973\\
1.62172220266915	-0.469816115663436\\
1.45642911574047	-0.54555280857551\\
1.29114195130152	-0.621302425811508\\
1.12581751778288	-0.696970668300741\\
0.960417514571622	-0.772473583326497\\
0.794946370098159	-0.847820458419706\\
0.629345511185316	-0.922881811771467\\
0.46364399108552	-0.997720688542076\\
0.298051816339414	-1.07280119801374\\
0.132367966278415	-1.14767918589158\\
-0.0332961517826076	-1.22260081979483\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999852747583753	-0.63636369599265\\
-0.999686107544159	-0.454545590538967\\
-0.999759155673538	-0.272727423394866\\
-0.999697196785699	-0.0909092521336698\\
-1.00018921521726	0.0909082639574165\\
-1.00068053887665	0.272725781927306\\
-1.00127941043167	0.45454297746318\\
-1.00192717874349	0.636360005367289\\
-1.00292969493529	0.818175423307997\\
-1.00399662087113	0.999990474689111\\
-1.00399662087113	0.999990474689111\\
-0.822256415389079	1.0053148479867\\
-0.640519959693999	1.01076571131829\\
-0.458793953446923	1.01655448434521\\
-0.277065522706301	1.02226663807392\\
-0.0953339221233501	1.0278770381691\\
0.0863873890869562	1.0338113697807\\
0.268086689776989	1.0403852094823\\
0.449775815322013	1.04723450859637\\
0.631463272447765	1.0541279230513\\
0.813144707353404	1.0611782741275\\
0.994824590310855	1.06826850460587\\
0.994824590310855	1.06826850460587\\
1.06746317169872	0.901590708443247\\
1.13998716343846	0.73486302069522\\
1.21263566142523	0.568189546561106\\
1.2850549894571	0.401416370759112\\
1.35799450329417	0.234870045189075\\
1.43061566285809	0.0681846576373713\\
1.50348869943168	-0.0983907660607656\\
1.57628481246949	-0.264999820935511\\
1.64868324705835	-0.431782067918671\\
1.72091181865501	-0.598637947901292\\
1.79294717550664	-0.765577333915883\\
1.79294717550664	-0.765577333915883\\
1.62847215299823	-0.843074548127291\\
1.46413959808555	-0.920873408244523\\
1.29976085078891	-0.998574622371832\\
1.13543410932643	-1.07638576090606\\
0.970893772934832	-1.15374420543417\\
0.806462567666516	-1.23133434639085\\
0.64199447200873	-1.30884625999367\\
0.477472029661442	-1.38624275347853\\
0.313186995106821	-1.4641419104769\\
0.148775199706524	-1.54177317204671\\
-0.0158475765147537	-1.61895602499261\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999866533877129	-0.636363685349959\\
-0.999780866548957	-0.454545523713729\\
-0.999697768951749	-0.272727360884878\\
-0.999508722435806	-0.0909092773478318\\
-0.99954586806187	0.0909089006759067\\
-0.999430479922947	0.272727045879423\\
-0.999227054515336	0.454545113897354\\
-0.999453783562542	0.636363154348813\\
-0.999922096682175	0.818180733043755\\
-1.00399662087113	0.999990474689111\\
-1.00399662087113	0.999990474689111\\
-0.822242997420097	1.00483522464037\\
-0.640488146931294	1.00963372059872\\
-0.458742260829886	1.01476052514769\\
-0.277004537603185	1.02016896263413\\
-0.0952638083896999	1.02547542893666\\
0.0864696350699798	1.03102581342396\\
0.268209653412912	1.03635657062911\\
0.44994152874867	1.04195806387803\\
0.631657650750196	1.04804922504779\\
0.813368687609315	1.05429024445596\\
0.995071875964403	1.06075573602776\\
0.995071875964403	1.06075573602776\\
1.03842744272967	0.884182391294947\\
1.08132717554583	0.707497745204882\\
1.12447066915987	0.53087246332699\\
1.16740642122456	0.354196566741438\\
1.21076316022214	0.177623509841\\
1.25401921735592	0.00102576138165916\\
1.29775373980795	-0.17545410371791\\
1.34130333005949	-0.351979695144742\\
1.38446050500971	-0.528601634580321\\
1.42746440903241	-0.705260954964148\\
1.4705624465404	-0.881897334010565\\
1.4705624465404	-0.881897334010565\\
1.29292740786831	-0.920674186327835\\
1.11523480921963	-0.959186413284338\\
0.937525130514651	-0.997619749520488\\
0.759806454042072	-1.03601145790269\\
0.582047910049073	-1.07421814942602\\
0.404275715706734	-1.11236127670183\\
0.226480209029199	-1.15039559074781\\
0.0486773479508547	-1.18839550959015\\
-0.129130932145051	-1.22637006382066\\
-0.306966821634596	-1.26421511170187\\
-0.48472687521889	-1.30241477910067\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00000377561497	-0.636363636402838\\
-1.0002469780079	-0.45454561724009\\
-1.00049490312905	-0.272727604455868\\
-0.999508722435806	-0.0909092773478318\\
-0.99954586806187	0.0909089006759067\\
-0.999480371408955	0.272727070697106\\
-0.999664855977168	0.454545158920236\\
-1.00031035872613	0.63636219488186\\
-1.00137513054934	0.818177258890962\\
-1.00277145351815	0.999990078906043\\
-1.00277145351815	0.999990078906043\\
-0.821367005624908	1.01224885226305\\
-0.639963934859229	1.02452798726725\\
-0.458617363275945	1.0376150883465\\
-0.277271772814799	1.05071577764011\\
-0.095900283099562	1.06345288712951\\
0.0854531983878478	1.07644388370657\\
0.266791312549667	1.08964765558828\\
0.448128613768165	1.10286258753898\\
0.629439256026029	1.11643838378488\\
0.810754242699469	1.12995603325805\\
0.992073815971243	1.14341202033486\\
0.992073815971243	1.14341202033486\\
1.03363085703998	0.966406756070542\\
1.07514428535162	0.789391258134673\\
1.11697041980441	0.612449387124992\\
1.15863987482431	0.435470552915886\\
1.20061806073322	0.258564693353613\\
1.24245173662923	0.0816246051861867\\
1.28491084462408	-0.0951664448925739\\
1.32752580845743	-0.271919991100712\\
1.38446050500971	-0.528601634580321\\
1.42746440903241	-0.705260954964148\\
1.47045380808982	-0.881923805638399\\
1.47045380808982	-0.881923805638399\\
1.29341607120715	-0.923342291355921\\
1.11638856903017	-0.964804499602096\\
0.939378088647768	-1.0063393172189\\
0.762361092200444	-1.04784635527798\\
0.585299502317979	-1.08916275187743\\
0.408205252915385	-1.13033893514156\\
0.231016123553936	-1.17110489736252\\
0.0538771147051272	-1.21208809860073\\
-0.123269903059769	-1.25303666801009\\
-0.300521744645593	-1.29352908574604\\
-0.47775053818766	-1.33412226225753\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.0001448848915	-0.636363694090633\\
-0.999800291478058	-0.454545838820451\\
-0.999476842255951	-0.272727944705845\\
-0.998990951356129	-0.0909104121362302\\
-0.998890870521765	0.0909077421374726\\
-0.999000649991565	0.272725890813938\\
-0.999152419794782	0.454544009288408\\
-0.999502723317976	0.636361853646741\\
-1.00039177686493	0.818177861807354\\
-1.00146296330789	0.999992888137066\\
-1.00146296330789	0.999992888137066\\
-0.820084734960556	1.01263367613671\\
-0.639963934859229	1.02452798726725\\
-0.458617363275945	1.0376150883465\\
-0.277271772814799	1.05071577764011\\
-0.095900283099562	1.06345288712951\\
0.0854548064539961	1.07642141567713\\
0.266816912774961	1.08929144405676\\
0.448149934422565	1.10256497033349\\
0.629469705489974	1.11601829184648\\
0.810766281712892	1.12978065681464\\
0.992084574450461	1.14325388799365\\
0.992084574450461	1.14325388799365\\
1.03363085703998	0.966406756070542\\
1.07514428535162	0.789391258134673\\
1.11697041980441	0.612449387124992\\
1.15863987482431	0.435470552915886\\
1.20072944511955	0.258591160922269\\
1.24298967081962	0.0817524644685579\\
1.28491084462408	-0.0951664448925739\\
1.32752580845743	-0.271919991100712\\
1.38446050500971	-0.528601634580321\\
1.42746440903241	-0.705260954964148\\
1.47084045002187	-0.881829271226581\\
1.47084045002187	-0.881829271226581\\
1.29901170451373	-0.941266073435064\\
1.12720146873216	-1.00075635936772\\
0.955280342831074	-1.05992541976733\\
0.783346273259523	-1.11905685776976\\
0.611374658221284	-1.17807901344717\\
0.439434089778841	-1.23719155157031\\
0.267428998479035	-1.29611607792915\\
0.0953829024538057	-1.35492077231784\\
-0.0765018533913089	-1.41419540388764\\
-0.248502683515722	-1.47313236746893\\
-0.420556725135705	-1.53191381013495\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00015516697804	-0.636363702574824\\
-1.00055959021218	-0.454545970542117\\
-1.00095038391304	-0.272728208703641\\
-1.00146660883373	-0.0909107597294004\\
-1.00225909157369	0.0909056950011225\\
-1.0031782869382	0.272721553274133\\
-1.00421923244444	0.454536755257142\\
-1.0054871106797	0.636350516354728\\
-1.00682031899372	0.81816381013508\\
-1.00793931385697	0.999978548509519\\
-1.00793931385697	0.999978548509519\\
-0.826507394191188	0.988133306170907\\
-0.645077035248863	0.976264182625824\\
-0.463628765435298	0.964672089573526\\
-0.282177867702364	0.953121204257591\\
-0.100741891700067	0.941338256758637\\
0.080712064907212	0.929835523551559\\
0.262172225028663	0.91843107142238\\
0.443660381628131	0.907481173989228\\
0.625166650077581	0.896835717060312\\
0.806673605825837	0.8862019851345\\
0.988187775960498	0.875692119293549\\
0.988187775960498	0.875692119293549\\
0.979605822958764	0.694076587682551\\
0.970864942935219	0.512468635609732\\
0.962073775164681	0.330863110889531\\
0.953403773763035	0.149251761256957\\
0.945241083730054	-0.0323830969919345\\
0.93711942551878	-0.214019794571385\\
0.929325449176369	-0.395670847891874\\
0.921621337205429	-0.577325734692116\\
0.91399254183869	-0.758983800081247\\
0.906280632178159	-0.940638356008307\\
0.898621995742724	-1.12229516575575\\
0.898621995742724	-1.12229516575575\\
0.717675795092306	-1.14008065731062\\
0.536720721302849	-1.15777564274496\\
0.355744334015718	-1.17525129678616\\
0.174760966318505	-1.19265451076073\\
-0.00624917500270766	-1.20977700995169\\
-0.187256141795949	-1.22693303548151\\
-0.368336394900875	-1.24329742288602\\
-0.549406248031777	-1.25977648617322\\
-0.730455386983333	-1.27648159091906\\
-0.911524778688944	-1.29296572350252\\
-1.0926047258177	-1.30933349633568\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00018897676312	-0.63636373457226\\
-1.00026937379774	-0.454545570529207\\
-1.0003549041845	-0.272727408828506\\
-1.00059066856081	-0.0909093798687017\\
-1.00126048406305	0.0909075681500745\\
-1.00208888079085	0.272723862795331\\
-1.00313574733011	0.454539030782269\\
-1.00434103359187	0.636353217590385\\
-1.00562523072255	0.81816686415576\\
-1.00707204094516	0.999979289418307\\
-1.00707204094516	0.999979289418307\\
-0.829804615497719	1.04040342966775\\
-0.652515547717171	1.08073254675669\\
-0.475303164833083	1.12139730535936\\
-0.298087065589542	1.16204586509488\\
-0.120822197816184	1.20248121958774\\
0.0563328802275692	1.24339490388751\\
0.233415548258061	1.28462086564551\\
0.410443230627443	1.32608230453268\\
0.587353415180444	1.3680422597411\\
0.764284665245638	1.40991329973341\\
0.94123306643263	1.45171179919256\\
0.94123306643263	1.45171179919256\\
1.01017703320133	1.28347214665527\\
1.07877860424521	1.11509258824636\\
1.14767317147886	0.946832700437774\\
1.21655448490562	0.778567386423646\\
1.28579689419213	0.610450343873315\\
1.35469766901296	0.442192997915529\\
1.42407636387842	0.274132151974439\\
1.49342044933024	0.106057022783591\\
1.56288766417436	-0.0619672531454236\\
1.63215150999276	-0.230075465027277\\
1.70142683388753	-0.398178947260527\\
1.70142683388753	-0.398178947260527\\
1.53170429882955	-0.463387170155826\\
1.36202612679439	-0.52871074304092\\
1.19213990242636	-0.59349131118943\\
1.02224188882137	-0.658240953757944\\
0.852281589349332	-0.722826926252317\\
0.682240431591151	-0.78719971481959\\
0.512053108421805	-0.851185074646055\\
0.341871875425462	-0.915186630685841\\
0.171703329011679	-0.979221910423574\\
0.00143577567997552	-1.04299346773641\\
-0.16883706145104	-1.10675091573289\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00010543311967	-0.636363666933031\\
-1.00029028225794	-0.454545579080185\\
-1.00054386861533	-0.272727574103701\\
-1.00097841062684	-0.0909099115598497\\
-1.00186936666744	0.090906087287895\\
-1.00266788397191	0.272722515615436\\
-1.00372096426339	0.454537647718265\\
-1.0048883986786	0.636352081514253\\
-1.00599745582988	0.818166880779617\\
-1.00771073330364	0.999976990289422\\
-1.00771073330364	0.999976990289422\\
-0.826384604538048	0.986609632040593\\
-0.645043163694793	0.973451627915283\\
-0.463694707479428	0.960390668227213\\
-0.282359864569426	0.947142046167763\\
-0.101048977565045	0.933569519013461\\
0.0802650560863658	0.920039092533695\\
0.261578111319297	0.906495561171108\\
0.442908853533887	0.893190931616864\\
0.624278521812164	0.880427912056542\\
0.805660101598458	0.867835304943743\\
0.987054980161003	0.855435737574306\\
0.987054980161003	0.855435737574306\\
1.00386632531411	0.674396432687736\\
1.02051352581704	0.493341960345612\\
1.03755438581671	0.312324115009466\\
1.05458207340281	0.131305030117459\\
1.07200610217014	-0.0496763348381204\\
1.08908007468882	-0.230691059935558\\
1.10668451014184	-0.411654965430687\\
1.12455015929178	-0.59259326933597\\
1.1424368806336	-0.773529491357183\\
1.16012299873861	-0.954485432033483\\
1.17782733086422	-1.13543959159788\\
1.17782733086422	-1.13543959159788\\
0.997759887013497	-1.16061034654755\\
0.817710943691652	-1.1859130983417\\
0.637613902493338	-1.21087120306305\\
0.457524082725038	-1.23588136210875\\
0.277442631712936	-1.26095170795888\\
0.097337370387617	-1.28585042444403\\
-0.0828056462122186	-1.31047449417226\\
-0.262962367206828	-1.33499809749926\\
-0.443139609269475	-1.3593704728937\\
-0.623407081079049	-1.38306624988147\\
-0.803681622223486	-1.4067081841262\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999719633933426	-0.636363852527876\\
-0.999365980646137	-0.4545460146543\\
-0.998977202856921	-0.272728248494059\\
-0.998546874363864	-0.0909105759287737\\
-0.998314235536034	0.0909074570570806\\
-0.998130018288875	0.272725545551255\\
-0.998129145617435	0.454543727367342\\
-0.998310113478316	0.636361819124743\\
-0.999188853796377	0.818177877423021\\
-1.00037390928476	0.999992197219782\\
-1.00037390928476	0.999992197219782\\
-0.818831251757467	1.00999793245506\\
-0.637283398582726	1.01990894891717\\
-0.455753636784104	1.03014598076263\\
-0.274244464425743	1.0407418096331\\
-0.09272603850367	1.05117791477065\\
0.0887926995202765	1.06160859000591\\
0.270290847283593	1.07239161361502\\
0.451742680190092	1.08392779905655\\
0.633170528646381	1.09583523556452\\
0.814588731941339	1.10788873102844\\
0.995996713983329	1.12009509375951\\
0.995996713983329	1.12009509375951\\
1.03228287700237	0.941934588559774\\
1.06839937676864	0.763739611963064\\
1.10468597525741	0.585579195456522\\
1.14096696835224	0.407417637370265\\
1.17747208247093	0.229301866359244\\
1.21360320269794	0.0511098536571853\\
1.25025662964274	-0.126975456048225\\
1.28717435853356	-0.305006162762581\\
1.32420748742064	-0.483012900288166\\
1.36116188613542	-0.661035998944768\\
1.39794612668275	-0.839094334573925\\
1.39794612668275	-0.839094334573925\\
1.21967018842453	-0.874809052517917\\
1.04142630554612	-0.910683409043133\\
0.863179343164004	-0.946542461473687\\
0.684949350240045	-0.982485762128957\\
0.506721166591357	-1.01843803316931\\
0.328491642433379	-1.05438365818947\\
0.150235564093061	-1.0901973674975\\
-0.0280477096596987	-1.12587544956013\\
-0.206244458817579	-1.16198320259508\\
-0.384467527619188	-1.19796082045127\\
-0.562663840011684	-1.23407072891676\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00013813223174	-0.636363688835056\\
-1.00026511300532	-0.454545551358201\\
-1.00047475618205	-0.272727490403278\\
-1.00050302601985	-0.090909310782852\\
-1.00088353796066	0.0909084728642168\\
-1.00105586981718	0.272726573012141\\
-1.00120628156493	0.454544692615154\\
-1.00162347961811	0.636362395783613\\
-1.0025204128752	0.818178365242849\\
-1.00358247679765	0.999993445090187\\
-1.00037390928476	0.999992197219782\\
-0.818831251757467	1.00999793245506\\
-0.637272992339382	1.01971645480903\\
-0.455737560816868	1.02985244719281\\
-0.274204138386339	1.04002435853379\\
-0.0926646672242325	1.05008774016483\\
0.0888713292202013	1.06021360973717\\
0.270411810563917	1.07025875150628\\
0.45194355212267	1.08046061635126\\
0.633471011796361	1.09073838965515\\
0.815009567016478	1.10081828093739\\
0.996541764839715	1.11101202377968\\
0.996541764839715	1.11101202377968\\
1.0029231060525	0.929305860637109\\
1.00882816096289	0.747583595721181\\
1.01492750063159	0.565867748048846\\
1.02091994580553	0.384148343910194\\
1.02749944713537	0.202449248144915\\
1.03397268503237	0.020746335590388\\
1.04087053595027	-0.16094095315702\\
1.04771658103673	-0.342630201342881\\
1.05491472834036	-0.524305840642884\\
1.06194373396637	-0.705988102626763\\
1.06908238236103	-0.887666089567303\\
1.06908238236103	-0.887666089567303\\
0.887270770093239	-0.886120487982915\\
0.705458055341437	-0.884710525483694\\
0.523645295729404	-0.883306359565261\\
0.341834547045677	-0.881662308856799\\
0.160023662425033	-0.880033360383515\\
-0.0217854911733629	-0.878221480833412\\
-0.203591548169391	-0.876121747701214\\
-0.385398968001024	-0.874143532891413\\
-0.56720652609164	-0.87217806582309\\
-0.749011615594725	-0.869996169756651\\
-0.930816419923935	-0.867790639777923\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00032595880951	-0.636363928549021\\
-1.00082186304912	-0.454546423014888\\
-1.00116984497834	-0.272728574198425\\
-1.00130128996709	-0.090910439894158\\
-1.00154285172983	0.0909075814557186\\
-1.00168502249694	0.272725707689443\\
-1.00213354768266	0.454543336275967\\
-1.00303830007053	0.636359266993784\\
-1.00378230115554	0.818175926577153\\
-1.00477485970149	0.999991399150866\\
-1.00477485970149	0.999991399150866\\
-0.823023729637514	0.995053994960679\\
-0.641275381426133	0.990015229029988\\
-0.459518448597759	0.985296266380085\\
-0.277749390509151	0.98107006699415\\
-0.0959803569581865	0.976842812374684\\
0.0857867241006686	0.972532419931644\\
0.267558076309725	0.968406070969091\\
0.449335944294435	0.96457750066116\\
0.631119652670143	0.961037075708585\\
0.812904799711838	0.95757130671765\\
0.994685733409147	0.953891173051009\\
0.994685733409147	0.953891173051009\\
1.00133139062856	0.772194484914457\\
1.00882816096289	0.747583595721181\\
1.01492750063159	0.565867748048846\\
1.02095914651452	0.384149640839872\\
1.0272347530027	0.202439795198875\\
1.03356717338463	0.0207319205985265\\
1.04024911463838	-0.160963436801576\\
1.04688880366498	-0.342660343129943\\
1.05355921472645	-0.524356124192522\\
1.06004767937328	-0.706058493649269\\
1.06646493193347	-0.887763392067688\\
1.06646493193347	-0.887763392067688\\
0.884677584636853	-0.884415018950801\\
0.702893088056573	-0.880915298572894\\
0.521105300852269	-0.877590894410898\\
0.339319499436185	-0.874159620131365\\
0.157538146153709	-0.870500270672619\\
-0.0242414473312638	-0.866754522134971\\
-0.206016287568874	-0.862784799693692\\
-0.387793301784422	-0.858915905465373\\
-0.56957152366784	-0.855104175074591\\
-0.751352843061012	-0.851443142522566\\
-0.9331383198603	-0.847994713238799\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00007779917649	-0.636363653008595\\
-1.00003593089352	-0.454545476011034\\
-0.999560532145906	-0.27272791570483\\
-0.999049405357254	-0.0909104523272013\\
-0.998845173269425	0.0909076147863936\\
-0.998628069725659	0.27272566698617\\
-0.998499585675029	0.454543803406931\\
-0.998672382363377	0.636361903113681\\
-0.99916663263402	0.818179413151464\\
-1.00009409530951	0.999995229439968\\
-1.00009409530951	0.999995229439968\\
-0.818276282469372	0.999628932160322\\
-0.636458702118872	0.999161262234975\\
-0.454640793800013	0.998845898596569\\
-0.272822991327378	0.998474490880904\\
-0.0910049624860065	0.998238635188738\\
0.0908131924739513	0.998139808946355\\
0.272631355549792	0.99822236436107\\
0.454448534294084	0.99882631231878\\
0.636264034939796	0.999813715285417\\
0.818079545143815	1.00079935666113\\
0.999893493124196	1.00204014651317\\
0.999893493124196	1.00204014651317\\
1.02382969931358	0.821804441745973\\
1.04754188434008	0.641539127497951\\
1.07138694857213	0.46129134207067\\
1.09505633354455	0.281020403051933\\
1.11903694614063	0.100790601245501\\
1.14284104849318	-0.0794625983123947\\
1.16673697156129	-0.259703648299329\\
1.19068193192113	-0.439938190252406\\
1.21452014028899	-0.620186882512516\\
1.23843936688679	-0.800424841440795\\
1.2623067163284	-0.980669677345466\\
1.2623067163284	-0.980669677345466\\
1.08084471584631	-0.992044809024129\\
0.899382475894922	-1.00341611992021\\
0.717903640533691	-1.01451943274119\\
0.536419962578577	-1.0255433102602\\
0.354921995486864	-1.03632937447495\\
0.173425706387329	-1.04714363740718\\
-0.00807790804218944	-1.05783424958283\\
-0.1895893531318	-1.06839107397044\\
-0.371088444740088	-1.07915819916874\\
-0.552610200122653	-1.0895362318581\\
-0.734115100983821	-1.10020498075603\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999750452737383	-0.636363807616767\\
-0.999228717820515	-0.454546374370266\\
-0.998972311240763	-0.272728373349093\\
-0.99885322622375	-0.0909102305293284\\
-0.999618349559226	0.0909063413940002\\
-1.00034774353347	0.272723060163479\\
-1.00103051608384	0.454539959986664\\
-1.00193287819973	0.636355902583239\\
-1.00352969892171	0.818167072216051\\
-1.00534067567009	0.999976234809377\\
-1.00534067567009	0.999976234809377\\
-0.824986957662346	1.02300638114958\\
-0.644640498711886	1.04609330350184\\
-0.464287608959396	1.06912993514789\\
-0.283966556229476	1.09241446181352\\
-0.103635422990938	1.11562078906654\\
0.076659676142656	1.13910543230583\\
0.256931826372261	1.16276559061604\\
0.437172845275479	1.18666174813978\\
0.617388469215661	1.21074867670115\\
0.797618121934246	1.23473040976212\\
0.97780581545285	1.25902539574925\\
0.97780581545285	1.25902539574925\\
1.02300855803549	1.08291587498823\\
1.06821979697037	0.906808535238738\\
1.11313126769424	0.730624509183343\\
1.15818183650707	0.554475999427201\\
1.20360911062625	0.378424262696856\\
1.24869725058528	0.202285366155792\\
1.29415963903408	0.0262426938396736\\
1.33956184775182	-0.149815508704883\\
1.38506531104029	-0.325847568479302\\
1.43018360915347	-0.501978742366944\\
1.47508846114054	-0.678164455487189\\
1.47508846114054	-0.678164455487189\\
1.30303429461455	-0.736945532550449\\
1.13103969929961	-0.795900688577025\\
0.95889053509455	-0.854402966337558\\
0.78667962916511	-0.912723246846406\\
0.614443452193887	-0.970968852534793\\
0.44225416656847	-1.02935293560097\\
0.269933762040727	-1.08734887876137\\
0.097557273817189	-1.14517791599518\\
-0.0747225835362424	-1.20329419589979\\
-0.247033731572126	-1.2613176351483\\
-0.419317080870548	-1.31942356250676\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999870379465517	-0.63636368256772\\
-0.999741426041613	-0.454545546479255\\
-0.999342021662065	-0.272727803352213\\
-0.998978718937055	-0.0909099845037856\\
-0.999229233190562	0.0909080247314884\\
-0.999451278496312	0.272726070963296\\
-0.999691057094115	0.454544094673525\\
-1.00011936134207	0.636361772018553\\
-1.00061307228868	0.818179283521627\\
-1.00117424521913	0.999996599321337\\
-1.00117424521913	0.999996599321337\\
-0.822404625080561	1.03315190289682\\
-0.643597748649778	1.06610569146105\\
-0.464811800141077	1.09917283309007\\
-0.285995609832247	1.13207604453069\\
-0.107173942032402	1.16494947399813\\
0.0716269409556135	1.19793576633867\\
0.250423843254015	1.23094362855611\\
0.429170928773312	1.26422020677603\\
0.607847656256642	1.29787252163723\\
0.786482365436172	1.33174717168729\\
0.965092303070513	1.36575219216848\\
0.965092303070513	1.36575219216848\\
1.01486329946206	1.1908788118104\\
1.0645563643292	1.01598327000393\\
1.1144280914652	0.841138590153091\\
1.16457447009248	0.66637248374158\\
1.21498724606474	0.491683035696083\\
1.2653121144865	0.316968242796335\\
1.31566273782496	0.142260870401527\\
1.36592676635186	-0.0324714353576413\\
1.41602973954486	-0.207249990440614\\
1.4660169605926	-0.382061686192338\\
1.51609815429404	-0.556846483234611\\
1.51609815429404	-0.556846483234611\\
1.35006777496987	-0.630952922773564\\
1.18407728174215	-0.705148659832289\\
1.01816314122185	-0.779514977578156\\
0.852152393384047	-0.853665384468505\\
0.686102860413852	-0.927728896672892\\
0.520136967427538	-1.00197964485044\\
0.354099537480193	-1.07607028593384\\
0.188049014114642	-1.15013157764345\\
0.0220123207031371	-1.22422386928464\\
-0.144114719478314	-1.29811336623935\\
-0.310187602454376	-1.37212450580421\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999823265407795	-0.636363722260226\\
-0.999384627318663	-0.45454606955209\\
-0.999030978502248	-0.272728231669819\\
-0.998933802900838	-0.0909100758201568\\
-0.999084401460394	0.0909080436282174\\
-0.999459361557905	0.272725838809533\\
-0.999706964377013	0.454543852032957\\
-1.0003520891237	0.636360889336205\\
-1.00131213223344	0.818176536509095\\
-1.00263152422317	0.999989931077391\\
-1.00263152422317	0.999989931077391\\
-0.820820625803176	1.00161733864279\\
-0.639012411699819	1.00352115696852\\
-0.45720595596372	1.00558607642149\\
-0.275404262842021	1.0080346714784\\
-0.0936080400946157	1.01086038102563\\
0.0881874566812517	1.01373241718227\\
0.269978501013432	1.01687366538715\\
0.451763999887587	1.02032093078803\\
0.633539186342775	1.02427476801926\\
0.815315959523132	1.02815497056635\\
0.997095335269368	1.03191127100403\\
0.997095335269368	1.03191127100403\\
1.03326635884749	0.85372735396049\\
1.06913526467336	0.675482374130695\\
1.10506030459817	0.497248699573752\\
1.14097809493594	0.319013563932877\\
1.17712601065547	0.140824957594528\\
1.21310500154118	-0.0373978340302122\\
1.2493316923939	-0.21557044165981\\
1.28547829264136	-0.393759314854015\\
1.32175340839753	-0.571922069706271\\
1.35809168520987	-0.750071952888887\\
1.39463106142144	-0.928180698394937\\
1.39463106142144	-0.928180698394937\\
1.22067437415197	-0.981066634085857\\
1.0467420498502	-1.03403264019026\\
0.872733921428562	-1.08674907484652\\
0.698809168836446	-1.13973993892176\\
0.524898229371881	-1.19277611878251\\
0.350999619740062	-1.24585271256725\\
0.177040112262077	-1.2987293709118\\
0.00312963162339056	-1.35176705528518\\
-0.170725931806986	-1.40498448010052\\
-0.344764592835637	-1.45760002634897\\
-0.518852840653017	-1.51005127239274\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.0000714869111	-0.636363650417178\\
-0.999784243833122	-0.454545695497749\\
-0.9993661722419	-0.272727994335804\\
-0.998703027478505	-0.0909110218643319\\
-0.998514734344198	0.0909070624544866\\
-0.998498321614008	0.27272524353188\\
-0.998983359889812	0.454542778378056\\
-0.999734246310923	0.636359409655978\\
-1.00078411529898	0.81817456033044\\
-1.00189300736989	0.999989360602708\\
-1.00189300736989	0.999989360602708\\
-0.82008311866697	1.00172591163855\\
-0.638277332414509	1.00384895775056\\
-0.456482236588101	1.00674626221104\\
-0.274692928775046	1.00998644808841\\
-0.0929033660626107	1.01321230122995\\
0.0888849459275989	1.01650788363973\\
0.270667269008447	1.02011873603211\\
0.451763999887587	1.02032093078803\\
0.633539186342775	1.02427476801926\\
0.81532305918129	1.02780673850329\\
0.997095335269368	1.03191127100403\\
0.997095335269368	1.03191127100403\\
1.03336773394143	0.853747962957051\\
1.06946019079881	0.675548115039978\\
1.10581437111501	0.49740147652775\\
1.14225828613155	0.319273173616797\\
1.17929697999594	0.141267593938829\\
1.21624740430656	-0.0367563296864372\\
1.25360919098369	-0.214694375466316\\
1.29079686194914	-0.392668891529248\\
1.32797740173208	-0.570644897499487\\
1.36496969153127	-0.748660126440951\\
1.40204885492061	-0.926657280581168\\
1.40204885492061	-0.926657280581168\\
1.22170859044116	-0.94979254040577\\
1.04136332979517	-0.972888821539274\\
0.860990930421864	-0.995772195066502\\
0.680605925410198	-1.01855598769658\\
0.500195908657872	-1.04114087412745\\
0.319764259941836	-1.06355228598128\\
0.139323785579129	-1.08589252884994\\
-0.0411062430581041	-1.10831697991651\\
-0.221546537808063	-1.13065867345611\\
-0.402042392097921	-1.15254697681301\\
-0.582534241762402	-1.17446827796882\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999999727741142	-0.63636363636384\\
-0.999729429198558	-0.45454565546435\\
-0.999704485339366	-0.272727475357208\\
-0.999843381809058	-0.0909093465926642\\
-1.00015406101359	0.0909085697910114\\
-1.00043830684003	0.27272652942091\\
-1.00073328747685	0.454544471951601\\
-1.00167687240531	0.636360205283874\\
-1.00300711595204	0.818173520780225\\
-1.00463603961842	0.999984405623126\\
-1.00463603961842	0.999984405623126\\
-0.82008311866697	1.00172591163855\\
-0.638277332414509	1.00384895775056\\
-0.456482236588101	1.00674626221104\\
-0.274692928775046	1.00998644808841\\
-0.0929023219482792	1.01315291445096\\
0.0888849459275989	1.01650788363973\\
0.270667269008447	1.02011873603211\\
0.451763999887587	1.02032093078803\\
0.633539186342775	1.02427476801926\\
0.815312814964724	1.02829958817414\\
0.997091327110894	1.03209745094076\\
0.997095335269368	1.03191127100403\\
1.03336773394143	0.853747962957051\\
1.06946019079881	0.675548115039978\\
1.10581437111501	0.49740147652775\\
1.14225828613155	0.319273173616797\\
1.17908195029402	0.141222986879127\\
1.21564762636685	-0.0368803611326554\\
1.25233606214259	-0.214958461751454\\
1.28915710259359	-0.393009191095019\\
1.32588971720149	-0.571078184082953\\
1.36251227147517	-0.749169845196383\\
1.39905647395008	-0.927277600516419\\
1.39905647395008	-0.927277600516419\\
1.21741404884736	-0.935270137189568\\
1.03577806181808	-0.943407670941711\\
0.854141143960317	-0.95152440124413\\
0.672515623024716	-0.959892279382642\\
0.490883724578067	-0.968120566345051\\
0.309241689980083	-0.976121972894769\\
0.127591671759395	-0.983940036599626\\
-0.0540627471821379	-0.991655172287581\\
-0.235720444132264	-0.999292735933508\\
-0.417393238525788	-1.00656233130861\\
-0.599054001713356	-1.01412661301806\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999943382875983	-0.636363645178758\\
-0.999727971409196	-0.454545590966396\\
-0.999650100714991	-0.272727425823789\\
-0.999485024626908	-0.0909093189434384\\
-0.999505989237494	0.0909088616660774\\
-0.999814086086885	0.272726782443983\\
-1.00042817474817	0.454543927220777\\
-1.00109106333817	0.636360900626415\\
-1.00181980095664	0.818177622027811\\
-1.00273803884626	0.999993485138948\\
-1.00273803884626	0.999993485138948\\
-0.820936780619248	0.997512810483955\\
-0.639134635262158	0.995098026181148\\
-0.457327598291834	0.993084932109663\\
-0.275516263903297	0.991506981689283\\
-0.0937063575804037	0.98977227637425\\
0.0881039253855032	0.988077505733046\\
0.269916814854538	0.9866902557231\\
0.451731688456155	0.985593452688205\\
0.633547200104469	0.984608077769068\\
0.815363993438943	0.983897513740762\\
0.99718059106907	0.983138523705084\\
0.99718059106907	0.983138523705084\\
1.02729984803219	0.803832412265292\\
1.05734711987197	0.624514223855261\\
1.08764144417052	0.445237607546932\\
1.11773851890362	0.265927771419128\\
1.14808749434739	0.0866603986789032\\
1.17842287154509	-0.0926092756387093\\
1.20921797976922	-0.271800549279847\\
1.24006708806021	-0.450982534304347\\
1.27075351198792	-0.630192452071748\\
1.30126834813466	-0.809431666571831\\
1.33176635971423	-0.988673744581885\\
1.39905647395008	-0.927277600516419\\
1.21741404884736	-0.935270137189568\\
1.03578949393964	-0.943658956787205\\
0.854168217983568	-0.952118469761194\\
0.672556033887886	-0.960770973888068\\
0.490942604487738	-0.969397299941896\\
0.309322220358066	-0.977875938291286\\
0.127675841131474	-0.985778099612\\
-0.0539693404972004	-0.993707742148417\\
-0.235613449352162	-1.00166192079591\\
-0.417393238525788	-1.00656233130861\\
-0.599054001713356	-1.01412661301806\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999922290322717	-0.63636365297032\\
-0.999691477798155	-0.454545617656857\\
-0.999350365492002	-0.272727755822371\\
-0.999086220543956	-0.0909097658788132\\
-0.999084243437961	0.090908415928619\\
-0.998949411799405	0.272726547752974\\
-0.998799942887901	0.454544668133518\\
-0.998851822890737	0.63636284254998\\
-0.998798631091089	0.8181810165874\\
-0.99912162635874	0.999998911509013\\
-0.99912162635874	0.999998911509013\\
-0.817443149665185	1.00712508481443\\
-0.635766703225024	1.01430283157402\\
-0.454093550661129	1.02156347046911\\
-0.272424287178356	1.02892077604222\\
-0.0907565239482285	1.03631503345131\\
0.0909123374110588	1.04368226170144\\
0.272583076882676	1.05100303075294\\
0.45424508525802	1.05853734908346\\
0.635893377164885	1.0663954205382\\
0.81754644494036	1.07414230426189\\
0.999187652154892	1.08216247142452\\
0.999187652154892	1.08216247142452\\
1.01013912484785	0.900674409873565\\
1.02092307439845	0.719176317123917\\
1.03198694521319	0.537695072907706\\
1.04321278142586	0.356223775339755\\
1.0547770392542	0.174773729375172\\
1.06610746161887	-0.00669106822675225\\
1.0777835123377	-0.188133954775883\\
1.08944139008679	-0.369578009861898\\
1.10128896979401	-0.551009776911526\\
1.11306670819601	-0.732446091131705\\
1.12518388371546	-0.913860052273344\\
1.12518388371546	-0.913860052273344\\
0.943379653103664	-0.911607726514631\\
0.761574889490133	-0.909398842837879\\
0.579768782633936	-0.90730343131205\\
0.397959768774036	-0.905477583848475\\
0.216156857537417	-0.903121165897528\\
0.0343532429739506	-0.900819650890461\\
-0.147443008493354	-0.897995789685332\\
-0.329237224031751	-0.895043767251738\\
-0.511032339917423	-0.892147721709177\\
-0.692823432560568	-0.889009270613347\\
-0.874617128192773	-0.886025402644651\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999968548803502	-0.636363639083875\\
-0.99981061817347	-0.454545525856437\\
-0.999845014904337	-0.272727347291877\\
-0.999749933532328	-0.0909091903349817\\
-0.999790656750644	0.0909089869226536\\
-0.999996434094703	0.272727052293931\\
-1.00046155463727	0.454544639184062\\
-1.00130398349846	0.636360869354207\\
-1.00243018433517	0.818175563236041\\
-1.00363292357643	0.999989766911075\\
-1.00363292357643	0.999989766911075\\
-0.822283789345587	1.0130413090955\\
-0.640927971688514	1.02599965164399\\
-0.459611682677639	1.0394998212353\\
-0.278304359040793	1.05311986658447\\
-0.0970029452550962	1.0668183555149\\
0.0842892400011508	1.08063844251477\\
0.265532143534217	1.09509047208065\\
0.446757806801008	1.10975710813604\\
0.627965512193912	1.12464397301444\\
0.809190294967345	1.13932148466974\\
0.990388427714248	1.15432441534028\\
0.990388427714248	1.15432441534028\\
1.02485268922804	0.975802523355069\\
1.05922880256714	0.79726363663465\\
1.09353776594428	0.618711833866781\\
1.12792912422675	0.44017588310292\\
1.16255887411591	0.261686018790451\\
1.19698343007701	0.0831564660924441\\
1.23146138473836	-0.095362781839088\\
1.26623426498852	-0.273824817126084\\
1.30076142231231	-0.452334555366909\\
1.33489414407403	-0.630920133017531\\
1.36923121152092	-0.809466533257964\\
1.36923121152092	-0.809466533257964\\
1.18741709084795	-0.810681754877755\\
1.0056044116293	-0.812096291905449\\
0.823789214571981	-0.813138097395387\\
0.641975433815641	-0.814403153423805\\
0.460160650367263	-0.815514800530054\\
0.278346073136647	-0.816659678742723\\
0.0965298646963231	-0.817506784435058\\
-0.085286301534727	-0.818362901665706\\
-0.267102514766567	-0.819208978319103\\
-0.448919446171226	-0.819883288531926\\
-0.630735966381047	-0.820660603436596\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00016422681078	-0.636363710532376\\
-1.00044561725217	-0.454545746460921\\
-1.00097189559356	-0.272728326308789\\
-1.00131268620279	-0.0909104638710463\\
-1.00220428527195	0.0909055318245175\\
-1.00313957902194	0.272721307997188\\
-1.00372462506533	0.454538548546033\\
-1.00465795332029	0.636354334818947\\
-1.00581544778442	0.818168832167852\\
-1.00363292357643	0.999989766911075\\
-1.00363292357643	0.999989766911075\\
-0.822799027861764	1.01888297734036\\
-0.641995309670348	1.03806282947296\\
-0.461216252623663	1.05747374838426\\
-0.2804373487368	1.07688609366075\\
-0.0996685703592472	1.09639250295505\\
0.081102127099141	1.11588111963447\\
0.261829250628828	1.13576976112539\\
0.442524428431463	1.15594657847957\\
0.623180780451996	1.17646812116774\\
0.803823983498383	1.1971050887941\\
0.9844803218736	1.2176267516051\\
0.9844803218736	1.2176267516051\\
1.01581479021575	1.03852900641164\\
1.04681539177892	0.859373169380321\\
1.07803550946479	0.680255455316777\\
1.10912889373149	0.501115697879984\\
1.14006984113961	0.321949548696726\\
1.17068400765293	0.142727273160553\\
1.20184432056703	-0.0364008545546802\\
1.23306164190853	-0.215519055996998\\
1.26388845221668	-0.394704878555299\\
1.29462590346417	-0.573906051348552\\
1.32529594901662	-0.753118772843094\\
1.32529594901662	-0.753118772843094\\
1.14508509729431	-0.77724137969209\\
0.964890720556674	-0.801486746915616\\
0.784639341324106	-0.825304629366127\\
0.60442401521696	-0.849393786175038\\
0.424201041266816	-0.873425658766144\\
0.243981675632135	-0.897484575822044\\
0.0637615308886255	-0.921537656046785\\
-0.116458231538621	-0.945593600641341\\
-0.29665297918456	-0.969836211071855\\
-0.476898665861849	-0.993697134647901\\
-0.657122791469016	-1.01772036900137\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00021170125156	-0.636363759611583\\
-1.00032100005352	-0.454545610645531\\
-1.00028025468131	-0.272727433392859\\
-1.00006348750051	-0.0909093807917527\\
-1.00033055587307	0.0909086048811553\\
-1.00052772901957	0.272726679786869\\
-1.00082565675672	0.454544617512312\\
-1.00108588863861	0.636362613098659\\
-1.00184877870233	0.818179194406361\\
-1.00310745554955	0.999993019436977\\
-1.00310745554955	0.999993019436977\\
-0.821337094750472	1.00416281255426\\
-0.639565553065863	1.0082808063947\\
-0.457798376922065	1.01258718728573\\
-0.276023510978381	1.01655573246318\\
-0.094247310675494	1.02046268051939\\
0.0875220282196229	1.02467678508639\\
0.269281951167085	1.02927913772414\\
0.451047323828426	1.03366097991131\\
0.632808738623477	1.03820403300045\\
0.814571013002498	1.04271256405113\\
0.996331303339685	1.04730038447164\\
0.996331303339685	1.04730038447164\\
1.01420112819582	0.866362492919649\\
1.03172528048522	0.685390795336278\\
1.0495006762744	0.504443602641262\\
1.06728016932109	0.323496812488266\\
1.08540269112526	0.142584056047138\\
1.10324628588695	-0.0383564241270064\\
1.12138469302108	-0.219267588587096\\
1.1396110335798	-0.40016991513241\\
1.15795042795519	-0.581060815549245\\
1.17589443216875	-0.761991365629802\\
1.19385398725038	-0.942920372759503\\
1.32529594901662	-0.753118772843094\\
1.14508509729431	-0.77724137969209\\
0.964890720556674	-0.801486746915616\\
0.784639341324106	-0.825304629366127\\
0.604360245168865	-0.848911804739701\\
0.424057157602443	-0.872335037942757\\
0.243732703279621	-0.895593206676464\\
0.0633718556060112	-0.918567450214098\\
-0.116992541371524	-0.94151381250967\\
-0.297374895484335	-0.964318583159469\\
-0.477791594181797	-0.986850029424152\\
-0.658180150770441	-1.00960568567782\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999903107207445	-0.636363662181225\\
-0.999817809265787	-0.454545500371326\\
-0.999910029268091	-0.2727273419406\\
-0.99999240973908	-0.0909091787854094\\
-1.00011835229417	0.0909089594135674\\
-1.00018223007382	0.272727130010729\\
-1.0004394448546	0.454545129890351\\
-1.00098124200032	0.636362504460336\\
-1.00161278433178	0.818179589449489\\
-1.00242134514262	0.999995973389674\\
-1.00242134514262	0.999995973389674\\
-0.820883039860402	1.01008036503858\\
-0.639349342268602	1.02024736451327\\
-0.457827685283971	1.03062711813382\\
-0.276287453545119	1.04067676986279\\
-0.094739157504847	1.05057967067735\\
0.0867986127192712	1.06067368978396\\
0.268307208862455	1.07127938475412\\
0.449793335837605	1.08226287032242\\
0.631281407614509	1.09321417354947\\
0.8127721133524	1.10412173837539\\
0.994265140272779	1.11499061223371\\
0.994265140272779	1.11499061223371\\
1.04491135479402	0.940368700108291\\
1.09520492045916	0.76564489379571\\
1.14541964707592	0.590898413228937\\
1.19515641383865	0.416015294341896\\
1.24516458111205	0.241209589498991\\
1.29521936920307	0.0664172285994578\\
1.34573314113588	-0.108243041882381\\
1.39638692932778	-0.282862757211092\\
1.44691674027902	-0.457518388225098\\
1.49711360694189	-0.632269999997065\\
1.54745663256942	-0.806979561871436\\
1.54745663256942	-0.806979561871436\\
1.36867404606799	-0.840064875887273\\
1.18991549558879	-0.873279810333193\\
1.0111460725712	-0.906436176744862\\
0.83231177808011	-0.939240846436001\\
0.653499242245391	-0.972163912332523\\
0.474664802257145	-1.00496778883759\\
0.295802393277573	-1.03761882088397\\
0.116848601105331	-1.06976522825468\\
-0.0620570723746583	-1.10217836195602\\
-0.241012950134566	-1.13431315703628\\
-0.419944298704933	-1.16658425460762\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.99991438798047	-0.636363656519537\\
-0.999677997908664	-0.454545628372151\\
-0.999250046493599	-0.272727950196305\\
-0.999071012208447	-0.0909098565246512\\
-0.999059701078811	0.090908324941691\\
-0.999054783647547	0.272726506693375\\
-0.998968803333026	0.454544668181866\\
-0.998950719097488	0.636362849100689\\
-0.999329533753902	0.818180636291946\\
-0.999908719874678	0.999997895602241\\
-0.999908719874678	0.999997895602241\\
-0.818625268561321	0.986063710316151\\
-0.637345883416615	0.972076724893026\\
-0.4560591569308	0.958185215265668\\
-0.274746212647176	0.944640198659085\\
-0.0934505941488761	0.930865223051541\\
0.0878347921704238	0.91695623506781\\
0.269134549508152	0.903235840432439\\
0.450447405392058	0.889689640563416\\
0.631776660189948	0.876364754293313\\
0.81311245524553	0.863129170768995\\
0.994453306788887	0.849963047527891\\
0.994453306788887	0.849963047527891\\
1.01406801086658	0.669205987849399\\
1.03344437302536	0.488423223656677\\
1.05283180995532	0.307641646805063\\
1.07206706264302	0.126843814147395\\
1.09162188720084	-0.0539197332734883\\
1.11054109209982	-0.234750911242499\\
1.12990789425514	-0.41553469982418\\
1.14919276002735	-0.596327247214324\\
1.1685685055965	-0.777110077492282\\
1.18790422336422	-0.957897193344259\\
1.20743685694395	-1.13866313998552\\
1.20743685694395	-1.13866313998552\\
1.02607039388829	-1.12585465380059\\
0.844703433162485	-1.11305321650807\\
0.663337097141216	-1.10024293165996\\
0.481991692424309	-1.08713967146524\\
0.300665377471363	-1.0737748390587\\
0.119336861717996	-1.06043989945066\\
-0.0619777884514224	-1.04691773713797\\
-0.243288614049377	-1.03334438970052\\
-0.424599892828816	-1.01977709715433\\
-0.605898977489871	-1.00604781673862\\
-0.787211759355705	-0.992500626190693\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999762772027863	-0.636363791125757\\
-0.999349118016707	-0.454546079859697\\
-0.998899806980483	-0.272728453213482\\
-0.99861853699648	-0.0909104889556414\\
-0.99874277350588	0.0909076504170822\\
-0.998857661993406	0.272725795937008\\
-0.999244289617319	0.454543566682196\\
-1.00003600625792	0.6363600247503\\
-1.00101513706102	0.81817557013226\\
-1.00211801032426	0.999990407013728\\
-1.00211801032426	0.999990407013728\\
-0.82166216263739	0.977774685659644\\
-0.641191690494724	0.955678081298958\\
-0.460638841813208	0.934264999487625\\
-0.280085514648404	0.912855952582426\\
-0.0995359108243012	0.891415528178306\\
0.0810209575332456	0.87003636709596\\
0.261603701611554	0.848876882678382\\
0.442232663444145	0.828115635438636\\
0.62289804991069	0.807673781986385\\
0.803549150247374	0.787106060021745\\
0.98418734170114	0.766425271159089\\
0.98418734170114	0.766425271159089\\
0.978998181257687	0.584681154738332\\
0.973441352684317	0.40294790820409\\
0.967914142518278	0.221213758448328\\
0.962351617973638	0.0394806861682402\\
0.957019130727219	-0.14225928142127\\
0.951441063908322	-0.323991877314889\\
0.946185240366858	-0.50573407813399\\
0.940906861009015	-0.687475625257987\\
0.935560472899362	-0.869215184445992\\
0.929765677400015	-1.05094099875092\\
0.924256546617139	-1.23267569746772\\
0.924256546617139	-1.23267569746772\\
1.02607039388829	-1.12585465380059\\
0.844703433162485	-1.11305321650807\\
0.663359022907314	-1.09993620050313\\
0.482019745248118	-1.08674841760719\\
0.300665377471363	-1.0737748390587\\
0.119336861717996	-1.06043989945066\\
-0.0619767702432537	-1.0469040912114\\
-0.243267252920361	-1.03306168786622\\
-0.4245477997947	-1.01908976728921\\
-0.605799280118843	-1.0047457051039\\
-0.787071204580672	-0.990662358854723\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00008825708103	-0.636363657784247\\
-1.00029419738269	-0.454545592597474\\
-1.00036574648155	-0.272727424857295\\
-1.00034554298998	-0.0909092441616109\\
-1.00080213648905	0.0909083643422026\\
-1.00114698746839	0.272726219124046\\
-1.00148006503203	0.454544095855148\\
-1.00207489341949	0.636361304663497\\
-1.00259629402382	0.818178738869018\\
-1.00310360725771	0.99999621292735\\
-1.00310360725771	0.99999621292735\\
-0.821725684272372	0.987351044158447\\
-0.640357483055219	0.974567193919822\\
-0.458970859428891	0.962047449149643\\
-0.277564540798557	0.949816390296903\\
-0.096153779499078	0.9376514026515\\
0.0852519109641714	0.925411030630146\\
0.266677444165753	0.913468370030799\\
0.448127125741112	0.901898396138415\\
0.629593469685026	0.890592766775194\\
0.811057062676374	0.879243068173919\\
0.992525275757156	0.867967480342808\\
0.992525275757156	0.867967480342808\\
0.98442626509116	0.68632977152137\\
0.976208772262297	0.504697384400358\\
0.968111573091964	0.323059594815521\\
0.959826430728949	0.141430280948806\\
0.951858119290793	-0.0402132084817105\\
0.943597198375557	-0.221843625607537\\
0.935748910443318	-0.403492340483811\\
0.927970291503997	-0.585144052083417\\
0.920017966250244	-0.766788242088845\\
0.912008353665726	-0.94842991502189\\
0.904146033712899	-1.13007802308974\\
0.904146033712899	-1.13007802308974\\
0.722343199722782	-1.12771565291732\\
0.540539510339306	-1.12542005577803\\
0.358738636361204	-1.12291137874269\\
0.176946710556564	-1.11982156452338\\
-0.00484265887025981	-1.11658483730796\\
-0.186625888090645	-1.11301989496928\\
-0.368400877349154	-1.10905700211953\\
-0.550181137003413	-1.10534372328546\\
-0.731967490054709	-1.10194179971505\\
-0.91375365301446	-1.09852973347297\\
-1.09554651795667	-1.09549567747958\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.99999587824236	-0.636363636410356\\
-0.999874189893833	-0.454545495314328\\
-0.999829910515967	-0.27272731888797\\
-0.99988951192509	-0.0909091468386902\\
-1.00017453771052	0.0909088115701838\\
-1.00039955310925	0.272726854150506\\
-1.00066833384586	0.454544837300097\\
-1.00110894156303	0.636362485245804\\
-1.00163208004959	0.818179914459269\\
-1.00230758921139	0.999996841413394\\
-1.00230758921139	0.999996841413394\\
-0.823372413662364	0.967746970236763\\
-0.644535581317471	0.934956138644472\\
-0.465707734874877	0.902116336934149\\
-0.286872459757026	0.869317013569298\\
-0.108014015245597	0.836644271617916\\
0.0708416322526548	0.803956221849684\\
0.249690417577038	0.771230647329716\\
0.428601774434448	0.738848898965707\\
0.607613917999513	0.70702903573674\\
0.786563729461959	0.674860476284622\\
0.965523295659847	0.64274622857534\\
0.965523295659847	0.64274622857534\\
0.960972988614732	0.460984995234826\\
0.956128854811146	0.279231355361061\\
0.951519678163686	0.0974716053328934\\
0.94671751742238	-0.0842831483652812\\
0.94205573916943	-0.26604155687281\\
0.937096937386	-0.447792104394797\\
0.932238219630933	-0.629545354988689\\
0.927428164319829	-0.811299899932064\\
0.922629772888212	-0.99305475318044\\
0.917931619548527	-1.17481222508976\\
0.913364376270538	-1.3565730336501\\
0.913364376270538	-1.3565730336501\\
0.731546213651487	-1.35648947826852\\
0.549728109556988	-1.35632136178757\\
0.367910081483375	-1.35608491498061\\
0.186092121561453	-1.35580085600839\\
0.00427464632786678	-1.35529396415241\\
-0.177541441251892	-1.35442130335987\\
-0.359356186607888	-1.35330344343851\\
-0.541171692944292	-1.35231708888446\\
-0.722988466134666	-1.35160138901052\\
-0.904803128201357	-1.35047006357344\\
-1.08661782696798	-1.34934465161709\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999926326712772	-0.636363651289958\\
-0.999918115896584	-0.454545469657175\\
-1.00015402668173	-0.272727440887278\\
-1.00040241748318	-0.0909094287386489\\
-1.00123137351512	0.0909068633574296\\
-1.0020113198985	0.272723372297923\\
-1.00249869304846	0.454540900900316\\
-1.00316681685031	0.636357855143464\\
-1.00402469727553	0.818174013063615\\
-1.00460957218323	0.999991254163055\\
-1.00230758921139	0.999996841413394\\
-0.823372413662364	0.967746970236763\\
-0.644535581317471	0.934956138644472\\
-0.465677369465355	0.902282123085729\\
-0.286800555964068	0.869710097798758\\
-0.107911062385515	0.837207785159832\\
0.0709969622995295	0.80480763171938\\
0.249950309592642	0.772658747877787\\
0.428883197318616	0.740396185522741\\
0.607833425989254	0.708229947035843\\
0.786563729461959	0.674860476284622\\
0.965523295659847	0.64274622857534\\
0.965523295659847	0.64274622857534\\
0.960972988614732	0.460984995234826\\
0.956128854811146	0.279231355361061\\
0.951519678163686	0.0974716053328934\\
0.94671751742238	-0.0842831483652812\\
0.942261393305785	-0.266046715114855\\
0.937591793771869	-0.447804922852119\\
0.933006208721944	-0.62956526959865\\
0.928629301049886	-0.811330761149989\\
0.923988440014851	-0.993089704942373\\
0.919246241860164	-1.17484603302019\\
0.914583659978474	-1.3566044209143\\
0.914583659978474	-1.3566044209143\\
0.734049732731532	-1.3350323938314\\
0.55348927356776	-1.31368358060356\\
0.372952292380121	-1.29213712698995\\
0.192423285657773	-1.27052396036606\\
0.0119217707907353	-1.24868238600949\\
-0.168561397995983	-1.22668972758959\\
-0.349026138623512	-1.20454636221961\\
-0.529501595276382	-1.18249050618074\\
-0.710001402415814	-1.16063482357193\\
-0.890440636791603	-1.13828456769982\\
-1.07088641221483	-1.11598718284015\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00001446286387	-0.636363636938866\\
-1.0000609299014	-0.454545461058445\\
-0.999745718208845	-0.272727552476099\\
-0.999531658512334	-0.0909094966672331\\
-0.999518539246594	0.090908684677632\\
-0.999150954586116	0.272726494919607\\
-0.998832014198046	0.454544396999403\\
-0.998634809947799	0.636362471871384\\
-0.998714228339145	0.818180636344542\\
-0.998762352627797	0.999998811793869\\
-0.998762352627797	0.999998811793869\\
-0.819136908714452	1.02815109657865\\
-0.639512628526973	1.05631080550469\\
-0.459875587769016	1.08438899681741\\
-0.280242367184132	1.11249161772671\\
-0.100627187964273	1.14070931843898\\
0.0789105178734573	1.16941582331495\\
0.258423183141096	1.19827850247296\\
0.437873550363638	1.2275260142195\\
0.617246645482387	1.25724375281432\\
0.796624445285	1.28693308048678\\
0.97597971668916	1.31675820176415\\
0.97597971668916	1.31675820176415\\
1.02236138281259	1.14095549334563\\
1.06864126981954	0.965125964260519\\
1.11489757205786	0.789290229147013\\
1.16140486963382	0.61352071383833\\
1.20766643076213	0.437686362241035\\
1.25360106509808	0.261766321858784\\
1.29993831810291	0.0859519020188985\\
1.34631585034058	-0.0898518969821833\\
1.39271473747074	-0.265650061115808\\
1.43895233969291	-0.44149071449384\\
1.48496446481288	-0.617390502957653\\
1.48496446481288	-0.617390502957653\\
1.30652414219631	-0.652274632646725\\
1.12803664172638	-0.686916564112335\\
0.949505744905492	-0.721334148571413\\
0.771021360634376	-0.755992131937875\\
0.592509987040968	-0.790510833209277\\
0.413979917878517	-0.824932710620597\\
0.235326844630393	-0.85871037570671\\
0.0566964582162967	-0.892607813503987\\
-0.121889437764048	-0.926738869692845\\
-0.300494350245364	-0.960770273971994\\
-0.479069293762846	-0.994958587580559\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.99994728854117	-0.636363644004506\\
-1.00026419804294	-0.454545738373523\\
-1.00015290371067	-0.272727590618022\\
-0.999760978817765	-0.0909098312144156\\
-0.999807341930069	0.0909083446925361\\
-0.999745280621021	0.272726515918801\\
-0.999571010298468	0.454544614219064\\
-0.99943284309545	0.636362743539254\\
-0.998968339332662	0.818180332006167\\
-0.998306971686815	0.999997310950672\\
-0.998306971686815	0.999997310950672\\
-0.816820693564768	0.989016323150099\\
-0.635309344708251	0.978457844284406\\
-0.453781165045913	0.968192795422008\\
-0.272259404104432	0.95781485996388\\
-0.0907356458568176	0.947471918828443\\
0.0908079101767746	0.937482499308403\\
0.272357496703448	0.927603285186649\\
0.453934821029611	0.918247723727234\\
0.635531972071282	0.909285247885272\\
0.817139438759539	0.900534288923923\\
0.998745116891786	0.891746290869979\\
0.998745116891786	0.891746290869979\\
1.02720232235056	0.712168901711025\\
1.05559723750109	0.532581652627847\\
1.08432320859494	0.353047060349967\\
1.11273664834642	0.173462741209461\\
1.1413413983814	-0.00609120476529493\\
1.16948804534214	-0.185717532191251\\
1.19804623301204	-0.365278889828912\\
1.22671441740566	-0.544822718581791\\
1.25529010619722	-0.724381291893558\\
1.28371061814606	-0.903964491943661\\
1.31208439327321	-1.08355508224478\\
1.31208439327321	-1.08355508224478\\
1.13616470491871	-1.12949106475223\\
0.96021818752014	-1.17532417783637\\
0.784212308723691	-1.22092880335571\\
0.608150695995706	-1.26631778619616\\
0.431996261398766	-1.31134518242892\\
0.255835825318735	-1.35634909336744\\
0.0797432613344153	-1.4016178480344\\
-0.0963169660456819	-1.44701220423138\\
-0.272238752105771	-1.4929401524666\\
-0.448264513323634	-1.53846797502975\\
-0.624294817185446	-1.5839782305991\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.999871587627982	-0.63636368171042\\
-0.999506999456669	-0.454545865435076\\
-0.999102052135054	-0.272728134568869\\
-0.998511727387875	-0.0909109110823079\\
-0.998098837795907	0.0909068019212778\\
-0.997605114993331	0.272724313392158\\
-0.997175432416799	0.45454198748506\\
-0.997112468368058	0.636360158400946\\
-0.997342996690646	0.818178194074973\\
-0.997790802773087	0.999995824434028\\
-0.997790802773087	0.999995824434028\\
-0.816301349154345	0.989067445558821\\
-0.634807977933905	0.978204322494585\\
-0.453781165045913	0.968192795422008\\
-0.272259404104432	0.95781485996388\\
-0.0907418285633929	0.947363974385488\\
0.0907814248554414	0.937012177057919\\
0.272306557155164	0.926693379490493\\
0.453847605909141	0.916658497479435\\
0.635394553695048	0.906730910194988\\
0.81694117048971	0.896797271884595\\
0.998470319318829	0.886549376244754\\
0.998470319318829	0.886549376244754\\
1.01361209527768	0.705362793241261\\
1.02840501932609	0.524147394784708\\
1.0431789387578	0.342930445951839\\
1.05771201776933	0.161694023414552\\
1.07276519214029	-0.0194999422162797\\
1.08762434329146	-0.200709922258042\\
1.10288470576023	-0.381886555897679\\
1.11825441364726	-0.563053946228104\\
1.13346746234518	-0.744234558847072\\
1.1484023406848	-0.92543831335743\\
1.16324557682843	-1.10664959772034\\
1.16324557682843	-1.10664959772034\\
0.98713070701839	-1.15183149532836\\
0.96021818752014	-1.17532417783637\\
0.784212308723691	-1.22092880335571\\
0.608150695995706	-1.26631778619616\\
0.431996261398766	-1.31134518242892\\
0.255835825318735	-1.35634909336744\\
0.0796164023968749	-1.4011214757561\\
-0.0966006332425987	-1.44590325318962\\
-0.272783586952233	-1.4908189304284\\
-0.449047250917762	-1.53541682281265\\
-0.625273162745027	-1.58016365778808\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-1.00028956709342	-0.636363866948812\\
-1.00097192024229	-0.454546965551143\\
-1.00156716461005	-0.27272975810418\\
-1.00209372680935	-0.0909123387739087\\
-1.00307637536018	0.0909031876299025\\
-1.00417423770336	0.272718054838128\\
-1.0053407467318	0.45453249457369\\
-1.00692681109582	0.6363437583598\\
-1.00873476532605	0.818152951034898\\
-1.01088259387928	0.999958446199855\\
-1.01088259387928	0.999958446199855\\
-0.829248097216441	0.991787714181981\\
-0.647616786854546	0.983546456032239\\
-0.465973855158127	0.975565440783571\\
-0.2843247332297	0.967726579750193\\
-0.102670683816706	0.960002748347896\\
0.0789981425994166	0.952634658482939\\
0.260669676804158	0.945333638049802\\
0.442347578414807	0.938192818347506\\
0.624040932644863	0.931456627413397\\
0.805746563929182	0.925060159697813\\
0.987463841964683	0.919003584507335\\
0.987463841964683	0.919003584507335\\
1.00984914130359	0.738568694274938\\
1.0319290369599	0.558096177122116\\
1.05432660089184	0.377662808895549\\
1.07694556520405	0.197257061500648\\
1.0998726220518	0.0168902094907261\\
1.12252749490611	-0.163511032122586\\
1.14533894986684	-0.343892541048096\\
1.16818060561581	-0.524270228144685\\
1.19116862129678	-0.704629320997586\\
1.21403214522584	-0.885004237527613\\
1.23685914882903	-1.06538377945565\\
1.23685914882903	-1.06538377945565\\
1.05531243950321	-1.07531572652743\\
0.87377679570788	-1.08544791639353\\
0.692252795118789	-1.09578660343788\\
0.510714025514352	-1.10586263292258\\
0.329173154077661	-1.1159007222665\\
0.147623239068086	-1.12577389803144\\
-0.0339361675868398	-1.13547096432907\\
-0.215510574310679	-1.14488298125187\\
-0.397086132785458	-1.15427275250796\\
-0.578665266337342	-1.16359313330577\\
-0.760247343909532	-1.17285598082891\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1	-0.818181818181818\\
-0.9998962095335	-0.636363665987906\\
-0.99986740282101	-0.454545486451748\\
-1.00010899939018	-0.272727465148118\\
-1.00015022978941	-0.0909092880047874\\
-1.00066573964899	0.0909081629982834\\
-1.00112582072453	0.272725762710394\\
-1.00147863140586	0.454543602220968\\
-1.00259660816902	0.636358346858542\\
-1.00400803299621	0.81817105026407\\
-1.00553915655559	0.999982785034726\\
-1.00553915655559	0.999982785034726\\
-0.824013817382373	1.01029794270292\\
-0.642480269668276	1.02046761791912\\
-0.460944075052151	1.03058993405555\\
-0.279405175325043	1.04066361886005\\
-0.0978561537540177	1.05055320966416\\
0.0836902788383899	1.06049021387266\\
0.265214980742248	1.07081658004789\\
0.44672344190372	1.08142458487745\\
0.628228316442632	1.09209378158025\\
0.809722945607411	1.10293586735785\\
0.991220752764371	1.11372462247066\\
0.991220752764371	1.11372462247066\\
1.02862414131863	0.93579531694645\\
1.06571864628655	0.757801359349977\\
1.10308693174713	0.579864678248509\\
1.14025661010207	0.401886403589325\\
1.17798783120112	0.224026328828169\\
1.21560236789973	0.0461415406403701\\
1.25386994675197	-0.131603905569813\\
1.29197039965202	-0.30938525084676\\
1.33007583438351	-0.48716552839068\\
1.36808704355048	-0.664965976132902\\
1.40592395383259	-0.842803597180792\\
1.40592395383259	-0.842803597180792\\
1.22844991428686	-0.882310767757672\\
1.05103856685455	-0.922098517655391\\
0.873566216145126	-0.961613274055234\\
0.696046301684339	-1.00091379834568\\
0.518539608916236	-1.04027399730605\\
0.340990099386196	-1.07944060177098\\
0.16332987872398	-1.11810191620701\\
-0.0143073161090782	-1.15686888992836\\
-0.191915464691441	-1.19576872022124\\
-0.369503088297179	-1.23476214507384\\
-0.547044350381083	-1.27396611805267\\
};
\end{axis}
\end{tikzpicture}%

==> fig/dpo-odometry.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-5.0505,
xmax=12.5505,
xtick={-5,  0,  5, 10},
ymin=-9.3806,
ymax=22.371,
ytick={-5,  0,  5, 10, 15, 20},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=\figureheight,
scale only axis
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00979799999999997	0.0640840000000003\\
-0.0148160000000002	0.163538\\
-0.0185079999999997	0.258725\\
-0.0165950000000001	0.348149\\
-0.0161669999999998	0.447501\\
-0.0159629999999997	0.542149\\
-0.0178370000000001	0.643704\\
-0.0263619999999998	0.735078\\
-0.037277	0.820318\\
-0.0481560000000001	0.913494\\
-0.0563609999999999	1.004879\\
-0.0627	1.104922\\
-0.066865	1.193739\\
-0.068114	1.28105\\
-0.068997	1.368067\\
-0.074122	1.452102\\
-0.0741429999999998	1.540176\\
-0.0790850000000001	1.625466\\
-0.0792440000000001	1.705049\\
-0.083421	1.787677\\
-0.0846040000000001	1.865222\\
-0.0834730000000001	1.967034\\
-0.0808759999999999	2.052306\\
-0.0793879999999998	2.136159\\
-0.0762709999999998	2.221759\\
-0.0719439999999998	2.312907\\
-0.070811	2.401622\\
-0.0711689999999998	2.483483\\
-0.076838	2.561433\\
-0.08392	2.648431\\
-0.0899529999999999	2.735239\\
-0.0946029999999998	2.848355\\
-0.0940289999999999	2.940281\\
-0.0919080000000001	3.026839\\
-0.0908519999999999	3.112532\\
-0.0896279999999998	3.199146\\
-0.0897969999999999	3.289701\\
-0.09232	3.379028\\
-0.0968550000000001	3.460425\\
-0.104221	3.549008\\
-0.109246	3.634782\\
-0.117298	3.743464\\
-0.121138	3.837546\\
-0.122567	3.925686\\
-0.121788	4.017428\\
-0.121575	4.110022\\
-0.123663	4.20488\\
-0.126406	4.29347\\
-0.133256	4.375458\\
-0.140771	4.45918\\
-0.147763	4.541785\\
-0.152103	4.641112\\
-0.15212	4.731414\\
-0.151987	4.818904\\
-0.15265	4.90891\\
-0.15184	4.999915\\
-0.150538	5.09903\\
-0.150397	5.184606\\
-0.152324	5.265454\\
-0.152334	5.349217\\
-0.154778	5.436087\\
-0.163773	5.540436\\
-0.159303	5.630246\\
-0.14955	5.719195\\
-0.142314	5.809324\\
-0.133402	5.903724\\
-0.13028	6.004323\\
-0.129505	6.09654\\
-0.132239	6.187908\\
-0.130275	6.277512\\
-0.132872	6.369078\\
-0.134017	6.486836\\
-0.132427	6.585622\\
-0.124078	6.679664\\
-0.121058	6.77456\\
-0.117994	6.869114\\
-0.114722	6.968874\\
-0.118292	7.055861\\
-0.123524	7.139303\\
-0.125442	7.222268\\
-0.126039	7.310755\\
-0.128577	7.428479\\
-0.128205	7.517136\\
-0.122562	7.610133\\
-0.11643	7.701799\\
-0.108871	7.79974\\
-0.106239	7.90587\\
-0.112786	8.006814\\
-0.119217	8.105286\\
-0.122157	8.200728\\
-0.13131	8.297339\\
-0.139287	8.413581\\
-0.144336	8.515727\\
-0.146225	8.617829\\
-0.148688	8.719255\\
-0.148168	8.8173\\
-0.149625	8.916245\\
-0.15373	9.006726\\
-0.16282	9.096052\\
-0.17256	9.182078\\
-0.180302	9.275349\\
-0.191217	9.388142\\
-0.192264	9.481053\\
-0.193321	9.577734\\
-0.197289	9.672842\\
-0.197397	9.766248\\
-0.201171	9.865462\\
-0.208913	9.954997\\
-0.217768	10.042899\\
-0.223456	10.135341\\
-0.232544	10.230133\\
-0.240847	10.340627\\
-0.241773	10.43419\\
-0.239097	10.523858\\
-0.235346	10.61633\\
-0.232944	10.711421\\
-0.228781	10.810629\\
-0.230704	10.901546\\
-0.2352	10.98529\\
-0.238182	11.07364\\
-0.241674	11.162507\\
-0.245333	11.264009\\
-0.245126	11.357018\\
-0.245895	11.445748\\
-0.245258	11.530668\\
-0.241751	11.619389\\
-0.240278	11.710546\\
-0.243159	11.793839\\
-0.245373	11.875743\\
-0.245366	11.960127\\
-0.252334	12.045046\\
-0.259457	12.152541\\
-0.254901	12.252701\\
-0.248959	12.354291\\
-0.247537	12.447913\\
-0.244149	12.544575\\
-0.24167	12.635827\\
-0.244538	12.724433\\
-0.248046	12.817822\\
-0.251186	12.916708\\
-0.256673	13.01957\\
-0.259208	13.122402\\
-0.252812	13.218479\\
-0.250201	13.310938\\
-0.248105	13.396112\\
-0.246857	13.494157\\
-0.247742	13.582267\\
-0.2561	13.67188\\
-0.262489	13.752502\\
-0.270537	13.840309\\
-0.279458	13.940108\\
-0.279197	14.031813\\
-0.27059	14.129539\\
-0.264684	14.221162\\
-0.257924	14.319655\\
-0.251915	14.430303\\
-0.248418	14.523621\\
-0.245171	14.619468\\
-0.241849	14.703166\\
-0.239843	14.788041\\
-0.223366	14.875699\\
-0.20217	14.956523\\
-0.1708	15.036756\\
-0.13998	15.106812\\
-0.101701	15.180505\\
-0.058878	15.252637\\
-0.0168589999999997	15.318776\\
0.0224600000000001	15.370875\\
0.0697200000000002	15.420564\\
0.115963	15.467095\\
0.169845	15.515021\\
0.227712	15.556195\\
0.292849	15.587169\\
0.356812	15.606767\\
0.421871	15.62416\\
0.496563	15.639361\\
0.573881	15.647405\\
0.64765	15.658601\\
0.726147	15.671163\\
0.799874	15.680013\\
0.882164	15.692185\\
0.969261	15.702527\\
1.05643	15.713643\\
1.138767	15.71312\\
1.223787	15.706656\\
1.310169	15.698045\\
1.4016	15.682298\\
1.496206	15.671712\\
1.59034	15.668695\\
1.681871	15.662019\\
1.774968	15.655309\\
1.865747	15.646783\\
1.979172	15.636947\\
2.083173	15.627904\\
2.179191	15.613822\\
2.272263	15.597766\\
2.363002	15.582929\\
2.455744	15.567822\\
2.540127	15.563235\\
2.62442	15.556624\\
2.715261	15.550279\\
2.804191	15.552474\\
2.918807	15.555133\\
3.019862	15.552943\\
3.11131	15.544997\\
3.200134	15.537263\\
3.293962	15.529635\\
3.388246	15.525462\\
3.479418	15.525435\\
3.567544	15.52468\\
3.663972	15.527011\\
3.753423	15.529849\\
3.853123	15.527591\\
3.947219	15.521785\\
4.032073	15.513894\\
4.117932	15.507659\\
4.215216	15.508981\\
4.310299	15.505281\\
4.402844	15.49977\\
4.487387	15.489726\\
4.580382	15.480422\\
4.676962	15.469298\\
4.775278	15.45102\\
4.873522	15.420562\\
4.962533	15.390687\\
5.057476	15.365222\\
5.152647	15.338624\\
5.238304	15.30713\\
5.315601	15.267613\\
5.381452	15.220557\\
5.450842	15.161601\\
5.511306	15.099502\\
5.564229	15.034423\\
5.615915	14.960594\\
5.659028	14.883382\\
5.698835	14.806806\\
5.736594	14.731019\\
5.772387	14.652777\\
5.805544	14.583432\\
5.836627	14.511106\\
5.866232	14.439483\\
5.899793	14.365947\\
5.936118	14.286553\\
5.971075	14.197743\\
5.9987	14.106997\\
6.0251	14.018199\\
6.047598	13.930227\\
6.067608	13.835492\\
6.086042	13.746249\\
6.111506	13.657952\\
6.134193	13.573537\\
6.151738	13.485284\\
6.173837	13.395726\\
6.19405	13.290362\\
6.207542	13.193624\\
6.217331	13.100305\\
6.226204	13.0051\\
6.234784	12.91022\\
6.247595	12.814079\\
6.25908	12.725686\\
6.267641	12.638028\\
6.279555	12.550838\\
6.291775	12.462613\\
6.304208	12.34714\\
6.31086	12.250667\\
6.312031	12.155273\\
6.31316	12.061303\\
6.312203	11.964745\\
6.316369	11.864731\\
6.324365	11.77385\\
6.330544	11.684428\\
6.334822	11.591346\\
6.343509	11.508773\\
6.35381	11.396132\\
6.354857	11.286649\\
6.353971	11.182779\\
6.353325	11.080266\\
6.350397	10.976591\\
6.350822	10.873646\\
6.355723	10.779748\\
6.361033	10.688113\\
6.364543	10.590851\\
6.3733	10.497059\\
6.380189	10.381347\\
6.383759	10.269463\\
6.38363	10.166564\\
6.387983	10.059504\\
6.389012	9.950045\\
6.393812	9.832826\\
6.400742	9.723813\\
6.405604	9.618077\\
6.408638	9.513678\\
6.42092	9.412787\\
6.434423	9.29852\\
6.443167	9.186497\\
6.444187	9.084171\\
6.445435	8.97693\\
6.443011	8.868258\\
6.446676	8.748712\\
6.452387	8.639513\\
6.460765	8.526589\\
6.469395	8.410763\\
6.481265	8.301166\\
6.49422	8.175781\\
6.500141	8.054357\\
6.499579	7.938683\\
6.500123	7.824459\\
6.497032	7.715238\\
6.494739	7.608327\\
6.495411	7.511783\\
6.495046	7.418103\\
6.494386	7.322688\\
6.503334	7.229611\\
6.511951	7.110407\\
6.514287	6.999068\\
6.511134	6.891034\\
6.508762	6.785434\\
6.504668	6.677044\\
6.49892	6.560566\\
6.496853	6.452422\\
6.494565	6.347969\\
6.491385	6.239606\\
6.49531	6.139364\\
6.496216	6.01561\\
6.490043	5.8924\\
6.478208	5.777789\\
6.465625	5.667093\\
6.45195	5.557343\\
6.443559	5.444072\\
6.44124	5.341096\\
6.439189	5.24186\\
6.440258	5.139712\\
6.45119	5.045567\\
6.458878	4.934913\\
6.460735	4.823124\\
6.459575	4.714757\\
6.460984	4.603771\\
6.457581	4.493241\\
6.460129	4.376437\\
6.464515	4.265167\\
6.471509	4.159664\\
6.480539	4.053031\\
6.498185	3.93797\\
6.513391	3.82704\\
6.523065	3.706733\\
6.52933	3.589532\\
6.533684	3.477781\\
6.534831	3.371776\\
6.536148	3.264242\\
6.541914	3.163165\\
6.549799	3.058107\\
6.559541	2.948889\\
6.576925	2.836295\\
6.588713	2.733554\\
6.596551	2.627025\\
6.60229	2.524987\\
6.603853	2.419299\\
6.606288	2.312118\\
6.611639	2.216566\\
6.622812	2.13049\\
6.635253	2.04858\\
6.649963	1.967655\\
6.659849	1.86849\\
6.663585	1.777059\\
6.663949	1.675077\\
6.667602	1.579653\\
6.670366	1.472585\\
6.67127	1.357144\\
6.666449	1.255574\\
6.669963	1.153031\\
6.672623	1.054242\\
6.680796	0.952876\\
6.688972	0.827499\\
6.689819	0.720470000000001\\
6.684854	0.612803\\
6.681549	0.509252\\
6.677753	0.405853\\
6.67336	0.297415\\
6.67089	0.208935\\
6.674739	0.114199\\
6.675156	0.0213700000000001\\
6.683836	-0.0752689999999996\\
6.688295	-0.20203\\
6.690304	-0.305253\\
6.688982	-0.406224\\
6.688579	-0.50507\\
6.686695	-0.608128\\
6.686228	-0.724027\\
6.689067	-0.817671\\
6.69457	-0.918945\\
6.699966	-1.019988\\
6.715487	-1.114189\\
6.729486	-1.250894\\
6.734425	-1.362575\\
6.739349	-1.472422\\
6.742592	-1.576092\\
6.747256	-1.678963\\
6.75411	-1.78742\\
6.76449	-1.886519\\
6.773149	-1.988229\\
6.776552	-2.08966\\
6.78664	-2.183893\\
6.796841	-2.302525\\
6.798695	-2.407744\\
6.79898	-2.505759\\
6.80032	-2.609696\\
6.798843	-2.723407\\
6.798345	-2.83059\\
6.798457	-2.925022\\
6.794853	-3.026392\\
6.782389	-3.13192\\
6.768018	-3.237888\\
6.746346	-3.353345\\
6.70485	-3.463624\\
6.64725	-3.557216\\
6.577746	-3.639259\\
6.502505	-3.701288\\
6.42377	-3.753602\\
6.353408	-3.78951\\
6.2814	-3.824824\\
6.210732	-3.846034\\
6.142239	-3.867849\\
6.06831	-3.897839\\
5.991198	-3.93295\\
5.908971	-3.971053\\
5.820385	-4.007654\\
5.724533	-4.04489\\
5.61909	-4.0804\\
5.510172	-4.109728\\
5.410727	-4.139916\\
5.310013	-4.174906\\
5.214126	-4.206111\\
5.117634	-4.236557\\
5.024477	-4.256608\\
4.929642	-4.272346\\
4.831934	-4.282849\\
4.731318	-4.298025\\
4.631061	-4.31077\\
4.527654	-4.320042\\
4.432594	-4.329385\\
4.33406	-4.340571\\
4.239495	-4.347404\\
4.144585	-4.357196\\
4.03274	-4.36806\\
3.938157	-4.379745\\
3.834448	-4.383638\\
3.740682	-4.381136\\
3.644839	-4.379025\\
3.548192	-4.376895\\
3.459313	-4.374706\\
3.366566	-4.381321\\
3.276747	-4.38917\\
3.186837	-4.405663\\
3.077805	-4.420921\\
2.985295	-4.432597\\
2.879519	-4.435441\\
2.782405	-4.435274\\
2.678001	-4.432451\\
2.572119	-4.430077\\
2.473942	-4.433234\\
2.367701	-4.441004\\
2.27083	-4.447876\\
2.170555	-4.458925\\
2.055849	-4.469661\\
1.959334	-4.480919\\
1.857716	-4.480738\\
1.76551	-4.481024\\
1.667792	-4.483282\\
1.576172	-4.483989\\
1.488812	-4.486203\\
1.403565	-4.493093\\
1.318032	-4.498813\\
1.226454	-4.504622\\
1.12407	-4.507786\\
1.025259	-4.507234\\
0.927989	-4.497537\\
0.840636	-4.478091\\
0.744987	-4.446245\\
0.653915	-4.40264\\
0.571687	-4.349342\\
0.49899	-4.299498\\
0.429313	-4.247085\\
0.372697	-4.191232\\
0.321628	-4.133978\\
0.281244	-4.068727\\
0.249792	-3.994892\\
0.226198	-3.915255\\
0.200572	-3.837136\\
0.171505	-3.760228\\
0.138791	-3.67837\\
0.10487	-3.601524\\
0.0739040000000002	-3.516518\\
0.0465850000000003	-3.433692\\
0.0132020000000002	-3.345573\\
-0.0232649999999999	-3.250879\\
-0.0556839999999998	-3.150789\\
-0.0792799999999998	-3.052434\\
-0.0953710000000001	-2.957236\\
-0.108321	-2.858534\\
-0.121269	-2.756352\\
-0.134905	-2.652694\\
-0.152433	-2.554151\\
-0.170479	-2.462464\\
-0.191093	-2.371106\\
-0.208359	-2.279042\\
-0.223705	-2.176163\\
-0.236928	-2.073489\\
-0.246059	-1.972523\\
-0.251638	-1.868715\\
-0.2606	-1.767735\\
-0.268306	-1.659064\\
-0.279744	-1.564612\\
-0.292723	-1.470792\\
-0.309251	-1.370632\\
-0.325108	-1.279553\\
-0.339889	-1.177894\\
-0.350477	-1.073207\\
-0.359635	-0.975070999999999\\
-0.362029	-0.875807999999998\\
-0.367333	-0.779312999999998\\
-0.371529	-0.675113999999999\\
-0.38082	-0.580020999999999\\
-0.389172	-0.490273999999999\\
-0.396241	-0.397321999999999\\
-0.403382	-0.310612999999998\\
-0.413789	-0.209502999999999\\
-0.420118	-0.111608999999999\\
-0.422297	-0.0173219999999983\\
-0.422297	-0.0173219999999983\\
-0.421967	0.0719400000000014\\
-0.421933	0.163374000000002\\
-0.426322	0.246136000000002\\
-0.430306	0.326626000000002\\
-0.434115	0.412363000000002\\
-0.439298	0.494423000000001\\
-0.447797	0.594475000000001\\
-0.454174	0.677229000000001\\
-0.456705	0.759482000000002\\
-0.45675	0.838933000000001\\
-0.456469	0.914557000000002\\
-0.454466	0.999248000000001\\
-0.458757	1.071879\\
-0.463619	1.146378\\
-0.462789	1.225248\\
-0.466747	1.292042\\
-0.47222	1.388216\\
-0.478961	1.469829\\
-0.478955	1.553781\\
-0.482419	1.637967\\
-0.48484	1.720807\\
-0.491288	1.814868\\
-0.492893	1.899929\\
-0.499437	1.984856\\
-0.50504	2.066808\\
-0.515427	2.149387\\
-0.52628	2.255721\\
-0.532663	2.351204\\
-0.533216	2.448707\\
-0.534755	2.546398\\
-0.534763	2.64946\\
-0.539486	2.763634\\
-0.542819	2.870649\\
-0.551736	2.97327\\
-0.557134	3.069803\\
-0.561186	3.165184\\
-0.564399	3.269544\\
-0.569741	3.359748\\
-0.570576	3.453646\\
-0.571818	3.546112\\
-0.570885	3.640166\\
-0.576869	3.740886\\
-0.577127	3.840113\\
-0.580819	3.935832\\
-0.581472	4.025752\\
-0.586632	4.122497\\
-0.593738	4.230249\\
-0.597297	4.332839\\
-0.590798	4.439699\\
-0.586878	4.540878\\
-0.581913	4.64499\\
-0.581516	4.751271\\
-0.581192	4.849364\\
-0.582242	4.948287\\
-0.578999	5.041311\\
-0.578613	5.144055\\
-0.579318	5.252182\\
-0.583362	5.346222\\
-0.580565	5.445661\\
-0.577463	5.535787\\
-0.574233	5.631357\\
-0.574454	5.728212\\
-0.576976	5.815109\\
-0.580044	5.908399\\
-0.58145	5.996106\\
-0.589587	6.082342\\
-0.596015	6.19738\\
-0.59988	6.29322\\
-0.595919	6.391815\\
-0.591011	6.485981\\
-0.590057	6.58623\\
-0.588988	6.691691\\
-0.592122	6.784058\\
-0.597053	6.875477\\
-0.604118	6.96677\\
-0.609864	7.059858\\
-0.614278	7.173578\\
-0.617511	7.274301\\
-0.614488	7.369033\\
-0.610206	7.470222\\
-0.608324	7.570219\\
-0.606486	7.674834\\
-0.608671	7.771237\\
-0.606789	7.862187\\
-0.608209	7.958491\\
-0.610865	8.052893\\
-0.612937	8.151619\\
-0.607951	8.253042\\
-0.602745	8.347094\\
-0.595292	8.442562\\
-0.591641	8.538617\\
-0.590938	8.633868\\
-0.590021	8.731953\\
-0.586734	8.822228\\
-0.587507	8.913127\\
-0.590806	9.016765\\
-0.594979	9.105873\\
-0.590293	9.209232\\
-0.584706	9.304633\\
-0.578849	9.398743\\
-0.575053	9.488799\\
-0.575911	9.578617\\
-0.578692	9.669135\\
-0.581074	9.756575\\
-0.589725	9.848369\\
-0.595615	9.953881\\
-0.602247	10.045517\\
-0.602368	10.142713\\
-0.604195	10.233806\\
-0.603426	10.328838\\
-0.602626	10.430389\\
-0.603751	10.519769\\
-0.609037	10.607758\\
-0.610894	10.693844\\
-0.615591	10.77372\\
-0.624233	10.868213\\
-0.627797	10.960941\\
-0.624747	11.045707\\
-0.620384	11.129411\\
-0.615706	11.212758\\
-0.613226	11.2982\\
-0.61144	11.380191\\
-0.618268	11.46209\\
-0.622652	11.54066\\
-0.626488	11.622229\\
-0.633402	11.71012\\
-0.637476	11.793572\\
-0.634817	11.881968\\
-0.631234	11.966576\\
-0.626991	12.048598\\
-0.624538	12.134751\\
-0.624637	12.218877\\
-0.627531	12.299153\\
-0.630061	12.376006\\
-0.634213	12.458342\\
-0.643132	12.565649\\
-0.646334	12.656253\\
-0.644341	12.746615\\
-0.64559	12.831605\\
-0.64405	12.921397\\
-0.64141	13.012195\\
-0.631273	13.094867\\
-0.620000000000001	13.169562\\
-0.609791	13.244801\\
-0.598589	13.32376\\
-0.589244	13.402837\\
-0.570796000000001	13.485143\\
-0.536865000000001	13.564689\\
-0.486311000000001	13.629184\\
-0.424539	13.695302\\
-0.355080000000001	13.751445\\
-0.285060000000001	13.793116\\
-0.216099	13.829183\\
-0.153192000000001	13.856032\\
-0.0823980000000004	13.875567\\
-0.0194870000000003	13.89416\\
0.0429549999999996	13.91101\\
0.109197	13.923673\\
0.182779	13.930873\\
0.257133	13.93064\\
0.337947	13.92698\\
0.428878999999999	13.921077\\
0.522637	13.914769\\
0.610231	13.911969\\
0.700600999999999	13.904614\\
0.789072	13.896506\\
0.876491999999999	13.890317\\
0.972446999999999	13.881204\\
1.074489	13.874223\\
1.16838	13.866092\\
1.261659	13.857526\\
1.356502	13.846921\\
1.451276	13.836015\\
1.546339	13.825234\\
1.644704	13.818131\\
1.741878	13.815419\\
1.846627	13.813205\\
1.950973	13.811812\\
2.056097	13.810735\\
2.153706	13.806909\\
2.250663	13.796443\\
2.344963	13.783303\\
2.441913	13.772227\\
2.539711	13.762965\\
2.46809	13.416858\\
2.54866	13.417485\\
2.632479	13.417712\\
2.708573	13.417281\\
2.802666	13.415969\\
2.886325	13.413983\\
2.974243	13.410153\\
3.060804	13.406729\\
3.147583	13.402739\\
3.236668	13.399352\\
3.318771	13.401\\
3.402283	13.403703\\
3.479448	13.399939\\
3.554631	13.398568\\
3.648477	13.396811\\
3.734027	13.387945\\
3.828046	13.375157\\
3.919217	13.363759\\
4.011374	13.353815\\
4.106395	13.342378\\
4.188459	13.337344\\
4.276674	13.338513\\
4.359997	13.339896\\
4.449314	13.344174\\
4.55581	13.351426\\
4.640769	13.345416\\
4.73143	13.327903\\
4.81192	13.304892\\
4.892741	13.278424\\
4.979672	13.245467\\
5.059672	13.201724\\
5.134902	13.152427\\
5.195982	13.090635\\
5.253129	13.0194\\
5.305219	12.934689\\
5.343229	12.84957\\
5.374028	12.762105\\
5.394016	12.672213\\
5.415041	12.583461\\
5.441573	12.497702\\
5.470733	12.412446\\
5.495174	12.342393\\
5.519116	12.267415\\
5.538549	12.193494\\
5.5556	12.115103\\
5.569861	12.025634\\
5.584284	11.933114\\
5.59125	11.838866\\
5.595807	11.745252\\
5.600943	11.651969\\
5.607664	11.554761\\
5.614458	11.46223\\
5.627871	11.373944\\
5.634324	11.289294\\
5.642497	11.200146\\
5.652156	11.097036\\
5.660536	10.995463\\
5.663483	10.893183\\
5.662305	10.797144\\
5.6613	10.70402\\
5.660001	10.599734\\
5.66076	10.508059\\
5.667252	10.4144\\
5.671774	10.325904\\
5.68239	10.235775\\
5.693777	10.124862\\
5.700012	10.026317\\
5.701031	9.92244\\
5.701824	9.825931\\
5.701208	9.727818\\
5.701202	9.625751\\
5.703774	9.532634\\
5.710297	9.440347\\
5.711325	9.354926\\
5.71606	9.269702\\
5.723937	9.165996\\
5.730052	9.064521\\
5.733538	8.966362\\
5.739306	8.86832\\
5.7411	8.767096\\
5.746714	8.661782\\
5.756834	8.562773\\
5.771177	8.466221\\
5.782502	8.372524\\
5.795199	8.278952\\
5.810617	8.168779\\
5.823513	8.066094\\
5.833202	7.957778\\
5.843398	7.847865\\
5.850124	7.737179\\
5.855647	7.626498\\
5.861671	7.52197\\
5.87036	7.418283\\
5.876036	7.319255\\
5.883448	7.218381\\
5.893762	7.106716\\
5.901055	6.995521\\
5.904485	6.883093\\
5.906227	6.774426\\
5.90465	6.665975\\
5.903538	6.552809\\
5.901585	6.445486\\
5.903059	6.335563\\
5.898207	6.243763\\
5.893358	6.14817\\
5.896265	6.035762\\
5.900698	5.931113\\
5.897692	5.828163\\
5.890072	5.732311\\
5.881305	5.631853\\
5.87021	5.532262\\
5.863793	5.437409\\
5.864134	5.345698\\
5.864725	5.256723\\
5.868004	5.17486\\
5.87739	5.083866\\
5.885322	4.992474\\
5.888932	4.903967\\
5.890024	4.81356\\
5.890318	4.717189\\
5.889339	4.623742\\
5.886596	4.523559\\
5.884733	4.426613\\
5.883539	4.334855\\
5.884849	4.24314\\
5.892283	4.144494\\
5.900489	4.047871\\
5.907047	3.950017\\
5.90634	3.855058\\
5.910302	3.761463\\
5.914944	3.664296\\
5.91593	3.557611\\
5.917206	3.446491\\
5.926411	3.349402\\
5.93316	3.250885\\
5.946681	3.152634\\
5.966112	3.04432\\
5.974878	2.93764\\
5.983635	2.83256\\
5.991079	2.730511\\
5.995601	2.629763\\
6.00082	2.519441\\
6.00052	2.418621\\
6.007648	2.318147\\
6.010609	2.221894\\
6.016819	2.124696\\
6.027135	2.010971\\
6.034743	1.899968\\
6.038094	1.791961\\
6.038231	1.684848\\
6.038709	1.582354\\
6.037863	1.475684\\
6.034169	1.372798\\
6.03711	1.272841\\
6.040819	1.180838\\
6.046022	1.089437\\
6.054114	0.990570000000002\\
6.057666	0.888276000000001\\
6.061081	0.787956000000001\\
6.060896	0.690141000000001\\
6.060746	0.593535000000001\\
6.059802	0.497550000000001\\
6.058151	0.403802000000002\\
6.05697	0.314758000000001\\
6.061427	0.230212000000002\\
6.062631	0.147399000000002\\
6.06878	0.0658320000000021\\
6.081886	-0.0228629999999992\\
6.089341	-0.113883999999999\\
6.094366	-0.204595999999999\\
6.100133	-0.296106999999998\\
6.101399	-0.387207999999998\\
6.103054	-0.485247999999999\\
6.102509	-0.579758999999998\\
6.112974	-0.669411999999999\\
6.116888	-0.759928999999999\\
6.121987	-0.847284999999999\\
6.132745	-0.948937999999998\\
6.14128	-1.050674\\
6.146039	-1.146481\\
6.144852	-1.242609\\
6.144239	-1.338615\\
6.140732	-1.44004\\
6.138081	-1.538553\\
6.145969	-1.630389\\
6.151984	-1.719026\\
6.15564	-1.810732\\
6.165339	-1.902802\\
6.175968	-2.002323\\
6.181147	-2.101368\\
6.187799	-2.196107\\
6.194758	-2.290305\\
6.199536	-2.392728\\
6.203064	-2.488311\\
6.211987	-2.584732\\
6.22234	-2.677139\\
6.23363	-2.772772\\
6.248222	-2.868994\\
6.26557	-2.978711\\
6.279362	-3.081551\\
6.287087	-3.179784\\
6.298481	-3.276428\\
6.302844	-3.377712\\
6.306361	-3.478315\\
6.311168	-3.572392\\
6.319204	-3.665821\\
6.32215	-3.7591\\
6.329999	-3.852776\\
6.345163	-3.958581\\
6.35202	-4.058935\\
6.354029	-4.155476\\
6.357318	-4.25039\\
6.354464	-4.347272\\
6.351529	-4.450183\\
6.342836	-4.543109\\
6.340832	-4.634038\\
6.338381	-4.725259\\
6.342986	-4.818804\\
6.350066	-4.925904\\
6.353277	-5.028439\\
6.349398	-5.127229\\
6.345943	-5.223422\\
6.337243	-5.32256\\
6.319673	-5.434872\\
6.295077	-5.53458\\
6.271125	-5.626843\\
6.246278	-5.713361\\
6.220206	-5.79575\\
6.189488	-5.888837\\
6.145517	-5.971411\\
6.096908	-6.042748\\
6.036979	-6.100243\\
5.971099	-6.151146\\
5.904023	-6.192002\\
5.829875	-6.233523\\
5.769318	-6.27245\\
5.695714	-6.314969\\
5.624572	-6.352251\\
5.545161	-6.386038\\
5.465337	-6.415979\\
5.378315	-6.444985\\
5.284725	-6.466979\\
5.19169	-6.482762\\
5.098575	-6.495874\\
4.999463	-6.506721\\
4.896916	-6.528713\\
4.801309	-6.553669\\
4.703422	-6.577653\\
4.606199	-6.600101\\
4.509251	-6.621462\\
4.410997	-6.64495\\
4.312191	-6.660448\\
4.208077	-6.666077\\
4.109355	-6.669416\\
4.010426	-6.669743\\
3.91231	-6.67644\\
3.821189	-6.680223\\
3.728184	-6.690929\\
3.639341	-6.698894\\
3.551988	-6.707385\\
3.449108	-6.723174\\
3.35237	-6.736093\\
3.253116	-6.739616\\
3.156139	-6.741392\\
3.059847	-6.74434\\
2.957066	-6.749191\\
2.855996	-6.754397\\
2.758962	-6.764919\\
2.668907	-6.77424\\
2.576452	-6.784584\\
2.468797	-6.800688\\
2.365799	-6.817392\\
2.259143	-6.827058\\
2.156219	-6.824426\\
2.050803	-6.825516\\
1.946851	-6.824145\\
1.841285	-6.819957\\
1.742589	-6.813961\\
1.649915	-6.809834\\
1.556627	-6.806538\\
1.461849	-6.806076\\
1.360903	-6.808415\\
1.267239	-6.805495\\
1.171424	-6.799001\\
1.080136	-6.793798\\
0.989847999999999	-6.785534\\
0.900647999999999	-6.777104\\
0.814516	-6.761587\\
0.729355	-6.749924\\
0.643219	-6.731868\\
0.551458	-6.712268\\
0.451493	-6.690065\\
0.361073999999999	-6.654033\\
0.268626	-6.603908\\
0.188334999999999	-6.54524\\
0.109927	-6.474987\\
0.0343699999999996	-6.399355\\
-0.0302670000000003	-6.322548\\
-0.0871060000000003	-6.252737\\
-0.139507	-6.17917\\
-0.187297	-6.10656\\
-0.235013	-6.027128\\
-0.273807	-5.940973\\
-0.309632	-5.855207\\
-0.342112	-5.758754\\
-0.37252	-5.663516\\
-0.401483	-5.568506\\
-0.430061	-5.470518\\
-0.454364	-5.380934\\
-0.479602	-5.292828\\
-0.503171	-5.20394\\
-0.529727	-5.110043\\
-0.560499	-4.999894\\
-0.590282	-4.899094\\
-0.613236000000001	-4.79825\\
-0.629219	-4.699721\\
-0.643354	-4.602308\\
-0.654771	-4.504066\\
-0.668171	-4.406451\\
-0.687174	-4.314331\\
-0.70468	-4.221093\\
-0.721364	-4.126832\\
-0.737498	-4.036829\\
-0.754737	-3.93565\\
-0.772399000000001	-3.843594\\
-0.783471	-3.743333\\
-0.789229000000001	-3.648326\\
-0.797023	-3.551688\\
-0.81029	-3.450163\\
-0.818452000000001	-3.359482\\
-0.835681	-3.26775\\
-0.847826	-3.174706\\
-0.86116	-3.082698\\
-0.881812	-2.96512\\
-0.894567	-2.870339\\
-0.900335	-2.762207\\
-0.900335	-2.762207\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.25	20.871\\
1.25	21.371\\
2.25	21.371\\
3.25	21.371\\
4.25	21.371\\
5.25	21.371\\
6.25	21.371\\
6.25	20.871\\
};
\node[align=center]
at (axis cs:3.75,20.371) {5 m};
\node[right, align=left]
at (axis cs:0.25,0.5) {$\uparrow$};
\end{axis}
\end{tikzpicture}%

==> fig/dpo-smoother.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=30,
point meta max=60,
axis on top,
xmin=-5.05050505050505,
xmax=12.5505050505051,
xtick={-5,  0,  5, 10},
y dir=reverse,
ymin=-9.38063206942724,
ymax=22.3710131261938,
ytick={-5,  0,  5, 10, 15, 20},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=\figureheight,
scale only axis
]
\addplot [forget plot] graphics [xmin=-5.06274497408016, xmax=12.5627449740802, ymin=-9.3928536418659, ymax=22.3832346986325] {\datapath/dpo-smoother-1.png};
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=\figureheight,
scale only axis
]
\end{axis}
\end{tikzpicture}%

==> fig/line-filter-max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.36471,0.55294}%
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-4.22960266259245,
point meta max=4.22960266259245,
axis on top,
xmin=-0.7,
xmax=0.7,
xtick={-0.5,0,0.5},
xticklabels={\empty},
ymin=-2,
ymax=2,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
width=\figurewidth,
height=\figureheight,
scale only axis
]
\addplot [forget plot] graphics [xmin=-0.70593220338983, xmax=0.70593220338983, ymin=-2.0058651026393, ymax=2.0058651026393] {\datapath/line-filter-max-1.png};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000580615144766006	-1.10000084278664\\
0.00135241367817674	-0.900002581324538\\
9.81282985109061e-06	-0.700000009256337\\
0.00428002546762889	-0.500013731730212\\
0.005751190399619	-0.300022578182365\\
0.00786459618845584	-0.100033744704164\\
0.0012981346785827	0.0999981464465656\\
0.000257609475812557	0.299997735386049\\
0.00282516325357507	0.499991612808771\\
0.00969702212546611	0.699967041039581\\
0.00598542545765772	0.899978996464862\\
0.00727804381254326	1.09997481926571\\
0.00754103662004739	1.29996988060347\\
0.00955583670947348	1.49995973179747\\
0.0168483296211957	1.49994236604157\\
0.013339442203291	1.2999558399997\\
0.00752071886678066	1.09999789488081\\
-0.0579785776818142	0.905259561535273\\
0.0120317111449417	0.699946607823931\\
0.01208580011292	0.499946615137972\\
-0.034775826311102	0.301029886010321\\
0.0119910478915472	0.0999467716567672\\
0.0117512179700623	-0.100053084547203\\
0.0123748357102395	-0.300052686045499\\
0.011985521834639	-0.500052307131906\\
0.0119553042800927	-0.700052304849154\\
0.0116658532216992	-0.900052095394256\\
0.0301409386750342	-1.09999503512516\\
0.0103262661304391	-1.30004967327376\\
0.00947009206964165	-1.50004640072749\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000560709263985267	-1.10000078598874\\
2.10010965619953e-05	-0.900000003022574\\
-0.00013625386063132	-0.700000229451652\\
0.00258023748208033	-0.50000529484846\\
0.00129191333988331	-0.300001939425603\\
-0.00345203376889288	-0.100006243712956\\
-0.00066502003434142	0.0999977246813485\\
-0.0029570369299236	0.299996152865342\\
-0.00642013944489533	0.499986719623775\\
-0.000854655518887826	0.699998383530719\\
-0.0039336496677783	0.8999935461149\\
-0.00454556133338653	1.09999261002299\\
-0.0042294578298929	1.29998803394076\\
-0.0102511789870681	1.49997893277974\\
-0.00983992097626961	1.49998045181578\\
0.00281131372025736	1.30000556136816\\
0.00487450486471033	1.10001620354554\\
-0.0356857835278407	0.900498901427143\\
0.00815067119842063	0.700029639422583\\
0.00963089503183651	0.500035117154089\\
0.0112670890671276	0.300042073567233\\
0.0125885503474645	0.100046147601538\\
0.0139033186302804	-0.0999488752573459\\
0.0140326599457163	-0.299950577170574\\
0.0152913765529781	-0.499946616212608\\
0.0177682758137871	-0.699936375817609\\
0.0279135444780263	-0.89983580994529\\
0.0206324154343036	-1.0999253540631\\
0.0615600264111648	-1.29931451085679\\
0.0236718278611808	-1.49991384268844\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000695465617268933	-1.10000120918472\\
-0.00174416964786947	-0.900003958653976\\
8.17170062830776e-05	-0.700000010934155\\
-0.00190698685134945	-0.500002972177848\\
-0.000693367754352847	-0.300001069688782\\
-0.00501723415574273	-0.100010659464815\\
0.000314893786824106	0.0999993713663035\\
0.00117739139912471	0.299999297178745\\
-0.00756247427622591	0.499983357534858\\
0.000652369503943311	0.699996529470314\\
0.00177547018039787	0.89999337605763\\
0.00503355792396371	1.0999898842377\\
0.00472008779159559	1.29998512117334\\
0.0060926342088247	1.49998041140872\\
0.0060926342088247	1.49998041140872\\
-0.0137247402515696	1.3002201028636\\
0.00388602321986177	1.09998654292942\\
0.00250694537605018	0.899991297625182\\
0.0014046279941172	0.699994335407279\\
-3.75835150606889e-05	0.499999535409972\\
0.00503641177834365	0.300030282499831\\
-0.0426872317129307	0.100450373903114\\
-0.00596658655780707	-0.0999702399125893\\
-0.0188489253697589	-0.299961796900605\\
0.00589913460679914	-0.499966049183893\\
0.00555745448752994	-0.699965757320421\\
-0.028466187458687	-0.899895598109453\\
0.0146287609112913	-1.0999034567446\\
0.0141192172358067	-1.29994077807451\\
0.0127386460947456	-1.49993601307606\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000596648818907505	-1.10000088997651\\
-0.000646160626587553	-0.900000779469668\\
-0.000364259670640746	-0.70000011313274\\
-0.000920376291160527	-0.50000127885491\\
-0.000851620537759381	-0.300001290673294\\
-0.0056924754449081	-0.100014046833411\\
-0.000502731810817968	0.0999986454645674\\
-0.00091987862032276	0.299999491376348\\
-0.00745849641219436	0.499982899225786\\
0.00835281324242357	0.699975354344083\\
0.00300805103953207	0.899981207251377\\
0.00441946610509458	1.09997622695815\\
0.0125786443582984	1.29991348078562\\
-0.00850102487805894	1.49998057589459\\
0.0157965310047617	1.49988759212389\\
-0.0291978019467031	1.30108332540112\\
-0.0124387976867693	1.10013732130847\\
-0.0318784076264431	0.901566873965529\\
-0.0223893395728942	0.700261472070106\\
-0.02659631795772	0.500305723633434\\
-0.030378411207207	0.300341487404422\\
-0.0347680564761716	0.100389266725374\\
-0.0387052718502285	-0.0995719753569316\\
-0.042819843440491	-0.299528981334103\\
-0.0467351246004872	-0.499490654095255\\
0.0477822374629451	-0.699714702440578\\
-0.112670088056407	-0.897762750365332\\
0.055169492506301	-1.09964525378432\\
-0.127214589240454	-1.29749779535871\\
0.0607337704485758	-1.49960632813449\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000687070627035321	-1.1000011801686\\
0.00146982627885577	-0.90000271194049\\
-5.22032908997543e-05	-0.700000008351505\\
0.0006154702155525	-0.500000691826612\\
-0.00151504046440328	-0.300007575284343\\
-0.00427836736039336	-0.100009908957351\\
-0.00249282870796889	0.0999910539620838\\
5.26589903632169e-05	0.29999826103708\\
-0.00905675511442737	0.499956263567072\\
0.00128108205746159	0.69999811852875\\
-0.00226526265200186	0.899994542293606\\
-0.005447947349894	1.09999039791257\\
0.00476407549335622	1.29999452369696\\
-0.0146571653449089	1.49994015270374\\
-0.00402002613515925	1.49999294179813\\
-0.0123517373675749	1.3000831899182\\
-0.0153141746762368	1.10002843439774\\
-0.0182563246538267	0.900050076184886\\
0.0305412559812741	0.700607275361011\\
-0.122910434065582	0.506533369717263\\
-0.0287985425890788	0.300143947819337\\
-0.0324445346428735	0.100177443378603\\
-0.0361959567010744	-0.0997875585565926\\
-0.0392226621192073	-0.299764654880926\\
-0.0424704833598754	-0.499738282285113\\
-0.0459324517371864	-0.699708316977701\\
-0.0492030980251995	-0.899681572371662\\
-0.052150152522339	-1.09965985836739\\
-0.0571010678725254	-1.29960434398923\\
-0.0606818017406327	-1.49957228728256\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000700970144465123	-1.10000122840163\\
-0.000263454098152632	-0.900000573389185\\
-0.00030932279660369	-0.700000090849897\\
-0.000534527301054957	-0.500000668344792\\
0.000744272896792494	-0.30000137224986\\
-0.00205320465981655	-0.100002574522444\\
-0.0020513626058534	0.0999974254690734\\
-0.00202394283158297	0.299997423589463\\
-0.00709599150851505	0.499985442050135\\
0.00342297991093001	0.699995590117325\\
0.00159625582087021	0.899997756216526\\
0.00146792295844528	1.09999771504321\\
-0.00391305171780381	1.29998941727057\\
-0.00481677273687664	1.49997734447622\\
-0.00419766022074966	1.49998244830136\\
-0.0071798713122354	1.29998886782733\\
-0.0398813500044954	1.10185683635114\\
-0.00319884027943352	0.900008708505637\\
-0.00193840192667197	0.700012098732407\\
0.0022785538162596	0.500044845305652\\
0.000178815736160431	0.30001816975339\\
-0.0736812943357072	0.101615745486002\\
0.00152145245745747	-0.0999795768805253\\
0.00210689745540469	-0.299978666052733\\
0.00262670324819773	-0.499977990556437\\
0.0108466788427113	-0.69992261448227\\
0.00451983785444469	-0.899973737261255\\
0.0148809733889665	-1.09990651094221\\
0.00660085124293497	-1.29996850446733\\
0.00745525907068754	-1.49996667942717\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000439232497896995	-1.10000048231355\\
0.000416599286969841	-0.90000075773268\\
0.000177750730567881	-0.700000026613423\\
0.0021922051284415	-0.500004790185097\\
0.00429025541437398	-0.300012789300887\\
0.00454093692538629	-0.100010939630378\\
0.00061999815329678	0.0999978788217099\\
-0.000669913458941496	0.299999043083916\\
0.0129622819445908	0.499939386249729\\
0.000649014758136471	0.699997124222424\\
0.000733497565008269	0.899997252164077\\
0.000983674858356065	1.09999709569232\\
0.00684751794126698	1.29998910976448\\
-0.000593496420288918	1.49999602606341\\
0.00446978030703399	1.49999075373535\\
0.00399550725163942	1.30003015346118\\
-0.000382117276964155	1.10007806819202\\
-0.00486875532015932	0.900128399327401\\
-0.00907433320782582	0.700172621429811\\
-0.0131980675128151	0.500215730951194\\
0.0331273617438348	0.299892419390124\\
-0.134277643762166	0.107125044143777\\
0.0340181512727934	-0.100106547821101\\
0.0341277656603566	-0.300106517782813\\
0.0344162456523677	-0.500106309730941\\
0.0346240721939551	-0.700106201751233\\
0.0347242722897049	-0.900106176651084\\
-0.0416661165187278	-1.09952965514356\\
0.0347933439020326	-1.3001061514672\\
0.0351284288840637	-1.50010587076214\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000630600585403249	-1.10000099414522\\
0.00139740957950682	-0.900003235173805\\
0.000204401972700347	-0.700000037719929\\
0.00347533491936073	-0.500008652883647\\
-0.000175187494512522	-0.300001400492127\\
0.00401947085658362	-0.100008810791908\\
0.000419720732815976	0.0999979489225946\\
0.00253668541164344	0.299995814118389\\
0.00685268304186819	0.49998573812069\\
0.00413655583834551	0.699990610869513\\
0.00428425300769244	0.899990556333371\\
-1.45402974785237e-05	1.09999187664079\\
0.00799353560541086	1.2999857921844\\
0.00907967204813623	1.49997759153854\\
0.00339202688053269	1.49999601543691\\
0.00096922008295116	1.30000884347079\\
-0.00344353905885627	1.10017690657436\\
0.0499523310356842	0.901501393694413\\
-0.00424597199299371	0.700031581839006\\
-0.0656318222400124	0.502600337058801\\
-0.0075132976391397	0.300045115655252\\
-0.00866902104485141	0.100051127008824\\
-0.00936109522586051	-0.0999504410598742\\
-0.00941881471375746	-0.299950432731026\\
-0.00914011801650246	-0.499950238551309\\
-0.00917403633100667	-0.699950235675179\\
-0.00892025189074956	-0.899950074658758\\
-0.008528709343707	-1.09994969139448\\
-0.00861982020020099	-1.2999496706415\\
-0.00839946178522795	-1.49994954924689\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000433262586232004	-1.10000046929172\\
0.000764887460940237	-0.90000133640619\\
3.23654091174015e-05	-0.700000033090374\\
0.00137630483452813	-0.500003146772869\\
0.000815327211413093	-0.300001762385102\\
0.00499951492718266	-0.100011832318788\\
0.00198309522039576	0.0999973829642874\\
-0.000684092387142392	0.29999942257763\\
0.00766459413260836	0.499981556901062\\
4.27859455726326e-05	0.699998155174419\\
-0.00181508917213078	0.899998253662012\\
-0.00178150800676522	1.09999825084278\\
0.0134708210104018	1.2999603346873\\
0.00518580475979302	1.49999072869125\\
0.00273446069521333	1.49999647919796\\
0.000183851891544636	1.30001476484201\\
0.00180529758537243	1.09999803743908\\
-0.0338751694089956	0.901194314398754\\
0.00238779404705645	0.699998486302954\\
0.00228154723976666	0.499998514523916\\
0.0019422665645629	0.299998802302565\\
0.00212860132061258	0.099998889104187\\
0.00155787868236696	-0.100000928712698\\
0.00193507837907251	-0.300001168044509\\
0.00180519896544218	-0.50000112587285\\
0.0780284360817691	-0.698471090160829\\
0.00150533728695311	-0.900000826086497\\
0.00658146080891033	-1.09999077641574\\
0.0023002118067994	-1.29999985544106\\
0.00275574622069698	-1.49999927464992\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000392360813423672	-1.10000038486789\\
-0.000992889928197616	-0.90000184407213\\
-0.000133116398412953	-0.700000017087177\\
0.000544560760162989	-0.500000707708448\\
7.49090537978859e-05	-0.300001259141021\\
-0.000700974540058794	-0.100002764135062\\
-0.00117703206384081	0.0999987881639093\\
-0.000434941144669523	0.299999747705333\\
-0.00918896122547929	0.499971585148161\\
-0.011054960479744	0.699962877468431\\
0.0015162377209975	0.89999746985516\\
-0.000256537620794461	1.0999978547734\\
-0.0181588218251457	1.29992060083457\\
-0.0133632679333859	1.49996349649328\\
-0.0209779550778576	1.49990078017775\\
0.0023147344692243	1.30007876036675\\
0.00814944506602791	1.10016388810295\\
0.0137389546259004	0.900242009903286\\
0.0190733710181239	0.700313222157188\\
0.0271006000296541	0.500463564569179\\
0.0294141516867973	0.300446987386673\\
0.0343074126217326	0.100506885832256\\
0.0388688086801927	-0.0994410915668615\\
0.0438068775174378	-0.299380120963722\\
0.0484540338773753	-0.499326123518827\\
0.0549541404383985	-0.699226156039741\\
0.0600191289314384	-0.899162010482023\\
0.064967282304072	-1.09910035624101\\
0.0699607742186761	-1.29903800911935\\
0.0753206852727139	-1.49896617460259\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.0006196238767493	-1.10000095983667\\
0.000696508864340725	-0.900000974614929\\
0.000107593798104577	-0.700000025749519\\
0.000742630411983497	-0.500001029950835\\
0.00106723229626234	-0.300001251099063\\
-0.00567450996456818	-0.100016505135489\\
0.000985750047901261	0.0999990546691615\\
-0.00748460360264097	0.299979498115626\\
-0.00483778116414402	0.499992586801738\\
-0.00396756911136126	0.699991172156849\\
-0.00285568963777533	0.899995837979927\\
-0.00600084382448174	1.09998793787727\\
-0.00259745971617006	1.29999776833041\\
-0.0146667574868977	1.49995277838689\\
-0.003186443443557	1.49999690107395\\
-0.00698527590727098	1.30000195644456\\
0.0510183514442474	1.10364041558043\\
0.000104392506950234	0.900064790928905\\
0.00385816990583605	0.700100021143726\\
0.00757067994168004	0.500134480939335\\
0.0111577403498084	0.300166651032551\\
0.0142517531618329	0.100190584752811\\
0.017437895214243	-0.0997837586671826\\
0.0625552500553594	-0.298549781023787\\
0.022798427402063	-0.499748482155185\\
0.0257400877484492	-0.699725744969624\\
0.0285724291623031	-0.899705688569265\\
-0.130008849402681	-1.09747197959152\\
0.033103167592934	-1.29967997715725\\
0.0349767342225513	-1.49967120133493\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000429643085841121	-1.10000046148349\\
0.000446855215807674	-0.900001223485618\\
0.000739580700589611	-0.70000047705356\\
0.00117677170851891	-0.500002506431249\\
0.00132820281399692	-0.300002527658813\\
0.0024225712025762	-0.100003452504082\\
0.000407165745753727	0.0999976881565856\\
0.00154483253817392	0.299997740742783\\
0.00891790732971772	0.499971481932904\\
-0.00134323909494367	0.699997734201033\\
-0.00198409140313052	0.899996394019933\\
-0.00165526009406833	1.09999612369468\\
0.0139989101030508	1.29995286043687\\
0.0160050107325772	1.49994399301652\\
0.0113595618226953	1.49996552742166\\
0.0601983140875815	1.31011852383784\\
-0.00517938424391645	1.1000111638016\\
-0.00711177327123528	0.900020499337867\\
0.1542663219546	0.715032681859117\\
-0.0105547671541827	0.500035335743443\\
-0.0127220674844824	0.300046920306341\\
-0.0133332749932916	0.100044998002948\\
-0.05161754805555	-0.0989334985213366\\
-0.016101022968214	-0.29994530139184\\
-0.016797747072421	-0.499944087826965\\
-0.0177752049605783	-0.699941699252894\\
-0.018159806718531	-0.899936144381983\\
-0.0178011879388306	-1.09992921824264\\
-0.01731638037303	-1.29992863064584\\
-0.0294567896019706	-1.49987422545694\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00062331612422354	-1.10000097130984\\
-0.000503249735178239	-0.90000053712368\\
-0.000283085612019361	-0.700000108006353\\
-0.0011891443093719	-0.500001125837229\\
-0.000789264480737813	-0.30000148184898\\
-0.00585853388057277	-0.100016064336534\\
-0.00131128246365495	0.0999981485501184\\
-0.00040656537405715	0.299999292696739\\
-0.00578262956389884	0.499987210961626\\
-0.01032371288909	0.699971165385618\\
-0.000493229443442554	0.899998150134995\\
0.000354865946494346	1.09999838279693\\
-0.00628842957867952	1.29999016326149\\
-0.000381911584697324	1.49999332114727\\
-0.0141853314743856	1.49996174656568\\
0.030314934926485	1.30259484940961\\
0.0114430322484573	1.1001235816687\\
0.0143732512746488	0.900175009149046\\
0.0211497533321896	0.700241429772675\\
0.025939699668042	0.500298796964912\\
0.030555020646454	0.300352057025832\\
0.0348412250632014	0.100397991171452\\
0.036610655764739	-0.099575217075848\\
0.0402734680495527	-0.299541673778382\\
0.0432297673053782	-0.499518612519831\\
0.0459462216728231	-0.699500163858122\\
0.0490375342189369	-0.899476271897913\\
0.0518263235533029	-1.09945705081726\\
0.0540893541202609	-1.29944424713905\\
0.056348695625089	-1.4994314851718\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000435978623563063	-1.10000047519397\\
0.00109459185525235	-0.90000200892895\\
-8.12208121414663e-05	-0.700000010904804\\
0.00247455577641636	-0.500004483108089\\
0.00376558633729037	-0.300013890224126\\
0.00628848051086875	-0.100019092581139\\
0.00115218416171674	0.0999938118682121\\
0.00602205144134509	0.299986253204718\\
0.0158990518234585	0.499909589340869\\
0.00279458176266661	0.699987463439866\\
0.0042769921904001	0.899981969512717\\
0.00975408541322994	1.09994891975495\\
0.00792823609180528	1.29996947829745\\
0.0113689209411481	1.49993911058982\\
0.0113689209411481	1.49993911058982\\
0.00858969944835017	1.29995845631203\\
0.00625101298721708	1.09997213041539\\
0.0584767403416276	0.901229016292221\\
0.0444862482302077	0.700046604404907\\
-0.000713784112289071	0.500012622885362\\
-0.00316641767483192	0.300027661979278\\
0.0268862912738217	0.0999046439585035\\
-0.00643143082978761	-0.0999587529737114\\
-0.00786256503616115	-0.299953632545373\\
-0.00926838924639692	-0.499948691630066\\
-0.0110768246846149	-0.699940515366102\\
0.0318354937141336	-0.900083575095382\\
0.034917843452274	-1.10006883114566\\
0.0317822906263835	-1.30008669607157\\
0.0326901815662691	-1.5000840117148\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000409909814584899	-1.10000042006558\\
-0.000715213302714977	-0.90000117869894\\
-4.00229382162468e-05	-0.700000002677992\\
-0.0015591853018587	-0.500002074479294\\
-0.00162265548994741	-0.300001969227923\\
-0.00448106344682193	-0.100009471155439\\
0.000342180474126513	0.0999993709972059\\
-0.00575067029404011	0.299989216892643\\
0.00744897242044034	0.499982494697677\\
3.56065366414018e-05	0.699998520950806\\
0.000414480080055394	0.899998162087579\\
0.000728881549413095	1.09999788163867\\
-0.00717227466036359	1.2999882790065\\
0.0130243703698364	1.49994031821782\\
0.011739499623067	1.49996605823292\\
-0.00608203508358255	1.30000148345672\\
-0.00763459804840793	1.10000750967691\\
-0.0588316902287255	0.904065171906134\\
-0.0107762044804486	0.70001989780591\\
-0.0123856663735059	0.50002637382972\\
-0.0140288280198999	0.300033123894119\\
-0.0149970878035358	0.100039019624197\\
-0.0154334912300643	-0.0999605042553597\\
-0.0161229232105165	-0.29995931596069\\
-0.0168612199177342	-0.499958075647565\\
-0.0176506648154449	-0.69995651758338\\
-0.0191917656536583	-0.899951708561767\\
-0.0203541581533955	-1.09994829660064\\
-0.0214690021934301	-1.29994518938342\\
-0.0221644058893154	-1.49994244017677\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000671013353201175	-1.10000112565047\\
0.000865121671166091	-0.900001202836988\\
0.000148390254583823	-0.700000044150903\\
-0.00148191698544478	-0.500002695426129\\
-0.00186833334239138	-0.300005745854643\\
0.00426872888126186	-0.100008175322381\\
-0.000197813133540681	0.0999989967838951\\
0.00150404784375259	0.299997332448624\\
-0.00855626160297491	0.499972715507132\\
0.000889380152791671	0.699997802055438\\
0.00106851406004289	0.89999772183303\\
0.00104342640550968	1.09999772025955\\
-0.0165761313055078	1.29993244357627\\
-0.00306011567789327	1.49998810225411\\
-0.00253914322144696	1.49999066178919\\
0.000775995058551084	1.29999901078127\\
0.0213496471155615	1.10084456443282\\
0.00288211554895206	0.90000457674509\\
0.00382938095391804	0.70000682003704\\
-0.0632690547099116	0.502161770862735\\
0.0050593060466529	0.300008711057688\\
0.00542373608152554	0.100009043081089\\
0.00659953160764331	-0.0999882670592586\\
0.0225539100607293	-0.299866986429976\\
0.00681119233538399	-0.499978330996977\\
0.00621603408797283	-0.699977445461669\\
0.00758840348728095	-0.899979606228966\\
0.00736938377467621	-1.09997948630484\\
-0.0665972966286952	-1.2992153424786\\
0.00602477161434419	-1.49997722571672\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000636319672474132	-1.10000101225938\\
-0.0011922192615258	-0.900001784821751\\
-0.000133619626076186	-0.700000018786273\\
-0.00149171474310963	-0.500002131001761\\
-0.00282045436387997	-0.300006544922917\\
0.000979489275710731	-0.100001060781884\\
-0.000246490543812656	0.0999994623202623\\
-6.79825612437029e-05	0.299999382657497\\
-0.000777249997032696	0.499996566876465\\
-0.0147334724359473	0.699931954388766\\
-0.00509329012216191	0.899980577747446\\
-0.00711626582223832	1.09997034640904\\
-0.0165348972685865	1.29992557244026\\
-0.0125338656042733	1.49996627254372\\
-0.0125338656042733	1.49996627254372\\
-0.0116430479783408	1.29996810616029\\
-0.00959844174522669	1.09997855746999\\
-0.00764028863339936	0.899988143608746\\
-0.00576090988086472	0.699996973964923\\
0.0394603589869857	0.501150631238387\\
-0.00281179650734319	0.30000830827187\\
0.0314928015170364	0.100630436860964\\
-0.000254801490795201	-0.0999835155372256\\
0.00100404900786397	-0.299979553736541\\
0.00204245545307737	-0.49997685799851\\
0.00252519623792715	-0.699976153175906\\
0.0037783443439696	-0.899972529283196\\
0.00309988300724061	-1.09997574034007\\
0.00290636871924851	-1.29997564672059\\
0.00475570281488781	-1.49997129758402\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.00052167874436356	-1.10000068037294\\
-0.000430467555581365	-0.900000541851251\\
-0.000100076239336916	-0.70000001126565\\
0.00235218284689191	-0.500003920712391\\
0.000381952438760777	-0.300000757153061\\
-0.00403288190654971	-0.100007137737544\\
0.000474252408031516	0.0999992167815465\\
-0.00582691363507004	0.299988770003589\\
0.00560941349881538	0.499990163265607\\
-0.0080104786508839	0.699982451465478\\
-0.00190022077080265	0.899995326718884\\
-0.00217768223483049	1.09999513425663\\
-0.0117822963617272	1.29997055037233\\
-0.0123920347476391	1.49996962091792\\
-0.00722185473483017	1.49997834739948\\
-0.00192850890572922	1.30003199132582\\
-0.00597626782106312	1.10007295640176\\
0.0788687720201804	0.906334160290681\\
0.0352145141476755	0.700520838771576\\
0.169092671947212	0.513387744082647\\
0.0503498525241331	0.30080689213348\\
0.0577427003535008	0.100943574336112\\
0.0649962928015727	-0.0989248458722774\\
0.0719753657087222	-0.298803040134074\\
0.0790196483425458	-0.498678891046046\\
0.0857576017198651	-0.698565358782822\\
0.0923065084769226	-0.89845810957756\\
0.0988140168589531	-1.09835221237866\\
0.106797432436955	-1.29819349674039\\
0.112091577682846	-1.49812341452688\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
2.94034889790362e-06	-1.10000000002161\\
-5.68920307257979e-06	-0.900000002129505\\
0.00163586437067267	-0.70000284000901\\
0.000233875946703886	-0.500000061719633\\
0.000958408314554392	-0.300001072146311\\
0.00386979749953252	-0.100007429127359\\
-0.00090055814334783	0.0999986843754865\\
-0.000150506540903284	0.299999083380139\\
0.00105637264998002	0.49999768630649\\
0.0101873691254116	0.699958880177302\\
0.00277880716105473	0.899993724254233\\
0.00680777818723253	1.09998641779714\\
-2.37411732551416e-05	1.29999870568905\\
5.87720643061264e-05	1.49999449742675\\
0.0171960735533024	1.49992670529707\\
-0.055139224390189	1.30684588629834\\
-0.107556123072115	1.11383690015373\\
-0.159554603576619	0.920714767747263\\
-0.211152062137128	0.72748510576418\\
-0.915360612456817	1.0980108576405\\
-1.11630764016346	1.04506596815511\\
-0.888312964847057	0.413107395483831\\
-1.48665167775352	0.893919376278992\\
-0.466172333679993	-0.239445975377344\\
-0.855355017396537	-0.307785595227645\\
-0.940187683993367	-0.488902735990388\\
-1.01778214245665	-0.673412006607332\\
-1.11038866511079	-0.850885643927192\\
-1.18523912121829	-1.03667213831691\\
-1.269641845934	-1.2179911125219\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000706964907937005	-1.10000124950236\\
-0.00137443153763135	-0.900002363284712\\
0.000330945519039138	-0.700000093263651\\
-0.00214076209870531	-0.50000339522062\\
-0.00212485664812324	-0.300003154216406\\
-0.00542708213391091	-0.100013252479478\\
0.000954932929164989	0.0999989989749909\\
-0.00449547103299019	0.299992835026979\\
-0.00421112407138883	0.499992987118363\\
-0.00238837303252051	0.699996250010067\\
-0.00245666108974875	0.899996238351919\\
-0.00216738670353342	1.09999602915263\\
-0.00411393437084383	1.2999932047072\\
-0.00107805910764062	1.49999648266793\\
-0.0144497596631841	1.49995712093035\\
0.0034123252809801	1.29999735235686\\
0.0044993580544885	1.10000030647931\\
0.00522941443071283	0.900001638939525\\
0.00632530048018913	0.700004641377646\\
0.0691096608897758	0.503291026320892\\
0.00747919147102885	0.300007106889757\\
-0.0278842295228234	0.100059199597373\\
0.00712756416998928	-0.0999927120536746\\
0.0137324987862258	-0.299968443315577\\
0.00735563774289821	-0.499992646839541\\
0.00701467236690272	-0.699986609891116\\
0.0131785985020848	-0.899979941837015\\
0.0179969870090566	-1.09995773114156\\
0.0193791189383209	-1.29995252648952\\
0.00143880471161191	-1.49996690264767\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.00064338640147565	-1.10000103486783\\
0.000838762462380618	-0.900001085870272\\
0.000347881379435555	-0.700000107032621\\
0.00379042518231046	-0.500012028707437\\
0.00546827305000207	-0.300019066764941\\
0.00729310907329959	-0.100024544738289\\
0.00200499165285509	0.0999977086841153\\
0.00150435721755432	0.29999841373985\\
0.0107741637443403	0.499963713379366\\
0.00108234288603708	0.699988409808615\\
0.000545448860128951	0.899987925057247\\
0.000465034586500775	1.0999975828573\\
0.0093714209243691	1.29998047864705\\
0.0161297905142105	1.49994600571923\\
0.0161297905142105	1.49994600571923\\
-0.0172987942844699	1.30273527103752\\
-0.0384248942086557	1.10365323683694\\
-0.0657859288677799	0.905533642191729\\
-0.0920017509326584	0.70725825268145\\
-0.895736991256633	1.08780306572035\\
-0.145552528130319	0.310859246133201\\
-0.172181363131091	0.112639910178049\\
-0.198859158124147	-0.0855728423236723\\
-0.22868311723219	-0.283356804294969\\
-0.255929592057351	-0.481492186318478\\
-0.283196665531125	-0.679624734639485\\
-0.310377953764071	-0.87776906983481\\
-0.337176599717949	-1.07596551928595\\
-0.364268865595781	-1.27412204612674\\
-0.391834920080928	-1.47221321867141\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000485533235248768	-1.10000058935717\\
-9.75039024287958e-05	-0.900000292951614\\
5.05721735644761e-05	-0.70000000361253\\
-0.000988384962234346	-0.500001750987103\\
-0.00273238636567211	-0.300006007326392\\
0.00146464349198968	-0.100003357916133\\
-0.00144855082928969	0.0999964174697931\\
-0.000272393135578986	0.299998852780704\\
-0.00644443576395354	0.4999846065221\\
0.000897223793229077	0.699992272054642\\
0.0013500130552949	0.899992941627854\\
-0.00463786149455668	1.09999152212649\\
0.0171313616793226	1.29991303137891\\
0.0201481401731121	1.49989027770339\\
0.0102683297634685	1.49997502402188\\
0.0049797697839344	1.30017739352827\\
0.0133965085406461	1.10035457574036\\
0.0219786713272522	0.900538794376864\\
0.0307203711303149	0.700729928996588\\
-0.0457117705407153	0.500869728802048\\
-0.0530234657316498	0.301048505044381\\
-0.0616693203257149	0.101188175545776\\
-0.0696788578960191	-0.0986513783666311\\
-0.0776799744045924	-0.298491269616142\\
-0.0854664496720705	-0.498339639143914\\
-0.0928211953761378	-0.698204362683683\\
-0.099453747600439	-0.898094355557243\\
-0.106357053151947	-1.09797518098195\\
-0.113420318604027	-1.29785041777019\\
-0.12070588399735	-1.49771767506087\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000455168823337941	-1.10000051794732\\
0.000105905920742841	-0.90000044120925\\
0.000102088588894323	-0.70000002732303\\
0.000699759966135705	-0.500000697096505\\
0.000345505277182596	-0.300000717676674\\
0.00611783949033437	-0.100020519641769\\
-0.000600674312968598	0.0999995662476945\\
0.0101262239876053	0.299959204654824\\
0.0117200657701152	0.499952017070983\\
0.0086883322105276	0.699970733782845\\
0.0103452880544229	0.899963869908391\\
0.0117373568319791	1.09995902521101\\
0.0219606572177493	1.29988632029683\\
0.00726268865935238	1.4999760040744\\
0.00708042052917912	1.49997590847849\\
0.00241147224960938	1.29999821945963\\
-0.00810248558740977	1.10006785896671\\
0.00483100614808783	0.899990607363612\\
0.0165291831809309	0.700193760066049\\
0.00695920563143817	0.499993392050571\\
0.0260117668873772	0.300306233761185\\
0.00858713576738108	0.0999967400849083\\
0.00969679808482367	-0.100000181515254\\
0.0116276609770556	-0.299992177339989\\
0.0129950509624767	-0.499987502896932\\
0.0141561386237415	-0.699984132557141\\
-0.0255924281650212	-0.899595324999532\\
0.0152515261299137	-1.09998244182271\\
0.0156903490157549	-1.29998196040831\\
0.0164808459057101	-1.49997994777538\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000577975320989042	-1.10000083514042\\
-0.00053190342040916	-0.900000501925008\\
4.42405315167917e-05	-0.700000005344652\\
0.000967843902546037	-0.50000170776169\\
0.00130458354471764	-0.300001991245857\\
0.00149283069544821	-0.100002079838351\\
0.001436909926702	0.0999979123438178\\
0.00174385123167795	0.299997676811267\\
-0.00518538941767414	0.499990193571666\\
-0.00585401059512326	0.699989075932846\\
0.00123905948409791	0.899996986791825\\
0.00203789508084973	1.09999658422607\\
0.0167885097958218	1.29992069574425\\
0.0170780679558167	1.49992813092673\\
0.0180432022268007	1.49991676007279\\
-0.00748299967647188	1.30144197534715\\
0.0381887323517894	1.10234382529929\\
-0.0158526904215106	0.900875063124478\\
-0.0113410163477339	0.699979508717812\\
-0.0115490100339931	0.499979616871274\\
-0.0115737346648374	0.299979618399543\\
-0.0128878446171673	0.0999825191275376\\
-0.012081558774795	-0.100019941971724\\
-0.015692629135279	-0.300007187598537\\
-0.0117487298472422	-0.500019483470786\\
-0.0183424531033199	-0.699998402213042\\
-0.010382317176001	-0.900016447344754\\
-0.00968050201503778	-1.10001521597966\\
-0.00924555648242337	-1.30001474303506\\
-0.024513352144179	-1.49997405874126\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000783742811281619	-1.10000153563788\\
-0.00102948267552785	-0.900001673641787\\
0.000207285926567486	-0.700000071685584\\
-1.82013904960346e-05	-0.500001501742774\\
-0.00308575514043401	-0.300005548159286\\
-0.00561671387191879	-0.100013451910698\\
-0.00028690583937708	0.0999978582696051\\
-0.0061673850869267	0.299987842199617\\
-0.0079735595635026	0.49998128016643\\
0.00199121156113342	0.699992979629336\\
0.00271247252039229	0.899991679081678\\
0.00330509973592778	1.09999080106221\\
-0.0216529652960126	1.29987313740478\\
-0.000440119214874553	1.49999618608881\\
-0.000752351471509785	1.49999525167065\\
0.00587418941757846	1.29999356731777\\
0.0107827092854875	1.10071361209804\\
0.00215805139282889	0.900010987576844\\
0.000456520240033385	0.700018225728481\\
-0.000888953348108711	0.500022751527629\\
-0.00214313791471035	0.300026684013608\\
-0.00292741548921931	0.100028221747804\\
-0.00395896207463335	-0.0999691180136089\\
-0.00503156989506749	-0.299966241774086\\
-0.00578864052040074	-0.499964808879123\\
-0.0504919750612257	-0.699547849616695\\
-0.00756376587716606	-0.89996045265616\\
-0.00953128536873939	-1.09994505719484\\
-0.0133036817598968	-1.29993270668152\\
-0.0144959411498932	-1.49992915294382\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000482380601111404	-1.10000058172846\\
0.00111437546520765	-0.900002090080514\\
0.000322419234678718	-0.700000122440592\\
0.00217660646065924	-0.500003675026225\\
0.000385307083760933	-0.300000936957849\\
0.00122868375088154	-0.10000271517626\\
0.00244220553084692	0.0999936032020778\\
0.0038064260721854	0.299988950403743\\
0.00932508531341532	0.499970185712669\\
0.0123798364178954	0.699946398879847\\
0.00145566532485751	0.899985829587882\\
0.00169474455627887	1.09998704464629\\
0.0199677257670995	1.29989834265012\\
0.0141900618115103	1.49995831991561\\
0.0205825917376434	1.49989409996814\\
0.0154612503483778	1.29994388362504\\
0.0150517395936818	1.09994430287312\\
0.0144911229016789	0.899945088602354\\
0.0142054856180549	0.699945292574103\\
0.0134335963496688	0.499947233329824\\
0.0713554931921264	0.301100114410469\\
0.010319529013047	0.099960527924192\\
0.00852675584867003	-0.100031436825348\\
-0.0185674307203625	-0.29967328085969\\
0.00526130185188535	-0.500017995462187\\
0.00408537264692401	-0.700014538408571\\
0.00977644688974382	-0.90004258043863\\
0.000819856308641274	-1.09999951930176\\
0.000453260003479143	-1.30000257086578\\
0.000347925294941805	-1.50000469887834\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000871624527539302	-1.10000189933231\\
0.0014815202295636	-0.900002829266392\\
0.000460095694486694	-0.700000199058198\\
-0.000214076524492186	-0.500000792622226\\
0.00020100789050113	-0.300000827413253\\
0.0042961096092286	-0.100007809931334\\
0.000513904150438779	0.0999982195261041\\
0.00248544495679411	0.299997615488089\\
0.00658324430869896	0.499985263670772\\
0.00344411617063565	0.699993491830455\\
0.00253471703582528	0.899996698682019\\
-0.00164692901799915	1.09999765044953\\
0.0119708850836772	1.2999684082231\\
-0.000659767905667525	1.49998699436026\\
0.0114695475578306	1.49997109125704\\
-0.0201139910170329	1.30244671434113\\
-0.00148754970843887	1.09999303528138\\
0.0166032322659418	0.900046473125136\\
-0.0780646121963641	0.704548375242908\\
0.000567400173795182	0.499997193318983\\
0.000910340042751692	0.299996809706296\\
0.00165813286045881	0.0999982076964276\\
0.00211203700729825	-0.100001277230473\\
0.00243091159370034	-0.300001023027807\\
0.00245108166036567	-0.500001022010728\\
0.00175466750770504	-0.699999809525373\\
0.079404554728254	-0.89843366507391\\
0.0024757461207958	-1.09999800030968\\
-0.000194624385859153	-1.29999630244481\\
-0.000812069978165999	-1.49999539282573\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.00079424689661598	-1.10000157707655\\
0.00191962210742092	-0.900004802490042\\
-0.00041679627931935	-0.700000181073751\\
0.00300074121683291	-0.500005765584352\\
0.00299360400583714	-0.300005505891543\\
0.00686037139668398	-0.100021967153942\\
0.000251378885327375	0.0999989851440256\\
0.011792891205978	0.299947588583122\\
0.0103765750376596	0.499967830252773\\
0.00609514825310554	0.699988658216008\\
0.00274690933742145	0.899996970642322\\
0.00427727463202035	1.09999456552521\\
0.013970706557924	1.29995879477528\\
-0.00717340601081435	1.49995657443662\\
0.0155254482031152	1.49995436886474\\
0.00133745726599592	1.30002271800074\\
0.00520186744216153	1.10006005565101\\
0.00902660805859607	0.900096630597288\\
0.0124501552672077	0.700125934432799\\
0.0712016164679464	0.503019717718672\\
0.0194365649233254	0.30018695294665\\
0.0232251873395409	0.10022284031594\\
0.0268206104020338	-0.0997449171733089\\
0.0302926988662107	-0.299714776406387\\
0.0334614174373205	-0.499689672887463\\
0.0368615653973447	-0.699660768283397\\
0.0403268196159136	-0.899630490128901\\
0.0428726330854566	-1.09961428655696\\
0.045035654273724	-1.29960258956326\\
0.0473988261502238	-1.49958862762262\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000690680597300783	-1.10000119260277\\
-0.000347224347896987	-0.900000760298055\\
7.01083086837072e-06	-0.700000020140909\\
-0.00116335115135886	-0.500001592886605\\
-0.00471433921683464	-0.300016798094263\\
-0.0059754582511387	-0.100018252094802\\
-0.00219938552522378	0.0999971797986247\\
-0.00239556495277072	0.299997083582682\\
-0.00414800548804746	0.499992194240337\\
-0.0186896065349967	0.699883011988215\\
0.000864218172158102	0.899998533604691\\
-0.00149046504501183	1.09999263173569\\
-0.00223457177999226	1.29998956652206\\
0.000249049301425353	1.49998754005587\\
0.000249049301425353	1.49998754005587\\
-0.00203108727382021	1.29999400151738\\
-0.0022731527628936	1.09999414800669\\
-0.00264615150911362	0.899994495827155\\
-0.00323669446551982	0.699995367681514\\
-0.00383519327353182	0.499996263185576\\
-0.00505713121470635	0.299999996051242\\
-0.00176861378325131	0.0999953139136978\\
-0.00967951282165392	-0.0999817846416046\\
-0.0105869570620427	-0.299980668822206\\
-0.0378123259192251	-0.499719310437038\\
-0.0140673990452296	-0.699964955563423\\
-0.00144554501297089	-0.900001965181302\\
-0.00197914513837285	-1.1000012533573\\
-0.0103026846770812	-1.2999906541451\\
-0.00258153847032325	-1.50000078946345\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000629619199349619	-1.1000009910533\\
0.00135855354396643	-0.900003093014334\\
0.00054917845112484	-0.700000298708165\\
0.0024266903199608	-0.500004964488273\\
0.00259489750096775	-0.300005035222425\\
0.00255156909313828	-0.100004888166297\\
0.000801924439205286	0.0999966855583159\\
-0.000413070245539243	0.299998710967072\\
0.00953085743702513	0.499971386751354\\
0.000566653644466008	0.699992186288773\\
-0.00128310858463235	0.899993067079081\\
-0.00219151292078898	1.09999100407235\\
0.0126823710022821	1.29996469749887\\
0.0128000193999964	1.49996466289601\\
0.0137989957378765	1.49996240059603\\
-0.0137396565799062	1.30075979485622\\
0.0157143859032521	1.10012604531001\\
-0.00894307394334966	0.900126153671218\\
0.0159867477080611	0.700095381709681\\
-0.0175347911446473	0.500218626004821\\
0.0225667282888093	0.300149554746522\\
0.0816889000869858	0.102219788061805\\
0.0286063833804051	-0.099804746868207\\
0.0319955731640325	-0.299776028287841\\
0.035236457376998	-0.499749768237661\\
0.0382896838269656	-0.699726461400253\\
-0.0367948989697656	-0.899648431001642\\
-0.0387030552630339	-1.09963932814339\\
-0.0405378749112413	-1.29963091155844\\
-0.0416210602410019	-1.49962785928819\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000497011951410952	-1.10000061755315\\
-0.000485310110419836	-0.900000562490238\\
9.76465547698074e-05	-0.700000024259787\\
-0.00179307547724729	-0.500002637620309\\
-0.00127189757548548	-0.300003141248368\\
-0.00204431774403253	-0.100004632836222\\
0.000229577322845372	0.0999990208321157\\
-0.000225585109386694	0.299997951047066\\
-0.00202253622630755	0.499997284404953\\
-0.00106702140653477	0.699998971452871\\
0.00276999833044102	0.899993659751461\\
0.00314395142010104	1.09999331014887\\
0.0076674962205727	1.29997234791278\\
-0.0108432916418899	1.4999764646318\\
-0.0108432916418899	1.4999764646318\\
-0.0273360679488144	1.30249203757015\\
-0.0118896608626638	1.10023028609936\\
-0.0029494068918567	0.899997846603809\\
-0.00268940078011121	0.699998046777388\\
-0.00270639700941658	0.499998047499567\\
-0.00318963137814992	0.299998631289057\\
0.00327864243287277	0.1000210483286\\
0.115934872997331	-0.0960941109787098\\
-0.00332246702592279	-0.300000177435165\\
0.00288096066688008	-0.499989382349948\\
-0.00162719082908668	-0.700000385893237\\
-7.61803158683401e-05	-0.899988303578433\\
-0.00443874977314359	-1.09999447259071\\
0.000457834870623662	-1.29998588285668\\
-1.20089419167078e-05	-1.49998794251533\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000570633947534775	-1.10000081405941\\
-0.00118159650566969	-0.900001747249708\\
9.27951918198578e-05	-0.700000011368851\\
-0.00107696574394296	-0.500001470079306\\
-0.000121209241687649	-0.30000126917886\\
-0.00396334166669968	-0.100006979796251\\
0.00359482599608625	0.0999941675151945\\
0.000469571885153503	0.299999464446381\\
-0.000921607458078965	0.499996700453145\\
-0.00127598329968274	0.699994995316161\\
-0.000844509005738485	0.899994529890454\\
-8.2081112597886e-05	1.09999307664444\\
-0.00291526720635509	1.29999316821128\\
-0.00724722496175884	1.49998607307809\\
-0.0082636927128335	1.49998262713592\\
-0.00508175601303398	1.299993477763\\
0.0457527396933573	1.102842139676\\
-0.00614478934818272	0.89999491489796\\
-0.00616098690394506	0.699994915553863\\
-0.00608960451986014	0.499994928292475\\
0.0808009971437079	0.303082522683814\\
-0.00707643827842011	0.0999963034850854\\
-0.0062324541625961	-0.100002777802015\\
-0.00609164266073248	-0.300002728232311\\
-0.0141202005265402	-0.49997741533903\\
0.0130412564885206	-0.699979399573474\\
-0.00374712202521215	-0.899997728779841\\
-0.00321495628813198	-1.09999702077766\\
-0.0223455725699272	-1.299933945423\\
-0.0133025195071189	-1.49999044352775\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000804536259587461	-1.10000161820303\\
-0.00193065019961493	-0.900004792834881\\
-0.000948762591390501	-0.700000766591985\\
-0.00507459302640651	-0.50001740836957\\
-0.00565219165278993	-0.300018243497847\\
-0.00813552712160641	-0.100031214611076\\
-0.00278193051171627	0.0999947185914692\\
-0.00814574598448996	0.299976744848041\\
-0.0126530392672399	0.499951431688203\\
-0.0143388534343472	0.699944326638484\\
-0.00272753935369146	0.899993671070561\\
-0.00310974284578839	1.09999563092836\\
-0.0157703031212357	1.29994876179561\\
-0.00420008963339878	1.49998872691124\\
-0.00291489531930946	1.49999642376411\\
-0.0542248117282944	1.3036017975215\\
-0.0274264703472616	1.10012621700288\\
-0.0186270288972785	0.900133939570252\\
-0.0232232473561467	0.700186759605447\\
-0.0477172970404242	0.500468101181747\\
-0.0329844188467028	0.300305825422865\\
-0.0619708878266921	0.100721767811725\\
-0.0433009142687856	-0.0995611734050138\\
-0.0484456595758203	-0.299494991444198\\
-0.053559865405924	-0.499429592998625\\
-0.0640798878440541	-0.69921896886559\\
-0.122663965964284	-0.897261168499405\\
-0.0683119094613446	-1.09924725511915\\
-0.0728136979008704	-1.29919658345222\\
-0.0769540916650748	-1.49915372170809\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.00104670563342171	-1.10000273900046\\
0.00233905223814449	-0.900006914443416\\
0.000238649528084638	-0.700000071592408\\
0.00410442912230684	-0.500010691203038\\
0.0033403094852916	-0.300005895625657\\
0.00613977149279045	-0.10001596705013\\
0.000283398305926291	0.099995100598592\\
0.00334104115430751	0.299995048256983\\
0.00690260864173254	0.499983479075435\\
0.0006098546392287	0.699989255641811\\
-0.00342117624916774	0.899985665379462\\
-0.00434690770920982	1.09998352292115\\
-0.000479420603917449	1.29998869533825\\
-0.0119205716621833	1.49996540472529\\
-0.0119205716621833	1.49996540472529\\
-0.0102096867569506	1.29997272267707\\
-0.00852059590806829	1.099979855374\\
-0.00666886959475337	0.899988729407912\\
-0.00481647852815999	0.699997263002811\\
-0.00291902592493587	0.50000626402131\\
-0.141210169885829	0.30838454086905\\
0.0151791357842889	0.100239066225482\\
0.0189223010232654	-0.0997259024915252\\
0.00379001729861989	-0.299965457582361\\
0.00512721464642692	-0.499960987290535\\
0.00648298956430971	-0.699956391923672\\
0.036447038499845	-0.899533751062116\\
0.00963413116670207	-1.09994388206058\\
0.0118214618840299	-1.29993240375209\\
0.0139252897369542	-1.49992084790188\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000770198029798894	-1.10000148301801\\
-0.00130289012131432	-0.900002127584267\\
7.15372880143374e-05	-0.700000008125334\\
-0.00188457555857702	-0.50000268841643\\
-0.00238472016302856	-0.300003385945957\\
-0.00659871358528967	-0.100019425195133\\
-0.00264637592728567	0.0999960130841806\\
-0.00142737797511055	0.299998623882903\\
-0.0102922735353533	0.499967434110548\\
-0.00117693594724768	0.699995087843306\\
-0.000965775731352467	0.899994976371683\\
-0.00117765114729811	1.09999508238591\\
0.00127801461010443	1.29998876527992\\
-0.0116299062251159	1.49997258136049\\
0.0030177021747818	1.49998013030815\\
-0.0241523641908989	1.30151374277922\\
-0.0487437606421169	1.10303134250005\\
-0.073189817679121	0.90453098911159\\
-0.0972628414541669	0.705985051035975\\
-0.928249799336106	1.13564403366269\\
-0.14572060562905	0.308931330102092\\
-0.169684152183221	0.110372148907804\\
-0.193620752696282	-0.0881891736868606\\
-0.217053594968032	-0.286811684755136\\
-0.240454464237471	-0.485437965285772\\
-0.264001270926355	-0.684046998048021\\
-0.287517592002944	-0.882659642768902\\
-0.310806519615668	-1.08129907956495\\
-0.334061621490735	-1.27994247924583\\
-0.357707266947166	-1.47853976888229\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000511889087348653	-1.10000065507717\\
0.000162400294999097	-0.900000033166157\\
8.96525234207603e-05	-0.70000002680263\\
-0.00176654959530065	-0.500002606951176\\
-0.00126275620401316	-0.300001889958223\\
-0.00350522443361951	-0.100005740973558\\
0.00164650400251579	0.0999978759616052\\
-0.000452648659791035	0.29999964196135\\
-0.00880428436530431	0.499974281832985\\
-0.0011887360629266	0.699995977653634\\
-0.000291259381858098	0.89999681282734\\
-0.000173543067576107	1.09999677818451\\
-0.00247144926029993	1.2999944036974\\
-0.00301560908802632	1.49999379957004\\
-0.00370700951791006	1.49999058713811\\
-0.00140667213552989	1.29999833794582\\
-0.000396354358724413	1.10000088981712\\
0.00568680974845134	0.900057074047439\\
0.00915246571222043	0.70008665365897\\
0.0106552790262044	0.500088109247175\\
-0.0320024960858232	0.300435470831258\\
0.0160774862659911	0.10012513541846\\
0.0182666312283028	-0.0998628833334989\\
0.0200805480894962	-0.299854763237305\\
0.0219492558797992	-0.499846032874743\\
0.0236018697364314	-0.699839167592555\\
0.0249866213882435	-0.899834373692258\\
0.026373145275402	-1.09982956751329\\
0.0288349716399884	-1.29981636854706\\
0.0284355157272356	-1.49982416084694\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000710799808875025	-1.10000126309491\\
-0.00187228553216848	-0.90000463574606\\
-0.000569683826233401	-0.700000277686589\\
0.00025508147414105	-0.500001235907689\\
-0.00139865883287166	-0.300003831778695\\
-0.00645021635320073	-0.100017916474366\\
-0.000353993747208708	0.0999947453225701\\
-0.000795450775669646	0.299998125511868\\
-0.00820746140063761	0.499980005507937\\
-0.00863843061590292	0.699979541171237\\
0.00182521793319333	0.899997742405506\\
0.00985906392800694	1.09996482926287\\
-0.00757467507743768	1.29998792022035\\
0.00258107431366398	1.49999247395667\\
0.00258107431366398	1.49999247395667\\
-0.00262788494377701	1.2999975506817\\
0.0565972978900306	1.10464640691398\\
-0.00939962114234367	0.899980937830379\\
-0.00889034530382769	0.699981991799508\\
-0.00848627780647154	0.49998239997628\\
-0.0359985802208579	0.300483218528651\\
0.108307920640478	0.104132349063477\\
-0.00843264095254007	-0.100017347314512\\
-0.0141321951615981	-0.300008530833239\\
-0.00789143466219327	-0.500016975671542\\
-0.00776455388562649	-0.70001693542471\\
-0.0197407688242334	-0.899978207865951\\
-0.00724629109481456	-1.10001659696934\\
-0.0247371878615263	-1.29994795318684\\
-0.00687371599288657	-1.50001642325092\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000827539861079065	-1.10000171206288\\
-0.00217278811722854	-0.900006731357156\\
-0.00123788773672181	-0.700001378231257\\
-0.00381284605565575	-0.500010191569323\\
-0.00451641195926529	-0.30001134086847\\
-0.00846478570512308	-0.100031364426056\\
-0.00130708941471315	0.0999981662424861\\
-0.0116582327781577	0.299954830534194\\
-0.0154238018238364	0.49992150100258\\
-0.00430475045836084	0.699994161261472\\
-0.00470851503425556	0.899993753696475\\
-0.00837767648963828	1.09997688122634\\
-0.0256019189890709	1.29985407349061\\
-0.0268907522737064	1.49985276276645\\
-0.0218563005472512	1.49989800069014\\
-0.0548563653600769	1.30430151602699\\
-0.015153250569762	1.09996178725502\\
-0.0161638553760204	0.899964340576501\\
-0.0171652258626098	0.699966847449341\\
-0.0178654304948013	0.499968073169414\\
-0.0182899708024236	0.299968523756104\\
-0.0188471388204067	0.0999692805580268\\
-0.0193924136775366	-0.100029976128918\\
-0.0197128464699934	-0.300029719435817\\
-0.0203064172725535	-0.500028838618133\\
-0.0209731009946503	-0.700027043426622\\
-0.0208128915253822	-0.900026979258927\\
-0.0205410787403481	-1.10002669878109\\
-0.0201411426444131	-1.30002612367782\\
-0.019702200999412	-1.5000255469173\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000681298924897896	-1.10000116042393\\
-0.000829538712190595	-0.900001044088513\\
-9.17615824955703e-05	-0.700000009041665\\
-0.00126064430319132	-0.500001285633303\\
-0.000348611356443407	-0.300001408483616\\
0.00368215975199204	-0.100006780560238\\
0.00169105832250025	0.0999969653793155\\
0.00518682951309579	0.299990379027717\\
-0.0104782319854995	0.499964198254382\\
0.000230037237223592	0.699998617200109\\
-0.000495102163277954	0.89999846192325\\
0.00028968545032687	1.09999819099279\\
-0.00434624590186246	1.29999129547427\\
-0.00120586563782446	1.49999241266404\\
-0.019745156549858	1.49992051600981\\
-0.0053392254518311	1.2999921511062\\
0.000873358864044111	1.10001008928414\\
-0.0184559829414014	0.899998546416896\\
0.0973495866835549	0.70557358269453\\
-0.0229758057629418	0.500024166346735\\
-0.00815624306109355	0.299996910118403\\
-0.00846719401748785	0.0999971518447926\\
-0.0298313159786303	-0.0999364688555928\\
-0.00872661201907403	-0.30000274506963\\
-0.00868740836977857	-0.500002741227315\\
0.0186390233655989	-0.699900502847361\\
-0.00817955679130003	-0.900002192294006\\
-0.0074882407972053	-1.09999997169948\\
-0.00663260196459001	-1.29999916511178\\
-0.0432373854218938	-1.49986955166199\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000797585091218093	-1.10000159036127\\
0.00171863285503112	-0.90000371119497\\
2.19906370779571e-05	-0.700000014505398\\
0.00382763427846363	-0.500009967907364\\
0.00619594374800136	-0.300021839211094\\
0.00687862478286717	-0.10002161346141\\
-0.00146449656146657	0.0999972344360442\\
-0.0015064272105158	0.299998227858237\\
0.000307409975540815	0.499999291800457\\
0.00894091483669027	0.699977686612033\\
-0.00336374695851803	0.899994779026914\\
-0.00211613746919984	1.09999566371626\\
-8.58143302349638e-05	1.29998636984657\\
-0.00173642813036567	1.49997955841578\\
0.0134110081527928	1.49996505645228\\
0.00950495082197791	1.29998195548897\\
0.077017061295195	1.10503897999633\\
0.00699366410047618	0.899990153233316\\
-0.0114217458010605	0.700125046956094\\
0.00568917808581349	0.499992356105261\\
0.00556398740444603	0.299992395287031\\
0.0735124954037971	0.101384081220217\\
0.00582880882121127	-0.100007517044999\\
0.00210445712662027	-0.299998926273811\\
0.00193399030331211	-0.499994181535112\\
0.00203475866387375	-0.699994156149455\\
0.00193502587443628	-0.899994110798061\\
-0.01202331104867	-1.09991970445289\\
-0.0158873219594903	-1.29988768399949\\
0.00139571666840312	-1.49999376501493\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000479141866941355	-1.10000057394315\\
-0.000875715814095124	-0.900000967120771\\
0.000132599717988241	-0.700000029196137\\
0.00236855120132377	-0.500004128082019\\
0.00277860793775442	-0.300005792965994\\
0.00603741978947825	-0.100017108357076\\
0.000327873700650106	0.0999990492018316\\
0.000263479718312074	0.299999043521995\\
-0.00101513248619023	0.499999168864065\\
-0.0110367171035126	0.699959008730984\\
4.40332589847256e-05	0.899994893506655\\
0.00014767810049633	1.09999444317278\\
-0.00161512404062913	1.29999398334322\\
0.0068862460331465	1.49998269782737\\
-0.00263629993958647	1.49998628525602\\
-0.0123125241609553	1.30077701662224\\
-0.00190932645760932	1.10002884917184\\
-0.00410744210081706	0.900040928817585\\
-0.00640571537921053	0.700054134403709\\
0.0936536144606465	0.504269787435092\\
-0.0108912882019969	0.300079473714779\\
-0.0159056669892234	0.100127543556305\\
-0.0146985831882299	-0.0999023470222145\\
-0.016202401911778	-0.299896693265419\\
-0.017850260125747	-0.499889904558469\\
-0.0197242137042318	-0.699881125110737\\
-0.0709669894653437	-0.89901069751847\\
-0.0244973952076024	-1.09985189366494\\
-0.0259829031648682	-1.29984637675412\\
-0.0275119415535562	-1.49984051793401\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000860142271665207	-1.10000184962037\\
-0.000457974110275401	-0.900001371775398\\
0.000514594958752979	-0.700000220895569\\
-0.00213209239147967	-0.500005177207614\\
-0.00432542731418355	-0.300011347935906\\
-0.00509698503262456	-0.100012836194726\\
-0.000853264765747111	0.0999988010349169\\
-7.32227328292921e-05	0.299999208194028\\
-0.00616936236029791	0.499985404435905\\
0.00372049829790463	0.699992222288233\\
0.00279374568789369	0.899991522181873\\
0.00296485503081843	1.09999501827485\\
0.0139035214596944	1.29994163352628\\
-0.00648775265834407	1.49998816713816\\
0.00604687051745873	1.49998264359652\\
0.00446107014008049	1.29999307555476\\
-0.00649301468957709	1.09998976024751\\
-0.030404708298585	0.901016651877041\\
-0.0393629962427615	0.701150344733519\\
0.0042320165294825	0.499993489563311\\
-0.0296134981641211	0.300163562220968\\
0.00583241689321109	0.0999948529940426\\
0.00620275687555475	-0.100004804126407\\
0.00647459699502609	-0.300004619383696\\
0.00622622862434144	-0.500004465166517\\
-0.0527670131774657	-0.699577442145928\\
-0.021099250260699	-0.899946983252595\\
-0.050019114743378	-1.09968557608803\\
-0.00772023697119962	-1.29999510979402\\
-0.00704372557832872	-1.49999401766701\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000621962455713961	-1.10000096709558\\
-0.000128244892929021	-0.900000537100663\\
-0.000426609512724501	-0.700000203557125\\
0.00274441270424903	-0.50000515183402\\
0.00437991659645572	-0.300012556589195\\
0.00622446644473268	-0.100021062680436\\
0.00270784442077314	0.0999957183981252\\
0.00369889920218493	0.299993262909102\\
-0.000230992706941295	0.499997460545747\\
0.0150412726258903	0.699929230351587\\
0.000357452409721866	0.899996933793594\\
0.000801290616059065	1.0999964413121\\
0.0040407248766215	1.29999142776008\\
0.00230697205787751	1.49999566699474\\
0.00230697205787751	1.49999566699474\\
0.0233042770351612	1.29987213261661\\
0.0212220235936716	1.09988297235885\\
0.0196497736897602	0.899992025810368\\
0.102408487783971	0.704260833386932\\
0.0254203772403764	0.500033670503015\\
0.0281261917631892	0.300051974921224\\
0.0305781903420364	0.10006702140746\\
0.0326182411723757	-0.0999224415140466\\
0.0357053039275431	-0.29990012420702\\
0.0363496664938626	-0.499904969937381\\
0.0380403756726047	-0.699897823565887\\
0.0395184182199586	-0.899892181382749\\
0.0414231110485199	-1.09988203728985\\
0.042551492692434	-1.29987885415169\\
0.0440477427271751	-1.49987420717847\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000610304126459167	-1.10000093117998\\
0.00124582559037226	-0.900001940901361\\
-0.000136553045335117	-0.700000020655213\\
-0.000434025022856325	-0.500000488169953\\
-0.00261797191809783	-0.300006763342509\\
-0.00480100076227574	-0.100011302752709\\
-0.000498663368147167	0.0999992502677132\\
-0.0066028375668197	0.299984433978613\\
-0.00650024743126582	0.499984142401842\\
-0.00310483692260894	0.699991278682466\\
-0.00333851029879638	0.899994891611848\\
0.00222381347641034	1.09999230112291\\
0.00324244146153178	1.29998999868384\\
-0.0108323920593028	1.49997608564102\\
0.00436396470407307	1.49997743765363\\
-0.0067070686060951	1.29999562344133\\
-0.00786096961010841	1.09999895218785\\
-0.00897462770186707	0.900002052797743\\
0.0147895761693845	0.700146627938087\\
-0.0116078150051818	0.500010725817712\\
-0.0129054656414608	0.300015011471816\\
-0.0140797768355304	0.100018400540767\\
-0.01545757851504	-0.0999768535592543\\
-0.0168304724539508	-0.299972031134457\\
-0.0175576798939762	-0.499970500976313\\
-0.0211485019561045	-0.699950963753767\\
-0.0186809792627415	-0.899968880011342\\
-0.0196161655585722	-1.09996624057619\\
-0.0275526121505429	-1.29991801906603\\
-0.0241541601115507	-1.49994759171671\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000575249114988006	-1.10000082728057\\
0.00142156587716069	-0.900002617918742\\
0.000456129602964205	-0.700000175586727\\
0.0032433419217356	-0.500006768183443\\
0.00396013242607293	-0.30001007044833\\
0.00397796549118469	-0.10000737572036\\
4.43771266422854e-05	0.0999996350980906\\
0.00753157374984871	0.299979299589879\\
0.00806490729243472	0.499979118633345\\
0.00221677697212041	0.699994687811986\\
-0.00387876943977019	0.899984174843019\\
-0.0065819555004608	1.09997906666535\\
-0.0107722331545033	1.29996117008163\\
0.00925699303076541	1.49997817846487\\
-0.0116510084085687	1.49995286315554\\
-0.0130861408900333	1.2999716827101\\
-0.0153452578363563	1.09998444214055\\
-0.017884912870954	0.900000567409849\\
-0.0199766363841447	0.700011716715998\\
-0.0257427238391772	0.500072649427992\\
-0.0237401485610947	0.300029422277278\\
-0.0253454146491551	0.10003586457907\\
-0.0269361449338001	-0.0999563863543675\\
-0.0281734565311184	-0.299952558967773\\
-0.0291122212561315	-0.499950355757615\\
-0.029892343939465	-0.699948834273326\\
-0.0312652335504503	-0.899944122153105\\
-0.0320481571548288	-1.09994285290544\\
-0.0323909958102543	-1.29994255905937\\
-0.0327101377417254	-1.49994230443027\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.00062267827806604	-1.10000096932294\\
0.000883858046869433	-0.900000994591416\\
1.31868752713871e-05	-0.700000034183348\\
0.00112605779244165	-0.500001897890725\\
0.00428604741659423	-0.300011396196555\\
0.00517315824787151	-0.100012816734047\\
-0.00035488085046505	0.0999950373366545\\
0.00010719412483814	0.299999327446416\\
0.00291402373193666	0.499986660524497\\
0.00292528191923535	0.69998666020763\\
0.00266510689837226	0.899986490979955\\
0.00484856187219979	1.09998993317984\\
0.00247452948737851	1.2999936980094\\
-0.00322270409769635	1.49999239147389\\
-0.0146066007354353	1.49995804547874\\
-0.000213265432851084	1.30047663807728\\
0.00881419928016546	1.09999710518436\\
0.0917965300238687	0.905919461507051\\
-0.257618757322109	0.745294272334718\\
0.0233219302219226	0.500278824334416\\
0.0155213792524738	0.300025806657909\\
0.0145040097986357	0.100013976068311\\
0.0194874028645146	-0.0999561822403305\\
0.0165067197736395	-0.299978356737008\\
0.0450560352635825	-0.499484517555839\\
0.017752336835009	-0.699975440680181\\
0.017766935444181	-0.899975440147382\\
0.0178989712332884	-1.09997539656375\\
0.0179741795766115	-1.29997286217241\\
0.0177246218556442	-1.4999727064747\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00085825402147025	-1.10000184150839\\
-0.00135401021914149	-0.900002455944854\\
-0.00072421179769488	-0.70000043944669\\
-0.00156155643513523	-0.500002889780145\\
-0.000891148073490295	-0.300003294457689\\
-0.00576833344738942	-0.100014710485386\\
-0.000850933674294494	0.0999989314711614\\
-0.00534859148044126	0.29999080518158\\
-0.0070808171780503	0.49998501706227\\
0.00149069137561245	0.699990440461212\\
0.00225226450412452	0.899988990471881\\
0.00360363381263326	1.09999021901453\\
0.00786822343206227	1.29997610645244\\
-0.0102919637125792	1.49997960985545\\
-0.0107682588885559	1.49997775063354\\
0.00765735532017287	1.30002863179717\\
0.0239472747787994	1.10048691569333\\
0.0149162053306109	0.900094625141478\\
0.018256501351287	0.700122521030694\\
0.0212528522358701	0.500144967586872\\
0.0622159198877574	0.30140311230688\\
0.0256514369237755	0.100169174476525\\
0.0278174848838953	-0.0998190957700935\\
0.0299604172735144	-0.299807295480477\\
0.0325891866167041	-0.499790615466954\\
0.0489761871825755	-0.699208782515903\\
0.0374026142063262	-0.899761621809139\\
0.0492372127671227	-1.09960920242742\\
0.0432414670082635	-1.29971944799305\\
0.0450160423976457	-1.49971157504356\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000621680566315768	-1.10000096621915\\
-0.000599260123672186	-0.900000967475841\\
-0.000269371022457779	-0.700000060683868\\
-0.00022488517833847	-0.500001265507199\\
-0.0017392105400159	-0.300003299314826\\
-0.00369994674147682	-0.100005911805335\\
0.000911417460931461	0.0999984278410796\\
0.00272818121716969	0.299995289446536\\
0.00398189933394187	0.49999378234483\\
0.00371441634919478	0.699993603476882\\
0.00105471445943684	0.899996489307769\\
0.000557302932723706	1.09999587076124\\
-0.00994983227059206	1.29997128767843\\
0.00492080641338541	1.49999261711093\\
-0.00615882400792834	1.49997525983607\\
0.00840229787944164	1.30001034931828\\
0.0110391551158326	1.10002773261394\\
-0.0196961951068007	0.900438862181523\\
0.0164899308431543	0.700064997197157\\
0.0190104299764358	0.500080880117527\\
0.0215012795971618	0.300096391548621\\
0.0239391096224149	0.100111249638608\\
0.0264918342262765	-0.0998724586905881\\
0.0291453600642982	-0.299854730603418\\
0.0320460582321143	-0.499834043532401\\
0.0348150061230886	-0.699814874932756\\
0.0370400775416977	-0.899801829162638\\
0.0390702730146875	-1.09979152466303\\
0.0430405187231453	-1.29975733110367\\
0.0423827667341089	-1.49977780326993\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000677104992667566	-1.10000114618121\\
-0.000724494805966432	-0.900001093200971\\
0.000140581591086332	-0.700000019212728\\
-0.000917182201212387	-0.500001198676864\\
-0.00102808062417545	-0.30000150718883\\
-0.00480278125929373	-0.100010341835228\\
-0.000860944533690584	0.0999989810769631\\
-0.00765188691623411	0.299975502110352\\
-0.00763662331067368	0.49997939714425\\
0.00114303967699312	0.699991487927083\\
0.00242461384325155	0.899987381804073\\
0.00355198078363395	1.09998420438829\\
0.00459674056054331	1.2999921697424\\
-0.0132203443168701	1.49995590630178\\
0.00814487505079978	1.49997853796151\\
0.00549063507092864	1.29999150211734\\
0.00352589395002026	1.10000115286936\\
0.00165575922869257	0.900009896570183\\
-0.0597570445944068	0.702527035034009\\
0.240564639490681	0.528602207138804\\
-0.00630480333710291	0.300062226785365\\
-0.00876207124604577	0.100077322769027\\
-0.123067763606971	-0.0949634264597715\\
-0.0127838951397555	-0.299902407793988\\
-0.0145639500499271	-0.499894486148398\\
-0.169267398541831	-0.693182028468017\\
-0.0175844843070166	-0.899882996613522\\
-0.0196727831998303	-1.09987169295909\\
-0.0248708560310062	-1.29982693308515\\
-0.0233271641108994	-1.49985501760839\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000591392784589161	-1.10000087436548\\
0.00137307404452389	-0.900002728085434\\
5.14519164638377e-06	-0.700000053455393\\
0.00209944805711597	-0.500003132748934\\
0.00295108555785122	-0.300004945973235\\
0.00415101556047874	-0.100008545585656\\
0.000900880489461235	0.0999965996955468\\
-0.000371686425701288	0.299998349721711\\
0.00450324466830287	0.49999315313506\\
0.0114331014729282	0.699956778998528\\
0.000558816658519333	0.899999008170278\\
0.00159216296263695	1.09999566389328\\
0.0191793367970361	1.2999062850391\\
0.0164869510959649	1.49994127087307\\
0.00892606904926096	1.49997454715465\\
0.082302001816407	1.31392086541051\\
0.0168265749636965	1.10017056913569\\
0.023120839066318	0.900269638073813\\
-0.0756559448889939	0.703933727479021\\
0.0358409798960898	0.500471977947787\\
0.0420162491321528	0.300567335555815\\
0.047928590266666	0.100654744100677\\
0.053549153298111	-0.0992662634778406\\
0.0587600212250598	-0.299198369092341\\
0.0638715318714369	-0.499133039569755\\
0.0692611928806583	-0.69906012972285\\
0.074257663930089	-0.898997708174356\\
0.0790691453933478	-1.09893982391321\\
0.0836556261022947	-1.29888722655124\\
0.0882125902041442	-1.49883530500706\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000811360058154118	-1.10000164576963\\
0.00127065519593748	-0.900002173150386\\
0.000397093460025964	-0.700000133065506\\
-0.000160253847992088	-0.500000814197965\\
-0.000214264556220824	-0.300000715872004\\
0.00559701182809469	-0.100014627927544\\
0.0021025760889581	0.0999944328803064\\
0.00239012959306935	0.299994226162655\\
0.000849183069816542	0.499998527771422\\
-0.00966859074488772	0.699969062226161\\
-0.00396984544958662	0.899990099641773\\
-0.00304957599012594	1.09999232037916\\
-0.0162037044122431	1.29993441084782\\
0.00482878264189316	1.49999377110488\\
-0.0112370413507519	1.49995159745666\\
0.0597084442711914	1.30926697267595\\
-0.0176206147859913	1.1000044030951\\
-0.0212271028217212	0.900036922628779\\
-0.0248795949572774	0.700070277157091\\
-0.0280871321711893	0.500095999548641\\
0.154819670393122	0.310932881082417\\
-0.0353438154588686	0.100161834861694\\
-0.0389110467308721	-0.0998062566743229\\
-0.0421047422976092	-0.299780755820157\\
-0.0728501173444574	-0.499226295422952\\
-0.0478200346680433	-0.699739791982297\\
-0.0506085508336005	-0.89972035148145\\
-0.0533427532019429	-1.09970166095163\\
-0.056090270344901	-1.29968278793503\\
-0.0593249936111945	-1.49965682674745\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000500492000285073	-1.10000062623159\\
-0.000738718716372419	-0.900001264264582\\
-0.000243392591089118	-0.700000056079189\\
-0.00215370515031956	-0.500003876529432\\
-0.00203029749680234	-0.30000274788615\\
-0.00373742510723837	-0.100006264018136\\
-0.00254708652646243	0.0999969134066822\\
-0.0044213230462964	0.299993079093093\\
-0.00574325910065335	0.499987961644855\\
-0.0012319614748656	0.699992778918612\\
0.00413549913444048	0.899983440896588\\
0.00913197003867945	1.09995324659929\\
0.0113604433307011	1.29994083098089\\
0.0132077068487774	1.49993229984267\\
-0.0092279415406526	1.49997924791355\\
-0.0512188005177778	1.305091022553\\
0.164449204487192	1.1349507143835\\
0.0127229735058463	0.900309218552345\\
0.0187661743075734	0.700400540091229\\
0.0243224795874678	0.500477736310278\\
0.029916289175286	0.300555978379093\\
0.0353356256867269	0.100629414881954\\
0.0407116462884061	-0.099298318067956\\
0.0475440114143697	-0.299184954537255\\
0.0534405728475167	-0.499098012047926\\
0.0585402128089092	-0.699033305486477\\
0.0644164517380995	-0.898945077895573\\
0.071215114515836	-1.0988327548922\\
0.0739265797300452	-1.29883200243151\\
0.0785286201210291	-1.4987790484818\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000711222044746393	-1.10000126459599\\
0.00181263457576439	-0.900004297392894\\
-3.02845874706895e-05	-0.700000047430989\\
0.00284798953047896	-0.500006293827564\\
0.00343843668164163	-0.300007165399059\\
0.000509062998446917	-0.100002569349942\\
-0.000257320002852437	0.099995962287406\\
0.000327260710368106	0.299999772867047\\
0.0044801563941888	0.499992445301636\\
-0.00187833394239641	0.699985215934172\\
7.34828762936073e-05	0.899992179941374\\
-0.00271964763506645	1.09999133047253\\
-8.76419796735497e-05	1.29999106006291\\
-0.0035575571480842	1.49998748852462\\
0.0163613755873327	1.49994520285005\\
-0.00166655212138541	1.30000985498907\\
-0.00360111829580272	1.10001921157365\\
-0.00522998094632682	0.900025844667477\\
-0.00674976914450592	0.700031751903838\\
0.0592546735670132	0.501367792546351\\
-0.0133116802942928	0.300079569131639\\
-0.0120849009252734	0.100055787472863\\
-0.0131050682818975	-0.0999407151581513\\
-0.0136728774346014	-0.299939909138442\\
-0.0235122768985253	-0.499855220731595\\
-0.0149836445452999	-0.699937232622866\\
-0.014710103110813	-0.899937045560487\\
-0.014961194925899	-1.09993688794268\\
-0.0150920750061917	-1.29993684511868\\
-0.036920098828129	-1.49975350910987\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000496736174486292	-1.10000061686802\\
-0.000238073155245717	-0.900000784134483\\
0.000217094281936943	-0.700000060065327\\
0.00119738471509024	-0.500001805100591\\
0.00373739406249761	-0.300009629600947\\
0.00713172120538992	-0.100023726533763\\
-0.00127114457090867	0.0999980664391665\\
-7.49672302558732e-05	0.299999135397802\\
0.0047451417002242	0.499987446799052\\
0.0157030272151308	0.699929408291186\\
-0.00128671116272565	0.899993515436557\\
-0.00187725339092567	1.09999264358435\\
8.45225740820499e-05	1.29999854230626\\
-0.0038344872620699	1.49998783311791\\
0.00111239927353573	1.49999721062766\\
0.0610279288158153	1.30474223091203\\
0.00370934187313151	1.09999518257478\\
0.0167624822797422	0.90000459418962\\
0.00271825060730506	0.699996412439954\\
0.00752380816569809	0.499998055379613\\
0.00134255983856673	0.300001755729171\\
0.0290450807225816	0.100099640539686\\
0.00120642733398797	-0.0999982194071581\\
0.0347378063956118	-0.29986027303328\\
0.00103690770430765	-0.499998368881161\\
-0.000142779102747242	-0.699994889698492\\
-0.000179965550264754	-0.899997479343307\\
-0.000845553511786127	-1.0999963718219\\
0.000351646323800368	-1.29999698699525\\
-0.00106529922442312	-1.49999196759555\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000445569423443832	-1.10000049633089\\
-0.000199085917213457	-0.900000650693443\\
4.28126656304275e-05	-0.700000010142645\\
-0.00186531117727004	-0.500003815829615\\
-0.0013091362705414	-0.300001462192495\\
-0.00177753333230654	-0.100002010682766\\
-0.00206968724115983	0.0999974819157102\\
-0.00191174198715708	0.299997419548942\\
-0.00265964869065038	0.499995424428471\\
-0.0108101805798372	0.699964489610146\\
-0.0024297782091535	0.899993728643029\\
0.00141447205368079	1.09999246595964\\
-0.0136890991230501	1.29995745873376\\
0.00571507840664139	1.49998505973115\\
-0.0103927411466611	1.49997406961279\\
-0.00356876078960665	1.29999426885594\\
-0.00316428366028027	1.09999467786073\\
-0.00231230730125247	0.899996492528251\\
0.00631825540740798	0.700088719271856\\
0.0634640268607344	0.50184838098763\\
0.00039417415069384	0.300002692755828\\
0.0012213821569351	0.100004403445858\\
0.00166543020981812	-0.0999951036068516\\
0.0124601865333791	-0.299968040497719\\
-0.0673787594117377	-0.499201075826729\\
0.00287513741648428	-0.699993748359987\\
0.00298928844067268	-0.899993711293094\\
0.00379883479623491	-1.09999267143892\\
0.00411576499976831	-1.29999547296636\\
0.00327217459472887	-1.49999369384652\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000502517086888688	-1.10000063130955\\
-0.000312633504215162	-0.900000793863936\\
-0.000223039178392872	-0.700000056584821\\
-0.00160688819941315	-0.500002958119414\\
-0.000624158240583106	-0.300000836262888\\
-0.00637993736721622	-0.100019896839082\\
0.000223758182671458	0.09999815978226\\
-0.00140320792890367	0.299998884172863\\
-0.000706955406679825	0.499998885907004\\
-0.0117856599274878	0.699961550401709\\
-0.000209091725606854	0.899994953950727\\
-0.0010856238406236	1.09999901396655\\
0.000478466508915631	1.29998569443429\\
-0.0153436318216329	1.49995281877985\\
0.000902047119666992	1.49998555802121\\
0.0251159022917704	1.30217616225586\\
-0.00761558593315469	1.10007661465184\\
-0.0122780111103354	0.900130967558764\\
0.020880789009355	0.7000832816049\\
0.0487980304621227	0.500951042427993\\
0.0251704187998454	0.300106765452911\\
0.0270695294119955	0.100115782208959\\
0.029212092256086	-0.0998727410228986\\
0.0313416352679863	-0.299861403317941\\
0.0334764077523227	-0.499850103864047\\
0.0546956778430633	-0.699207697019096\\
0.0358268333057863	-0.899841333407282\\
0.0367462933755782	-1.09983921987906\\
0.0375353177174163	-1.29983766347448\\
0.0383761495729993	-1.49983589597115\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000649782704643167	-1.10000105554669\\
0.00158027823733026	-0.900003220113248\\
0.000347910876531951	-0.700000111222041\\
0.000876744234834622	-0.500000744875726\\
0.00233099807893132	-0.300003437323673\\
0.00497631635048142	-0.100011260306153\\
0.00127107183194599	0.0999983834724393\\
0.00157756931534062	0.299999084834649\\
0.00972360731672623	0.499969931369881\\
-7.95855122613096e-05	0.699998139841558\\
5.42011992063137e-05	0.899998095416439\\
-0.000838797639412124	1.09999735309611\\
0.00561896354069135	1.29998894855129\\
0.0157726585076497	1.49995196644259\\
0.00855454934971771	1.49997273093031\\
-0.0411859804922595	1.30585463204655\\
0.002464936765238	1.10004173946403\\
0.0550582641786868	0.901886960004972\\
-0.00403740738950424	0.700094599970957\\
-0.00716906127926649	0.500119119614203\\
-0.0114283112746856	0.300162602543966\\
-0.0125943735049894	0.100156300365652\\
-0.0153126629056887	-0.0998252282335526\\
-0.0178874351500003	-0.299808653916507\\
0.11876110091225	-0.496819637961762\\
-0.022658377075072	-0.699780169608453\\
-0.0248496770325332	-0.899768164759403\\
-0.0269635251281186	-1.09975699356299\\
-0.0290852627208405	-1.29974573882028\\
-0.0314805093500451	-1.4997313952899\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000490783180332226	-1.10000060217123\\
0.000371513170097319	-0.900000377135924\\
-0.000391405682636362	-0.70000013394416\\
-0.00163682423612974	-0.500002120793105\\
-0.00215769144751834	-0.300002799050885\\
-0.00319779707395219	-0.10000452075747\\
0.00210137643433272	0.0999974327040922\\
0.000447102742874751	0.299999835962723\\
0.00130105377154913	0.499995039844376\\
3.06891804151963e-05	0.699998554914946\\
0.00119780940358894	0.899995149461915\\
0.00238102306511309	1.09999164944487\\
0.000981289292445608	1.29999967073777\\
0.00960686122339585	1.49995981123751\\
-0.00657199225754262	1.49998990280939\\
0.0105918805602577	1.30016086780956\\
-0.0249806003170881	1.10066067731635\\
-0.00257067286563486	0.899996802896278\\
-0.00170108398404068	0.699993466719975\\
-0.00128592944863579	0.499993411072914\\
-0.00196165388811734	0.299997366418235\\
-0.00200247818932905	0.0999942357806934\\
-0.00293748898419482	-0.100001279538267\\
-0.104410305854381	-0.297084190514498\\
-0.00176125508646663	-0.50000549673757\\
-0.0588067796092279	-0.699026932873915\\
0.00156355642897852	-0.899997928728458\\
0.00179669673888975	-1.0999977928424\\
0.00168759829148553	-1.29999748599512\\
0.000971676835852727	-1.49999444040431\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.00082606357071	-1.10000170595983\\
0.00188504782727889	-0.900005188608538\\
-0.00019505333511822	-0.700000114531034\\
0.00428154150501426	-0.50001363765115\\
0.00685454236012924	-0.300030404484143\\
0.00849309880840108	-0.100035391849644\\
0.000491255046095423	0.0999976391453347\\
0.0142307404801907	0.299924147158796\\
0.0166179899039681	0.499909899251761\\
0.0087732038158009	0.699968898992998\\
0.000743881570264495	0.899993036710403\\
0.000438543414182098	1.09999280363179\\
0.0219605582418214	1.29989698319235\\
0.00247617483056221	1.49998114335088\\
0.0222427481414922	1.49990129736542\\
0.0203164485202279	1.29991703927198\\
0.020126933067629	1.09991712906227\\
0.0194951433175057	0.899918126960481\\
-0.00244163539577361	0.700116824731835\\
0.0312519893987496	0.500260921311194\\
0.0395972033247932	0.300415063187015\\
-0.0096837457168006	0.10015285410234\\
-0.014881666923745	-0.0997885424797239\\
0.0177312722366586	-0.300080466099122\\
0.0176365943611446	-0.50008044368937\\
0.01775180143598	-0.700080410507692\\
-0.0325653578743247	-0.899596389480758\\
0.0184621127548361	-1.10008068537635\\
0.0183992130566415	-1.30008067548542\\
0.0194851238647791	-1.50007896787615\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00078925364296373	-1.10000155730935\\
-0.000570267645239925	-0.900000791902516\\
0.000302192652609762	-0.7000000826576\\
-0.00386861408733861	-0.500009631111983\\
-0.00207830935429047	-0.30000292947655\\
-0.0024251004842419	-0.100003230136995\\
0.000783151731416762	0.0999980903732762\\
-0.00303975864297381	0.299996296462743\\
0.00039316280508619	0.499996503517458\\
-0.0140595069508711	0.69994207756327\\
0.00140661759780517	0.899994987083873\\
0.00407271854233867	1.09999417715973\\
-0.00930082437017101	1.29997455268073\\
-0.0201550842702902	1.49991899232105\\
-0.0114009096603329	1.49996424960704\\
-0.00757730616412995	1.30000931447192\\
-0.00368134529593945	1.10004726435012\\
0.000573066365374011	0.900092519516652\\
0.0105482494081749	0.700272671484154\\
0.00875789121330584	0.500176380679765\\
0.0134948263226579	0.300231887617126\\
0.0181526151898779	0.100286132466215\\
0.0337814724618275	-0.0993897373719337\\
0.0903520893507722	-0.297875539598149\\
0.0294850674274314	-0.499606295429043\\
0.0333353026942598	-0.699569231215628\\
0.0423481085293567	-0.89942012291795\\
0.0461638698456132	-1.09938366325033\\
0.0505004081764567	-1.29933604094632\\
0.0544151190191012	-1.49929772487357\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00066393499065393	-1.10000110202722\\
-0.00140929279813173	-0.900003704621865\\
7.2547482470174e-05	-0.700000016664874\\
-0.0015322298517182	-0.50000224893672\\
0.000577879180393825	-0.300001130591287\\
-0.00668731059697965	-0.100020329324044\\
-0.00020695887474554	0.0999985300984611\\
-0.000774602860175864	0.299997724547603\\
-0.00237800316653267	0.499994440347686\\
-0.00494277056747159	0.699987433331908\\
-0.00338909371003376	0.899994017624323\\
-0.00972636814194854	1.0999638116645\\
-0.00622234730320646	1.29998130139054\\
-0.0262704644520415	1.49985521506259\\
-0.0248909385442353	1.49987172389985\\
-0.0171667999042365	1.29992881210708\\
-0.0385619236351286	1.10022329873965\\
-0.0152055030423726	0.899933627406643\\
-0.0145945624203721	0.699934560529929\\
-0.0169547376009233	0.499916216889298\\
-0.0130408578159375	0.299937578507537\\
-0.0119273940232321	0.099940678035599\\
-0.0109748182829057	-0.100057053450183\\
-0.00999948158764157	-0.300054663834952\\
0.115224483603858	-0.49566169463248\\
-0.0402222032319443	-0.699772383013795\\
-0.0107431622799161	-0.900066863404301\\
-0.00942697747547809	-1.10006253250131\\
-0.00742095660763391	-1.30005247194897\\
-0.00555062436175764	-1.50004372640098\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000433671968496498	-1.10000047017899\\
0.000645845060168554	-0.900001501766596\\
0.000482229476541223	-0.700000323930695\\
0.00216549861405052	-0.500004423951563\\
0.00313048289791845	-0.300006751951782\\
0.00701548580745657	-0.100023700924872\\
0.000107784797305546	0.0999983153986847\\
0.000239161485152065	0.299999457198265\\
0.0125065424021174	0.499946814699888\\
0.00211531927423449	0.69998887434809\\
-0.00123040606476491	0.899988188795032\\
8.31881042514566e-05	1.09999651404932\\
-0.00255207948425936	1.2999868618819\\
-0.00567921001861649	1.49997506806286\\
0.0193521110145768	1.49992284876504\\
0.0123578054373271	1.30063896315004\\
0.0280225169959746	1.10125336484419\\
0.0435750204263037	0.901858982683984\\
0.058662806381867	0.702428897904984\\
0.0739161758719186	0.503012097187363\\
0.088107031871137	0.303516183429689\\
0.851372436580743	0.38520690457912\\
0.117028325206613	-0.0954364887489337\\
0.131290448547903	-0.294927320211931\\
0.145505628495049	-0.494421501959726\\
0.159753094641561	-0.69391338076286\\
0.174798298870529	-0.89334771938544\\
0.188929978572807	-1.09284783374328\\
0.202811760260333	-1.29236549245343\\
0.216530600952055	-1.49189442120833\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00043819965933293	-1.10000048004793\\
-0.000120798191255675	-0.900000526860593\\
-0.000450389407788221	-0.700000205578462\\
0.000187894928192669	-0.500000695723411\\
-0.000591300193982831	-0.300000856447724\\
-0.000482486837744486	-0.100000886048592\\
-0.00152673367749598	0.0999981686213281\\
-0.000457280254695205	0.299999502081287\\
-0.00625452225035349	0.49998297377778\\
0.00220391437248634	0.699993946769412\\
-0.000695243567946711	0.899995793121473\\
-0.00104743838572392	1.09999548301826\\
-0.00246779845191423	1.29999513306697\\
-0.0110098237765158	1.49997254058962\\
-0.0136040680250408	1.49994736627533\\
-0.0355759576029147	1.30130141620899\\
-0.000177604207398017	1.10007609784693\\
0.00373213885496234	0.900114316725666\\
0.00755477777403193	0.700150851483402\\
0.0114583016837292	0.500188948859211\\
0.0151355612537496	0.300222757311603\\
0.0189883997197059	0.100259871665903\\
0.0225786833446591	-0.0997079003962285\\
0.0289137350922389	-0.299620832160165\\
0.0296746710728693	-0.499644928853365\\
0.0328942149384764	-0.699619013517597\\
0.0360702348179773	-0.899593794171871\\
0.0392827842236585	-1.09956799132319\\
0.0429075616577195	-1.29953517254409\\
0.0460538453920232	-1.49951042325943\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000475392023609424	-1.10000056499474\\
-0.000315874504773727	-0.900000126348362\\
-4.03318855807773e-05	-0.700000005567814\\
-0.000998850634490585	-0.500001115812397\\
-0.00155290041493934	-0.300002499211974\\
-0.00227425999916466	-0.10000380011533\\
-0.0028482148880223	0.0999953763224387\\
0.00450248435500844	0.29998859483471\\
0.00246127876307136	0.499997515260641\\
0.0121311088679313	0.699959265329669\\
-0.000567383663973757	0.899998460782167\\
-0.000762973915197295	1.09999836514328\\
-1.44448013433244e-05	1.29999945133458\\
-0.000878368042798777	1.49999776309963\\
0.0219015716500195	1.49990189586855\\
0.0320657350156	1.30114237144312\\
-0.0067748474516102	1.0999878279773\\
-0.00401350644285646	0.900045945173262\\
-0.00587683348822886	0.699988867974601\\
-0.00635714808881824	0.499988182234062\\
-0.00634884846342602	0.299988182406272\\
-0.0926271549197551	0.103784339763531\\
-0.00215830260112097	-0.10000150118954\\
-0.00175504544489939	-0.300002539446834\\
-0.00550588265696001	-0.500011393464282\\
-0.00056691017006799	-0.700000761245651\\
-0.00025278515083778	-0.900000273373694\\
-0.00740108877878147	-1.10000827553612\\
0.000157137078044926	-1.30000007737198\\
-0.00154594078811307	-1.50000409065073\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000636466245175913	-1.10000101272577\\
-4.76852508700755e-07	-0.900000004650812\\
-8.50770744111863e-05	-0.700001177292898\\
-0.000220088793582491	-0.500000457120773\\
0.00151361914620872	-0.300002566361332\\
-0.00397794225205648	-0.100008374941975\\
0.00161440536679864	0.0999958070803454\\
-0.000190350878888349	0.299999759902708\\
0.00287162638167954	0.499992928065216\\
0.00407342395351837	0.699989317239112\\
0.00177553407100099	0.899998435055354\\
0.00655442895877695	1.09998148676803\\
0.00189323298517658	1.29999522462718\\
0.0119224937368134	1.49995760702129\\
0.00272200850984919	1.49999350744763\\
0.00507986708966585	1.29999482576855\\
0.00564752978053234	1.0999956313725\\
0.00631935094562118	0.899996759734873\\
-0.0612421593521104	0.702424399372579\\
0.00781616880105452	0.499999781464592\\
-0.0521979725065438	0.301248036535596\\
0.0265201810818139	0.100142435483026\\
0.0140419462355894	-0.0999885269446032\\
0.0340809687804785	-0.29977811023087\\
0.0171406926314174	-0.499976843498099\\
0.0173687436836111	-0.699978686528671\\
0.0181104402849716	-0.899976353941331\\
0.018787291917133	-1.09997520861772\\
-0.081337610342201	-1.29862286361331\\
0.0256635464899705	-1.49993860213797\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000747036182083231	-1.10000139516251\\
-0.00114031934991466	-0.900001781842009\\
-5.3209734305369e-05	-0.700000012115484\\
0.00262729227236934	-0.500006908833924\\
0.00324623856811536	-0.300007458186009\\
0.000815660716789982	-0.100000788133838\\
-0.000844212025824992	0.0999990662078742\\
-0.00128488797976098	0.299998580719044\\
-0.000135491509356092	0.499999447009095\\
0.0122567077759748	0.6999551828987\\
9.14757419567603e-05	0.899996748022253\\
-0.00010682955449142	1.09999664970975\\
-0.00643846778108404	1.2999815125209\\
-0.00776429852197234	1.49997711790474\\
0.0135404120363081	1.49995810782958\\
-0.00897693784445569	1.29998125820303\\
0.0163515289969619	1.10008228338395\\
0.00344370673749307	0.900005669775048\\
0.00456148501086664	0.700008793370111\\
0.00587587409654884	0.500013070088693\\
0.00676396162054557	0.300014997504741\\
0.00724754175631065	0.100015589027505\\
-0.0179553317211287	-0.0999020571311017\\
0.00908436587054998	-0.299980083127438\\
0.00960659438507224	-0.499979401319722\\
0.0102456989362459	-0.699978210834724\\
0.0103662448025692	-0.899978174506456\\
0.0108455036660851	-1.09997767330933\\
-0.134861542953764	-1.29625293525213\\
-0.0161867004872553	-1.49994315235124\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000632689315396239	-1.10000100074193\\
-0.000554574698679533	-0.900000643406409\\
0.00017004845819839	-0.700000034997145\\
-0.00148541711073664	-0.500002165926457\\
-0.00247899205423399	-0.300005104782184\\
-0.00499342458073356	-0.100011346612202\\
-0.00334524840484573	0.0999938912856112\\
-0.00675440329990789	0.29998475469319\\
-0.00591556215610375	0.499987786067429\\
-0.00411522828429982	0.69999029842395\\
-0.000433428477637579	0.899997959855433\\
-0.00397016806915053	1.09999027206891\\
-0.0102157558625277	1.29996459624663\\
-0.00738636195281462	1.49998806327578\\
-0.0143326567137016	1.49995888421656\\
-0.00529285529416761	1.29999497085087\\
-0.00628992353222418	1.09999745622899\\
-0.00702227108269017	0.899998797065818\\
-0.00768525339182542	0.699999895932693\\
-0.00772841996405236	0.499999900591075\\
-0.011451474232964	0.300014286012736\\
-0.00709377045003176	0.100000506851325\\
-0.00636041847813132	-0.0999979791660307\\
-0.0395856678803082	-0.299407106350929\\
-0.0047101254324399	-0.499994549763215\\
-0.0037632190286418	-0.69999230817131\\
-0.00271658298803355	-0.899989569535055\\
-0.0132972505943678	-1.09998582315199\\
-0.000512514317799324	-1.29998347291175\\
0.000501445355575454	-1.49998090260969\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000561649693303198	-1.1000007886275\\
0.000146712988145718	-0.900000489844222\\
0.000136672956590973	-0.700000019028679\\
-0.00168699451839747	-0.500002116627983\\
-0.00404743273228983	-0.30001006872953\\
-0.00583770764524297	-0.100015320856723\\
-0.000785732830688393	0.0999983564869394\\
-0.00765280590272887	0.299980626744483\\
-0.00825810107714607	0.499979570227062\\
-0.00636674939559045	0.699984870611905\\
0.000479089319929973	0.899994812487492\\
8.02462026211631e-05	1.09999441479752\\
-0.0160398564375725	1.29994537747757\\
0.00976142733032675	1.49997858244584\\
0.00901042777403557	1.49998118450867\\
-0.012874949001333	1.29996653304775\\
-0.0117042096445617	1.09996995965371\\
-0.0107915333198596	0.899972042109738\\
-0.00980163823074322	0.69997449185546\\
-0.00864400547289192	0.499977842167526\\
0.101719376472929	0.30427435283498\\
-0.00742239706038376	0.099979716318001\\
0.0192816152950634	-0.0998811676792467\\
0.0193120331827566	-0.299893052571305\\
-0.00299934812835488	-0.500005381569917\\
0.0230396512585418	-0.699875619921885\\
0.0235056350637261	-0.899876272530269\\
0.000451119853355968	-1.09999511675017\\
0.00209524503718395	-1.29998835876695\\
-0.00219798779631986	-1.49999384515873\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000664480536494859	-1.100001103839\\
0.000581789848960699	-0.90000124661547\\
-0.000263938975302204	-0.700000059343592\\
0.0011414731839158	-0.500001508472216\\
0.00361675771537846	-0.300010348587424\\
0.00445432854458797	-0.100008762351913\\
0.00103517789192944	0.0999966645798149\\
0.000236265248165496	0.299999585412753\\
0.0126810547793904	0.49994606911032\\
0.00220168822605492	0.699995307601885\\
0.00047215616523847	0.899997147928948\\
0.000358538973177022	1.09999711565678\\
0.000845907116337374	1.299993587956\\
5.88414528923756e-05	1.49999211349816\\
0.0147601292766129	1.49995368868076\\
-0.00533790189684087	1.30005669736965\\
-0.00801314840000628	1.1002938772569\\
-0.0160194872719026	0.900454110973393\\
-0.0234494148677649	0.700592175634556\\
-0.0307934916609838	0.500727059778748\\
-0.0387665905707443	0.300885719944366\\
-0.0464271516100324	0.101032484282385\\
-0.0546552000314642	-0.0987991244986911\\
-0.062269620694671	-0.298654123430326\\
-0.0698516029194005	-0.498510355621228\\
-0.0770469743992434	-0.698380880284739\\
-0.0860145852141048	-0.898184029843729\\
-0.0938212697474781	-1.09803161063893\\
-0.100435368097158	-1.29792015590276\\
-0.106786756948081	-1.49781928011211\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000882854482678799	-1.10000194858959\\
0.00142550561735415	-0.90000263899263\\
0.00081229535478574	-0.700000624502781\\
0.00452266113912482	-0.50001412013266\\
0.00128837847360743	-0.300001566616179\\
0.00718732791148895	-0.100022912495352\\
0.00282113731308587	0.099995826999992\\
0.0018531148253925	0.299998176296566\\
0.015251740506164	0.499922302598381\\
0.00181195044924452	0.699998378079792\\
0.00323305447185063	0.899996464494736\\
0.00501170778556131	1.09999178772785\\
0.0280860794700012	1.29982170869305\\
0.0300795587309718	1.49981372391154\\
0.0275033024802536	1.49984959875712\\
0.0217854041767299	1.29990236429729\\
0.0285272416107958	1.10025171419083\\
0.0219806791439908	0.899902463909191\\
0.0207270760948106	0.699903817788454\\
0.01955205350618	0.499907269513449\\
0.0184249624286205	0.299910887920414\\
0.0177127526192338	0.0999119482174991\\
0.016606760892756	-0.100084993714874\\
0.0151039916376079	-0.300079035923769\\
0.013077244253354	-0.500068766397712\\
0.0948454825521586	-0.698518728020192\\
0.0112456676120912	-0.900066934036841\\
0.108710690436609	-1.09827831970537\\
0.0111654237507656	-1.30006522207331\\
0.00723142877395701	-1.50005340561852\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000532711895640932	-1.10000070945617\\
0.000308434851733326	-0.900000748677164\\
-0.000390347371763068	-0.700000139545477\\
0.000503200657585538	-0.500000796478931\\
0.000332448797406018	-0.300000869369439\\
0.00246597946572882	-0.100002826723864\\
0.000445700431203524	0.0999991931902016\\
0.00508263969883081	0.299989742595871\\
0.00550512577121926	0.499989460941788\\
0.00204049314941939	0.6999910592843\\
0.0032136405489839	0.899987618567651\\
0.00428567837375862	1.09998474538427\\
0.00701744153521037	1.29998836188214\\
0.00686493583123267	1.49997634131465\\
0.011822981591545	1.49996990536492\\
-0.00465309544190815	1.29999904319763\\
-0.0127345564256687	1.10008783840592\\
-0.000652426712415527	0.900019055200351\\
-0.0581721550797566	0.701879694094123\\
-0.0164912486850993	0.500082292694132\\
-0.0325170483523455	0.300333027172116\\
-0.0219970611841196	0.100120264848123\\
-0.0250088798276064	-0.0998570562371912\\
-0.027603658984939	-0.299840435549893\\
-0.0302381301260538	-0.499822708093966\\
-0.0368400966875191	-0.699743910756391\\
-0.0590853159482054	-0.899371675496791\\
-0.0370526136302826	-1.09978203352471\\
-0.0393708948376801	-1.29976983601872\\
-0.0416385954119174	-1.49975697944076\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000528429231752533	-1.10000069809485\\
-0.000730791940559886	-0.900001833461149\\
-0.00040783720018626	-0.700000171074455\\
-0.00249402324169961	-0.500005743031415\\
-0.00400122836576332	-0.300011422280265\\
-0.00747668401722457	-0.100026842320268\\
0.00115611999147168	0.0999978866066926\\
-0.0106577043335422	0.299960452147337\\
-0.0124787439644934	0.499952164535082\\
-0.00753744166745372	0.699983714084533\\
-0.00288706207655977	0.899996270648434\\
-0.00371975384588899	1.09999453720197\\
-0.0191881847062578	1.29991823669739\\
-0.0211926393258134	1.49991356799119\\
-0.00567885497943918	1.49998945412455\\
-0.0138006941519521	1.29995051481817\\
0.0248458458317676	1.10182181931406\\
0.0230321127531948	0.901039535395682\\
-0.011917032858672	0.69995387984442\\
-0.0116838284368054	0.499954015805222\\
0.0146260934889182	0.300232126418038\\
-0.0742984726323858	0.101291084828305\\
0.0183657035085361	-0.0997677848984812\\
0.0213882993960579	-0.299744512280652\\
0.02337490669956	-0.499734645515824\\
-0.107403766705809	-0.698023286004227\\
0.0271835123953942	-0.899716454486967\\
0.0286581075167362	-1.09971101833616\\
0.0304080584361825	-1.29970336236907\\
0.0321567854962918	-1.49969571710712\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000533005919463583	-1.10000071023954\\
-0.000151834689862195	-0.900000526001001\\
-3.37459415714148e-05	-0.700000002003439\\
0.00221141903957603	-0.500004363603784\\
0.000327494129599639	-0.300001325322361\\
0.00680015011154098	-0.100025388395852\\
0.000662639977163617	0.0999983347963323\\
0.00124977802222475	0.299999447701567\\
0.0110116784863974	0.499960530398587\\
0.00058470431624582	0.699999255301266\\
-0.000376682641947705	0.899996944625709\\
-0.000439816730273135	1.0999945305761\\
-0.000686847340663164	1.29999944416581\\
-0.00069786163666719	1.49999944386253\\
-0.00069786163666719	1.49999944386253\\
-0.0172754476199942	1.30117256462358\\
0.0174106573030814	1.09992716597015\\
0.0313070296721468	0.900447208396645\\
0.0144480206644929	0.699938261123361\\
0.0888992295467192	0.504154222800721\\
0.0105768200171197	0.299957013508027\\
0.00867484062075837	0.0999659868639369\\
0.00736307258892332	-0.0999777012177811\\
0.0772831385780104	-0.298671442971538\\
0.00430852010693435	-0.500018106657787\\
0.00227657080838349	-0.700007784346533\\
0.00118047613558062	-0.900005791885729\\
0.00044181629170348	-1.1000057057736\\
0.0188846314984489	-1.29992103857825\\
0.0165141260249931	-1.49994359417637\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000807210227950248	-1.10000162897751\\
0.00112853768827105	-0.900001826290514\\
0.000457288901320846	-0.700000186434412\\
0.0050379551097954	-0.500018874068435\\
0.00646520002629625	-0.300023966703402\\
0.00242057474690787	-0.100004217037782\\
0.00162213823082519	0.099998427595807\\
0.00188495586872944	0.299998080897725\\
0.000780061042769498	0.499995056198651\\
0.0192614927303901	0.699893649300113\\
9.15809439372389e-05	0.899993921286205\\
-0.000826468798882385	1.09999181423678\\
-0.00175410198096117	1.29998966296691\\
-0.00294651828272195	1.49998610829373\\
0.0299824910977816	1.49982154084422\\
0.0169773429696643	1.3000871009816\\
0.0232657617588813	1.10018598595436\\
-0.0253345046721686	0.901474371522123\\
0.0359022630311359	0.70038585034907\\
0.0429465640068014	0.500509944287923\\
0.0490931789182308	0.300603552807555\\
0.0548724004994324	0.100687068750048\\
0.0609371342458337	-0.099220957613541\\
0.0669751292300663	-0.299129793377672\\
0.0730433192318808	-0.499037252257473\\
0.0795893695889131	-0.698930096613451\\
0.0861064597447404	-0.898823887252132\\
0.0925586388593217	-1.0987197836199\\
0.0995163875617209	-1.29860010078082\\
0.105957498928346	-1.49849582081709\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000508629549647652	-1.10000064676109\\
0.00140012116311356	-0.900003004016638\\
-8.77715371286775e-05	-0.700000015378755\\
-0.000511977372193647	-0.500001082048487\\
-0.00070208380480946	-0.300001172399647\\
3.26290024128039e-05	-0.100001287957082\\
0.000672643073648062	0.0999978234727798\\
0.00150261449610153	0.29999610133396\\
-0.000727346464459452	0.499996345766915\\
0.013841721956146	0.699935990898577\\
0.00150903493754116	0.899995721538209\\
0.00168322863475713	1.09999564567958\\
0.0139031171270043	1.29994436000222\\
0.0053200424787773	1.49998296506722\\
0.0152810890057249	1.49993998915036\\
0.00927605261429831	1.29997466390836\\
0.00813328506405144	1.09997792872919\\
0.00674841681964397	0.899982723436803\\
0.00508200115129891	0.699989665910247\\
0.00364368420988563	0.49999483786618\\
-0.0510322517961148	0.300865285062441\\
-0.129270313579489	0.106699216999524\\
0.000921685832424823	-0.0999982415406961\\
0.0127145560141957	-0.299982494076826\\
-0.0887259286834834	-0.498261179685711\\
-0.00889432855050597	-0.699939845631514\\
-0.0111669412221445	-0.899927309840885\\
0.0184661190569081	-1.09996099708707\\
0.000937472201755902	-1.29999748649037\\
0.0236049691858271	-1.49993060445028\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000758212176091844	-1.10000143721942\\
-0.00122315841504178	-0.900001977657667\\
-0.000217152161899282	-0.700000060067724\\
-0.00204877041968864	-0.50000284124727\\
-5.49739045916307e-05	-0.30000114604003\\
-0.00430862029789953	-0.100008016743085\\
0.000858063096620285	0.0999972075353093\\
0.0013733875565751	0.29999654363596\\
-0.00592258735223429	0.49998962894414\\
0.00297038437654763	0.699993932236534\\
0.00114642535613892	0.899988218052586\\
0.00149315523128477	1.09999031493653\\
-0.00634345971974209	1.29998999897414\\
0.012210466242959	1.49996344621192\\
0.0119367075211226	1.49996427509358\\
-0.00694797421215901	1.29999017045158\\
-0.00740830786105176	1.09999070021996\\
-0.00765132466522278	0.899990847862927\\
-0.0387165682013649	0.700535578476467\\
-0.00793368657764488	0.499991320340456\\
0.0695564238015858	0.301733275120372\\
-0.00821374726417295	0.0999913565941206\\
-0.0272258977202855	-0.0996784254624946\\
-0.0109565978311922	-0.300003152033057\\
-0.0139089378698574	-0.499990773738335\\
-0.0112892174370241	-0.700003013315892\\
-0.01797876742854	-0.899970086190376\\
-0.011426450723371	-1.10000294640009\\
-0.0111990200724661	-1.3000028170883\\
-0.0167592978297031	-1.49998784339873\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00055675570051755	-1.10000077494378\\
-0.000110082305068148	-0.90000041095011\\
0.000158226248880186	-0.700000021414942\\
0.00023760269446962	-0.500000494092755\\
-0.000792851612899822	-0.300001043763436\\
0.00523171428336245	-0.100012149815808\\
-0.00227224000793082	0.0999961477646276\\
-0.00032063357714379	0.29999883055868\\
0.00507808975172097	0.499991008473319\\
-0.000202065545356871	0.699996308224126\\
0.000301350475120418	0.899995674653898\\
0.000376304556872216	1.09999566060861\\
0.00395603665072866	1.29998965301607\\
0.0018474725169349	1.49999261567906\\
-0.014594859879121	1.49995328211337\\
0.0182642818374626	1.30066753353501\\
-0.0127261137616106	1.09996094325732\\
-0.00469115726197328	0.89999452050828\\
-0.0104082577745708	0.699967724610817\\
-0.00916985513950513	0.499971586181631\\
-0.0076273221158692	0.299977493236081\\
0.0308573563260469	0.100419072191241\\
-0.00579512484111155	-0.100018302506175\\
-0.00540134060191845	-0.300018962070406\\
-0.00355809762978824	-0.500012004361363\\
-0.00193655409368017	-0.700005430744733\\
-0.0108890265373694	-0.90003049095434\\
0.00139707762111575	-1.09999153703963\\
0.00102087919109025	-1.2999984937935\\
-0.000282989589466275	-1.50000784262631\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000585455221686922	-1.10000085689638\\
0.00115766016603169	-0.900001676673158\\
-0.000204593974743535	-0.70000007031311\\
0.000399953445936007	-0.500000378338128\\
-0.00132519274804582	-0.300002780740477\\
0.00389320471632753	-0.100007221864574\\
-0.000376667563889741	0.0999990771760894\\
-0.000278851481281444	0.299999302463541\\
0.00596863554992412	0.499987611360523\\
0.0083087868478068	0.699980660904688\\
-0.00255740664794102	0.899997165247749\\
-0.00307545841886313	1.09999297692515\\
0.00263646600660435	1.29999422352247\\
0.0102737401359578	1.49997762745512\\
0.0102737401359578	1.49997762745512\\
0.01893046345165	1.30174245154454\\
0.00532805791425111	1.10021883664792\\
0.0723524253419149	0.905326007305281\\
0.0197966880989577	0.700480615770866\\
0.027451097363356	0.500627144400431\\
0.0335157968326993	0.3007158008235\\
0.0407818610630789	0.10084779471593\\
0.048504498882357	-0.0990032643005669\\
0.0553396417727657	-0.298886374135797\\
0.0624841786406161	-0.49875865659853\\
0.0694554049190334	-0.698637124683952\\
0.0766412363484991	-0.898507992562858\\
0.0833792739717766	-1.09839385964582\\
0.0896499012209978	-1.29829553356053\\
0.0956585851971149	-1.49820525247603\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000703181796391109	-1.10000123616542\\
0.00175040105977242	-0.900004087798946\\
0.000523938424516858	-0.700000230943598\\
0.00428690355392179	-0.500012374991083\\
0.00576423803956728	-0.300017831358469\\
0.00650176006754643	-0.10001826419405\\
-0.00100415247084682	0.0999976869420272\\
0.00861400847425891	0.299976158317688\\
0.0127645664610115	0.499951035289624\\
0.00531326892305529	0.699992131278128\\
0.000369454032731777	0.89999885203154\\
0.000971947005674329	1.09999794453502\\
0.0186178777672351	1.2999267393474\\
0.00272379862514691	1.49999534748162\\
0.0210312351773024	1.49991398767322\\
-0.0122891355714527	1.30242180883366\\
0.00268725622990963	1.10000380114535\\
0.00367620274326867	0.900006246198308\\
0.00481392831252588	0.70000961561322\\
-0.0173125825913585	0.500292050404407\\
0.00615536655295748	0.30001226510662\\
-0.00769227166143616	0.10016064932528\\
-0.0851832893900937	-0.0976606210414523\\
0.0101422532543037	-0.299975858608702\\
0.0109538585733108	-0.499974211843938\\
0.0115375601869295	-0.69997336007319\\
0.0125863720483444	-0.899970610038481\\
0.0135590562732211	-1.09996824473799\\
0.0155127585964304	-1.2999605852123\\
0.0165966425487647	-1.49995764817968\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000497763518541515	-1.10000061942226\\
-0.000286354538085657	-0.900000400571091\\
0.00013518097298884	-0.700000038225129\\
-0.00027100655574826	-0.500000451728602\\
0.00148408678727007	-0.300002836855788\\
-0.00439973472868499	-0.100008744719732\\
0.000966087639385524	0.099996703137788\\
-0.00211455983411703	0.299997956581614\\
-0.0113755393316965	0.499956000618414\\
0.00193628794620475	0.699997466558302\\
0.002406402122559	0.899996914039191\\
0.00257485527310993	1.09999684309802\\
0.00350182619482318	1.29999574012348\\
-0.00580450975115539	1.49998819628135\\
-0.0137783531160653	1.49996148761862\\
-0.00241679666417377	1.30014076180224\\
-0.0102565808868162	1.10029447641433\\
-0.0178389877891896	0.900438260334957\\
-0.0255865938186247	0.70058838017284\\
-0.0330739497552054	0.500730174015978\\
-0.040376131196954	0.300863217172039\\
-0.0477688145891491	0.101000234638435\\
-0.0549366319656743	-0.0988715984812587\\
-0.0622642095814588	-0.29873731992014\\
-0.0688588924116398	-0.498627873211029\\
-0.0756474126587662	-0.698512629990665\\
-0.0840918948292444	-0.898340145000359\\
-0.0914662798825784	-1.09820414487299\\
-0.0982381796734148	-1.2980894654276\\
-0.104937195208764	-1.49797724191946\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000691838909327785	-1.10000119660627\\
0.000101290961559622	-0.900000012830799\\
-0.000471611518204651	-0.700000820241233\\
9.03335554242582e-05	-0.500000504419949\\
8.88542490277032e-05	-0.30000050442542\\
-0.00588805734662918	-0.100016774748791\\
0.000995986483657489	0.0999987998172649\\
-1.21056750946566e-05	0.299999538316541\\
-0.00718710970138404	0.499982110806964\\
-0.00583468049062598	0.699990028533287\\
-0.00180853351354598	0.899997611488013\\
-0.00184527635296314	1.09999760811292\\
0.000204540909934393	1.2999988318593\\
-0.0101419338049974	1.4999663437589\\
-0.0121371528277956	1.49997094112626\\
-0.0095107331100726	1.29998432258135\\
-0.0103785692479413	1.09998620543912\\
-0.0467034850362003	0.901060087446809\\
-0.0122914510461742	0.699991103021199\\
-0.021114654670461	0.50024515615902\\
-0.0146313383469531	0.299997607154853\\
-0.0153998597839248	0.0999990837233018\\
-0.0354723076651036	-0.0995825223105822\\
-0.0166679719030157	-0.299998634809922\\
-0.0171122084924011	-0.499998141443945\\
-0.0244983602724974	-0.699958336016653\\
-0.0183339448987134	-0.899995975393696\\
-0.10662500693054	-1.09778367462316\\
-0.0187020364257696	-1.29999569860544\\
-0.0191508440927193	-1.499995195034\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
1.39046722428409e-05	-1.10000000048335\\
3.12938769804455e-06	-0.900000001979\\
-0.000272538111403532	-0.700000071537164\\
-0.000641545638358692	-0.500000744780347\\
0.00235489741526301	-0.300003791265998\\
0.00274777864145582	-0.100004177155515\\
-0.00265653794286552	0.0999952755538222\\
-0.00122776710094195	0.299998786993667\\
0.00439181228289177	0.499993419211911\\
-0.000326518212762644	0.699997600622363\\
0.00154550838526705	0.899996755775072\\
-0.00325013537799266	1.09999531333774\\
0.00170345682479909	1.29999563220011\\
-0.00584573651965417	1.49999276250579\\
0.00467680078733547	1.49998791340632\\
0.0281890285229755	1.30068421838251\\
0.0199826994974405	1.10068557808135\\
0.0125892833286968	0.900053352507619\\
0.0154012322648369	0.700073121126663\\
0.018078171324619	0.500091036935928\\
-0.13487394218829	0.307059508427889\\
0.0232068059273092	0.100123934770818\\
0.0253310123180997	-0.0998647842790563\\
0.0349448049436691	-0.299582372301532\\
0.0280991347740399	-0.499854979516595\\
-0.198778395003626	-0.690534966264175\\
0.0325660356188883	-0.89983184220415\\
0.0350215225263407	-1.0998167680962\\
-0.12089822389548	-1.29729869759953\\
-0.13057916967143	-1.49706492691369\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000768793227003852	-1.10000147761302\\
-0.00103459363044182	-0.900001654237737\\
-0.000232377640381571	-0.700000059996566\\
-0.0030998939620873	-0.500006253216645\\
-0.00137774622201966	-0.300001485257232\\
-0.00496350275234562	-0.100012266512859\\
-0.00105809935647555	0.0999982616222266\\
-0.0070784092399956	0.299982627451219\\
-0.00735090305406988	0.499983036908789\\
-0.00395103038180726	0.699989529978973\\
0.00107810364506076	0.899994455369436\\
-0.00132220036878896	1.09999732690476\\
-0.00623612517971345	1.29998822935093\\
0.00272031489696118	1.49999210578766\\
-0.0080123460772306	1.49998610009103\\
-0.00673806121903038	1.30003927723927\\
-0.0110089995201932	1.10008488472431\\
-0.0152216052781978	0.90012925476424\\
0.0564624099997246	0.702126706648437\\
-0.0223339004680867	0.500192558352492\\
-0.0260453232904928	0.300226997966127\\
-0.0301078204632889	0.100267990820377\\
-0.0336444123539301	-0.0997007380294092\\
-0.0366721435079326	-0.299677414121127\\
-0.0397996749616084	-0.49965293879477\\
-0.0427334851135387	-0.699631009230475\\
-0.0456978734004585	-0.899608578467715\\
-0.0488384523399459	-1.09958391885729\\
-0.0556274556580894	-1.29948877931463\\
-0.0549998196104386	-1.49953593655612\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000392754322134502	-1.10000038564027\\
0.000904981272606083	-0.900001483537218\\
0.000372801025011835	-0.700000149869927\\
-0.000248800851962146	-0.500000226793927\\
0.00299190238276249	-0.300006051585676\\
0.00339125764570547	-0.100005914508226\\
-0.000796765595345896	0.0999995189624316\\
-0.000898087392248831	0.299999493297164\\
0.00985884865522828	0.499968216822154\\
-0.00203235170165043	0.69999495559699\\
0.00722704592658824	0.899970118200884\\
0.00965342769755342	1.09995539933803\\
0.000739411911660431	1.29999756551325\\
0.0144554946472274	1.49994620735975\\
0.0157701024770943	1.49994567865977\\
0.0147798239824476	1.29993571169554\\
0.0122734443841394	1.09995141715892\\
0.00970216399680592	0.899967946549051\\
0.00679850527012613	0.699988970859304\\
0.00578957682189678	0.49998761741257\\
0.0286585586746442	0.300063265609299\\
-0.0966908164880203	0.10452509587133\\
-0.00125851623659533	-0.0999707558817723\\
-0.003727445288652	-0.299955516274498\\
-0.00559926053624731	-0.499967378569477\\
-0.00657650546718312	-0.699964991036089\\
-0.0081631347263073	-0.899957137788012\\
-0.0913059666854134	-1.09780694939607\\
-0.0100498821638304	-1.29995208798544\\
0.00959507549109336	-1.5000208624177\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000690323143159587	-1.10000119136865\\
0.000460073977505492	-0.900001061662002\\
-0.000140549356994276	-0.700000063742499\\
-0.00018984110821652	-0.500001257997163\\
-0.00186682230134254	-0.300004974503524\\
-0.00653042359945047	-0.100024808399263\\
-0.00286383877801965	0.0999937817785884\\
-0.00157747762787843	0.29999699027016\\
-0.0122844678449245	0.499947572372331\\
-0.0152748653992235	0.699927050235807\\
0.000941727030589645	0.899997671660393\\
0.00034570632561007	1.09999751427315\\
-0.00511692777348212	1.2999907406693\\
-0.000532036408607357	1.49999668179517\\
-0.0233345420239506	1.49988585139578\\
-0.009291113136227	1.29998589749806\\
0.0215304130948269	1.10091948888282\\
0.017399128152624	0.900522534117238\\
-0.011525011463081	0.699990454702435\\
-0.0323877768586616	0.500423272772864\\
-0.0373128811879091	0.300483923600806\\
-0.0146626696789259	0.0999982381763754\\
-0.0157389462915825	-0.0999988658742911\\
-0.0165335749074287	-0.299997287281468\\
-0.017143343137203	-0.499996357736073\\
-0.0185928656648024	-0.699991321432849\\
-0.019528856275413	-0.899989371475261\\
0.0476842831481883	-1.09931685452965\\
-0.0204143351693287	-1.29998818237086\\
-0.0206648936971819	-1.49998802542186\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000582554638872211	-1.10000084842657\\
-0.000944500129904275	-0.900001175938182\\
-0.000218272926664247	-0.700000043186377\\
0.00101299099888732	-0.500001174858377\\
-0.00151329363099956	-0.300004075816193\\
-0.0058009176835399	-0.100017544254466\\
-0.000438000456300129	0.0999981575861035\\
0.00071353487961459	0.299998875708756\\
-0.008758833114949	0.499975153533959\\
-0.0111923679764008	0.699963653556508\\
-0.000344605138590716	0.899996688639044\\
-0.00075946653019591	1.09999625836365\\
-0.00792606517413032	1.29998388535846\\
-0.000666474837821769	1.49999200628414\\
0.00261009318480034	1.49999043524923\\
-0.00441272813497677	1.29999180492134\\
-0.00378385962519705	1.09999279361279\\
-0.00317097517430265	0.899993732683368\\
-0.00244678898969651	0.699995043801741\\
-0.00241843608674789	0.499994488760066\\
-0.00136446112596026	0.299997265937393\\
-0.00237775830412809	0.0999947321755974\\
0.0248211242546224	-0.0997399657000333\\
-0.0773895808167866	-0.298946157960408\\
-0.000559331251246495	-0.500002375262711\\
0.0325267956122187	-0.699690349446934\\
0.00115731336547767	-0.899998640959335\\
-0.00451800366369203	-1.10000362067707\\
0.00265114023385419	-1.29999584752057\\
0.0485430094718909	-1.49953801430923\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000582946943753906	-1.10000084956965\\
-0.000281217308605844	-0.900000501121183\\
-2.43590016583627e-05	-0.70000000202144\\
0.000742440025272875	-0.500002251368933\\
0.00213082777564543	-0.300007070478356\\
0.00368393862400559	-0.100013100952541\\
0.00330149037795879	0.0999922060317776\\
0.00622926319617952	0.299985803559687\\
0.0122937357717497	0.499946170794719\\
0.0022541989421481	0.699995181888771\\
0.0029534514095933	0.899993959500002\\
0.00353554886128039	1.0999931124046\\
0.0241554550895385	1.29985858272792\\
0.00556717420291649	1.49998763360844\\
0.0248631148670147	1.49986821472625\\
0.00408381713604013	1.29999313455456\\
-0.0287322143553926	1.10219933340881\\
0.000293611292642549	0.900011179951007\\
-0.00214033200122692	0.700025990699298\\
-0.0727917411928861	0.503701169496833\\
-0.00708900016606576	0.300056613425768\\
-0.00951475643647883	0.100071324700531\\
-0.0117817576411074	-0.0999158266505958\\
0.0425545362720191	-0.299900914952103\\
-0.0169650855115835	-0.499882396948364\\
-0.0202606524670923	-0.699856477397319\\
-0.0234826051548063	-0.89982892082943\\
-0.0258072790838841	-1.09981790408653\\
-0.0287559523446185	-1.2997961662202\\
0.0920670635292928	-1.49899829999481\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000719319407939991	-1.10000129355521\\
-0.000866143017781545	-0.900001347448148\\
0.000764291183497541	-0.700000571225506\\
0.000212856301005861	-0.500001232065001\\
0.000393732748600863	-0.300001313855741\\
0.0050965767483796	-0.100013005209524\\
0.000260152930209256	0.0999988050516256\\
0.00755756649177185	0.299979406909295\\
0.00822610512244889	0.499978418884039\\
0.00105469514241902	0.69999608247132\\
0.00110918120872671	0.899996075049491\\
0.000210162987272196	1.09999800202987\\
0.0165234302149631	1.29993807760419\\
-0.000605502038315315	1.49999154749337\\
0.0149858356643453	1.49995132215386\\
0.00547567434686418	1.30002489030116\\
0.00863668074222147	1.10004987176493\\
0.0118095730841583	0.900075041463244\\
0.0148676321905091	0.70009842214363\\
-0.0411370349201111	0.500882271274664\\
0.0200245657659834	0.300132397286977\\
0.0223914297502512	0.10014630234\\
0.0244362730435041	-0.0998432439265643\\
0.0265552690848727	-0.299832018250966\\
-0.0387904923952475	-0.499609245749809\\
0.0313169168580668	-0.699803458601459\\
0.0331713162002495	-0.899794861424379\\
-0.0756769823286581	-1.09877049691126\\
0.0371883408737131	-1.29977349240546\\
0.0387057289754173	-1.4997688401793\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000430759439813578	-1.10000046388478\\
0.000203697574293507	-0.900000358310386\\
4.44765965102017e-05	-0.700000034317808\\
0.000505591839514204	-0.500000728182951\\
-0.00300886418652621	-0.300007762447305\\
-0.00542994660422445	-0.100015083587498\\
-0.00150211032581457	0.0999973782454865\\
0.00128795765573769	0.299997908508556\\
-0.0100036034865314	0.499963396048584\\
-0.00254832151056004	0.699993091501981\\
0.000862033186385182	0.899996367567202\\
0.00169758693705825	1.09999462218441\\
0.00138221339670761	1.29999445027531\\
-0.0144579271395048	1.49994825969719\\
0.00236797152327368	1.49999441882394\\
0.0284550938670227	1.30273990558874\\
-0.00612453097136913	1.10003507745456\\
0.0264681799890772	0.900836088642157\\
0.00272702970338889	0.700133031736648\\
0.00747651222617492	0.50018933002134\\
0.0120894450114093	0.300242534970459\\
0.0167198427739297	0.100296143613774\\
0.0211645945388301	-0.0996544607407731\\
0.0258779642769091	-0.299598913391283\\
0.030513133107222	-0.499545194201691\\
0.0726484020512868	-0.698363187619256\\
0.0383199167915433	-0.899467427545881\\
0.0417377277848583	-1.09943822183348\\
0.0446482205603837	-1.29941704329166\\
0.0476756231402999	-1.49939412906306\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000858980714420697	-1.10000184462818\\
-0.00187099020429372	-0.900004405052584\\
-0.000193917044005854	-0.700000032985119\\
-0.00449853131836008	-0.500013051138882\\
-0.00216525743339292	-0.300003415974423\\
-0.00229737287642215	-0.100003459610653\\
-0.0024023387445096	0.0999973581382868\\
-0.00364268743282095	0.299994852096236\\
0.00203992605058784	0.499995240191422\\
-0.010716195900864	0.699969600396818\\
-0.00193221245408439	0.899997988923439\\
-0.00151841970294816	1.09999756086188\\
0.000969370319532718	1.29997948469536\\
0.0019587931645774	1.49997703728647\\
-0.0161220120990028	1.4999505999211\\
-0.00163561690950337	1.29999069775881\\
-0.050680712339905	1.103384481727\\
0.0464905115921826	0.902019833374249\\
-0.0262401523179267	0.700279245439699\\
-0.00854223394873754	0.50002829773493\\
0.0506337025186558	0.301116405653456\\
-0.0130879402599121	0.100054192103537\\
-0.0153257628468017	-0.0999332878797604\\
-0.056567598759788	-0.299264497109226\\
-0.0187446075182916	-0.499918488141376\\
-0.0607498321772847	-0.699293644926866\\
-0.0212737497274746	-0.899910336512941\\
-0.0230229812664005	-1.09990321115805\\
-0.0298134730014849	-1.29984530258778\\
-0.0258488753260264	-1.49989322340747\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000771744302208167	-1.10000148897871\\
-0.0022151793530367	-0.900006752979727\\
-0.000219402490654856	-0.700000052293766\\
-0.00311424181385354	-0.500006845862422\\
-0.00305837204720313	-0.300006425626142\\
-0.00708431025981729	-0.100021476944028\\
0.000230259869432313	0.0999969153768355\\
-0.0102711039317291	0.299965983584826\\
-0.0109535596633718	0.499965807057118\\
-0.00549480189890738	0.699986571832374\\
0.00073282825348966	0.89999538026783\\
0.000942028136898688	1.09999527085632\\
-0.0157319820663592	1.29994839882356\\
-0.0160946459002393	1.49995223080127\\
-0.000607485793942746	1.49999625513577\\
-0.00835280428790336	1.29998801001733\\
-0.0178574611003805	1.10005015916175\\
-0.0215901453849822	0.900085637412236\\
-0.0245366543662887	0.700107343378051\\
-0.0272335788971805	0.500125527709539\\
-0.0299572349374979	0.300146893629372\\
-0.0326014117633408	0.100164373570958\\
-0.035235853101101	-0.099818274973454\\
-0.0380374738448275	-0.299798686144944\\
-0.0411587698169205	-0.499775225293604\\
-0.0435972226852907	-0.699760359610154\\
-0.0456772394089899	-0.899749543143737\\
-0.0477468468605572	-1.09973883466955\\
-0.0500782792065842	-1.29972524526591\\
-0.0520058309294666	-1.49971595641109\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000779551755823646	-1.10000151925812\\
0.00134888958879168	-0.900002329623682\\
-0.000573719473400103	-0.700001151166\\
0.000955071119907179	-0.500000911209267\\
0.00135816818503904	-0.300002016432269\\
-0.00453606373523766	-0.100009350093562\\
0.00212484172111632	0.0999923655977824\\
-0.000726155269538705	0.299999172944127\\
-0.00501898794071851	0.499990415596898\\
0.00785814799282558	0.699979898928734\\
0.00156610017477976	0.899997332049966\\
0.000964996215106335	1.09999557368547\\
-0.00891766969929179	1.29998360653628\\
-0.00494050216765867	1.49999321951557\\
0.00515680151824338	1.49998573438556\\
0.00180130101109449	1.30000429039742\\
-4.90033884161065e-05	1.1000128496465\\
-0.0546492235236806	0.902711901293235\\
-0.00363407821982695	0.700028928257851\\
-0.112343024461522	0.506598862849371\\
0.0234460678221498	0.300148923681196\\
0.0266398512037323	0.10017442593783\\
0.0295273768779293	-0.0998047284645251\\
0.0319869453105058	-0.29978960420048\\
0.0341620020079134	-0.499777776671662\\
0.036926286483622	-0.699758987042788\\
0.0395398051460855	-0.899742010276667\\
0.0420864780630827	-1.09972579576203\\
0.0445866426732538	-1.29971016809377\\
0.0471625088248352	-1.49969357968976\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000684383798126107	-1.10000117095639\\
0.00120684559339857	-0.900001853373369\\
0.000423260554490033	-0.700000157044334\\
-0.00102358610115746	-0.500001170217155\\
-0.0011912801841916	-0.300001240520431\\
-0.00476853727092831	-0.100010054934358\\
-0.00225707087767327	0.0999972969662503\\
0.000956974878354573	0.299999600461296\\
-0.00690095486931491	0.499986004856706\\
0.00193178763116406	0.699997631899458\\
0.00196817113075807	0.89999762859006\\
0.00210995945369501	1.09999757833023\\
-0.0101575325283936	1.29997927069708\\
-0.009626509720456	1.49998189335784\\
-0.00637212454939953	1.49998050925263\\
0.0153599123002072	1.30031317332322\\
0.0015578270647474	1.10001104066344\\
8.80195762419708e-06	0.900017093384737\\
-0.00189143550051085	0.700026120844468\\
0.0150977076301121	0.500138999733408\\
-0.00526993181196194	0.300040421841984\\
-0.0414819282424711	0.100604818985849\\
-0.0141450107921386	-0.0998857899119792\\
-0.0115198878034039	-0.299926866150327\\
-0.0132839321022843	-0.499919086368294\\
-0.0148764532044457	-0.69991274595914\\
-0.0164872070823797	-0.899906259533817\\
-0.0206466408404853	-1.09987538784139\\
-0.0201154561681865	-1.29988980028912\\
-0.031120420091871	-1.49978175436663\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000475368531035609	-1.1000005649389\\
-0.000160079458884014	-0.90000059514258\\
-0.000404458247609343	-0.700000139333383\\
-0.00123363300420319	-0.500001853147579\\
0.000566938629875413	-0.300001365380268\\
-0.00553658581400515	-0.100015114835287\\
0.00165968993602497	0.0999971407826075\\
-0.000634112653333237	0.299998524727976\\
-0.00816727650350031	0.499979611034617\\
-0.00941191344798542	0.699975738194311\\
2.41469434016558e-05	0.899997621260944\\
0.000799621662462081	1.09999611785269\\
0.00403174614049147	1.29999309268579\\
-1.78222736347198e-05	1.49999332220911\\
-0.0139344739493266	1.49996289597031\\
-0.00359683320635578	1.29999593612329\\
-0.0209368963710311	1.10089699020022\\
-0.0181033064986096	0.900370699624037\\
-0.00982626694294967	0.700078493381562\\
-0.0123219555430464	0.500094065141732\\
0.0994205504545492	0.303369265981391\\
-0.0173038701314241	0.10012509348701\\
-0.026115725443621	-0.0997583465150009\\
-0.0219229521098315	-0.299848120283701\\
-0.0241729733170294	-0.499835463394627\\
-0.0263833456457016	-0.699823248657049\\
-0.0458915642949931	-0.89951331629852\\
-0.0307731323084754	-1.09979915902541\\
-0.0466053614380295	-1.29958535786778\\
-0.0355920183498939	-1.49975996906279\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000406584209443858	-1.10000041327723\\
0.00134111182966213	-0.90000278522612\\
-7.55428655505144e-05	-0.700000008873955\\
0.00369590884138169	-0.500009802296685\\
0.00488319675429758	-0.300013326459205\\
0.00616984871194769	-0.100017465185178\\
-0.000998834541951243	0.0999977125829365\\
0.000608165322676333	0.299999201239378\\
0.00682970603715559	0.49998288480095\\
0.00673350776951457	0.699982861665683\\
-0.000160763382135475	0.8999942332977\\
-0.00435986972033258	1.09998705273402\\
-0.00524953810233102	1.29998491619738\\
0.012021199488912	1.49997040486149\\
0.012021199488912	1.49997040486149\\
0.000548570557499753	1.30000522331327\\
-0.00222874611038999	1.09999494463388\\
-0.00210592338537808	0.899994982347435\\
-0.00218985987199564	0.699994999960771\\
-0.00213781130035788	0.499995006733405\\
-0.0353499469985481	0.300907253770062\\
0.200378684308382	0.114936330225146\\
-0.000781906845015666	-0.100002299334046\\
-0.00124861773244723	-0.300001754785674\\
-0.0228736283721408	-0.499839512712899\\
-0.00168090253900503	-0.700001508115856\\
0.00119921759509244	-0.900001387694178\\
0.0197834323834005	-1.09989771180792\\
-0.0266437933825371	-1.29985065801317\\
-0.00231176763817429	-1.50000094275749\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00075474739146992	-1.10000142411413\\
-0.000984150194914556	-0.900001498538543\\
0.000448473653794853	-0.700000219564486\\
-0.000585027705926755	-0.500001782691564\\
-0.00151815156904022	-0.300003048775957\\
-0.0048315172770123	-0.100009931805698\\
0.000620646597476259	0.0999978151522413\\
-0.00427903617651711	0.299991273129744\\
-0.000308915444567489	0.499999424585833\\
-0.00929936135207321	0.699976871624975\\
-0.000418642554860631	0.899999400652269\\
0.000752117825749239	1.09999819809111\\
0.00279422655447011	1.29999009778293\\
0.00362136097187849	1.49998853385833\\
0.00366832768879841	1.49998818764182\\
-0.0075446071440971	1.29999240104144\\
-0.00506490103291011	1.10000777398825\\
-0.0031336960541226	0.900017098087271\\
-0.00139476316934245	0.700024657949094\\
0.0869860992188233	0.503264267710323\\
0.00148738151341996	0.300035417873828\\
0.00284912153923347	0.100040053767301\\
0.0233303258731629	-0.0998697650286038\\
0.0046881850578853	-0.299954472649104\\
0.00567767837309467	-0.49995291551786\\
0.00669947454269732	-0.699950305332297\\
0.0207794221533656	-0.899799981287039\\
0.0130634406837147	-1.09991252184929\\
0.0109483115265128	-1.29993511764521\\
0.0123653928190444	-1.49993009728373\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000412030780227877	-1.10000042442386\\
0.000704217748833917	-0.900001050153862\\
-0.000175525744614756	-0.700000025844307\\
0.00275541153047006	-0.500006339698472\\
0.00248546091259784	-0.300004331502294\\
0.00697204088444497	-0.100023736544083\\
0.000640256708477501	0.0999993252671934\\
0.000490551928814626	0.299999774989226\\
0.0114707529146565	0.49995916773236\\
0.0136811779088312	0.699946952412688\\
0.000658769684187484	0.899998825690204\\
0.00161860231465309	1.09999652248025\\
0.00987149553112224	1.29997658633842\\
0.00070303699975313	1.49999811851122\\
0.00341496933395351	1.49998552924987\\
0.00242224753630498	1.29999617195054\\
0.00187243451279255	1.09999692768787\\
0.0014039710500685	0.899997476333667\\
-0.0242587109731673	0.700579296483606\\
-0.16315245175502	0.515017389982186\\
0.00473839157832345	0.300001716049038\\
0.000876790426180016	0.0999998561428362\\
0.00139234269334561	-0.0999952948881683\\
0.00610421688235125	-0.299996694708787\\
-0.00172508730276845	-0.499990637115453\\
0.000152538723429404	-0.699990169167057\\
-9.45873422471452e-05	-0.899991232623558\\
-0.000168882539759003	-1.099991743334\\
-0.0107034224789002	-1.29993477665751\\
0.00149279959175001	-1.49999505491787\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00064814755435145	-1.10000105024089\\
-0.00128605895162224	-0.900002898774043\\
-0.000294127309911107	-0.700000143344419\\
-0.00338605132434996	-0.500008547401067\\
-0.000738961795472473	-0.30000111315559\\
-0.00573180648455947	-0.100014740137946\\
0.00131392757249886	0.0999978761191258\\
-0.000519362655667823	0.299997448226134\\
-0.00885310964407013	0.499976127208904\\
-0.0103162187141197	0.699969981744756\\
-0.000398757246127341	0.899998596642565\\
-0.000823813037644223	1.09999814496099\\
-0.0134464292978915	1.29996284021804\\
0.00204409676030772	1.49999355932\\
-0.0088310568583944	1.49998175559371\\
0.00735922655283259	1.30076090255203\\
-0.00999588030291597	1.09998803890734\\
-0.00755806773810058	0.900002896784489\\
0.0291525026126221	0.700891091068566\\
-0.00338926779941963	0.50002514616759\\
-0.00173805372549251	0.300031962553543\\
-5.86774378761614e-05	0.100039013439619\\
0.00121790897042361	-0.0999569123367383\\
0.00222852669334594	-0.299953284723226\\
0.00243030739103556	-0.49995288607835\\
0.00228674306969049	-0.699952834551558\\
0.00237498766331133	-0.899952815083786\\
0.00265712909592239	-1.09995261607422\\
0.00269558942087107	-1.29995193915685\\
0.00348275903178959	-1.49994950814924\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000531660039331737	-1.10000070665724\\
-0.000924989549560278	-0.900001093427875\\
0.000234068272703948	-0.700000100834288\\
0.00218165526220119	-0.500003735800429\\
0.00613093823023521	-0.30002469338483\\
0.00623265447104264	-0.100019933408624\\
0.0010304310181921	0.0999973851320871\\
-0.00183631916811769	0.299995538731671\\
0.0107894051685273	0.499962314073974\\
-0.00193287740568617	0.699994397281519\\
-0.00237107340716769	0.899993917241603\\
-0.00334545338225088	1.09999154368668\\
-0.000160710696150811	1.29999404829762\\
-0.00112698692199369	1.49998130403807\\
0.0206180933892174	1.49990523516456\\
0.00986043993447118	1.29997697520134\\
0.029898829773319	1.10114409959411\\
0.00992915379890223	0.899977006408112\\
0.0101521925583505	0.699977130773872\\
0.0102155267351273	0.499977140801917\\
0.00976216735375705	0.299977654639399\\
-0.0762379701599497	0.102171021640697\\
0.0130031588667775	-0.100017239621937\\
-0.037821293414252	-0.299548541223184\\
0.0132698719870787	-0.500018250406628\\
0.0140529624288953	-0.700016717324152\\
0.0151040108587705	-0.900013955548078\\
0.0805695264818651	-1.09905229481019\\
0.0179205098271802	-1.30000696557692\\
0.0181561399993729	-1.50000682677293\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000542024176173021	-1.10000073447687\\
-0.00125079950192523	-0.900002391509662\\
-0.000154650294982713	-0.700000023430715\\
-0.00127921224211479	-0.500001691735471\\
-0.00542995441517522	-0.300017090473866\\
-0.00326467427732903	-0.100005036700598\\
-0.000751001386773579	0.099999086194358\\
-0.0043136381159449	0.299993369412007\\
-0.00676267083818704	0.499983396421382\\
-0.0039594832116293	0.699992636659273\\
9.01435312787591e-05	0.89999795481462\\
0.00261303981122432	1.09999201983857\\
-0.00496545921053103	1.29999344963266\\
0.00685116376260188	1.49997048831845\\
0.00255746495819755	1.49998487325797\\
-0.000675501007463892	1.30005214379038\\
-0.0326726109177601	1.10124269440053\\
0.00999222092213621	0.900194456672743\\
0.0142588392937167	0.700238547472213\\
0.018959538471353	0.500294279605924\\
0.0232291656630997	0.300339859090539\\
0.0313057089293493	0.100479454073227\\
0.0336319523936381	-0.0995265504431765\\
0.0374457321683534	-0.299487410687307\\
0.0412749107538351	-0.499453121688595\\
0.126802612922769	-0.696054380554463\\
0.0486720265652967	-0.899382365122528\\
0.0541513259946893	-1.09931440674066\\
0.0590548323798123	-1.2992537706973\\
0.0633528512550784	-1.4992075829484\\
};
\end{axis}
\end{tikzpicture}%

==> fig/line-filter-mean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.36471,0.55294}%
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-4.22960266259245,
point meta max=4.22960266259245,
axis on top,
xmin=-0.7,
xmax=0.7,
xtick={-0.5,0,0.5},
xticklabels={\empty},
ymin=-2,
ymax=2,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
width=\figurewidth,
height=\figureheight,
scale only axis
]
\addplot [forget plot] graphics [xmin=-0.70593220338983, xmax=0.70593220338983, ymin=-2.0058651026393, ymax=2.0058651026393] {\datapath/line-filter-mean-1.png};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000184736337100636	-1.10000017064291\\
0.000443910368252618	-0.900000538354428\\
0.00100890462255881	-0.700001578841267\\
0.0018025476278275	-0.500003738848594\\
0.00261546991334453	-0.300005972214124\\
0.00327160231826891	-0.100007535138485\\
0.00386011416238855	0.0999909368919653\\
0.00486609704159073	0.299987311766904\\
0.00639989033519066	0.499981481527543\\
0.00788391293544984	0.699973566333839\\
0.0090591110674407	0.899967460499462\\
0.0107018756241594	1.09996098594477\\
0.0131340772284543	1.2999474349012\\
0.0151006315094482	1.49993743172397\\
0.014619516624117	1.49994150637336\\
0.0111930409562544	1.30313623714027\\
0.00212897624748453	1.1032917883831\\
-0.0159605085122112	0.905058392092351\\
-0.01224093616134	0.705368425912585\\
-0.0199440622084633	0.503950534391255\\
-0.0113262211250247	0.30202742147904\\
-0.00732863762872647	0.101645725247015\\
-0.00117741990409375	-0.0988127807386476\\
0.00861701551873264	-0.299564179643591\\
0.0172859567822179	-0.499869555085379\\
0.0180003731255677	-0.699928471088101\\
0.0199477728319904	-0.899987384108839\\
0.0234098760726088	-1.09999276974157\\
0.0230866958127907	-1.30001083735436\\
0.0218878329638766	-1.50001609116296\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
3.90004976758859e-05	-1.10000010897994\\
0.000239277968013234	-0.900000437773392\\
-8.69979606077332e-05	-0.70000085126238\\
-0.000534984350699068	-0.500001712919815\\
-0.000879736524015127	-0.30000219650669\\
-0.00107461889583073	-0.10000259259455\\
-0.00139329846068086	0.0999966283755448\\
-0.00155130686887983	0.299995985857389\\
-0.00177000686895135	0.499995525351983\\
-0.00250079960239053	0.699994135489293\\
-0.0031280280784969	0.89999325139603\\
-0.00388685882716724	1.09999157546564\\
-0.00417832222500131	1.29999032302943\\
-0.00461415304119506	1.49998948934334\\
-0.00452085212234835	1.49998977902841\\
0.0476750884735894	1.3132279390152\\
0.0694220472326074	1.11291685436167\\
0.0678448932268435	0.910359349925604\\
0.0509001701430861	0.706326188549188\\
0.043083040195773	0.504109737450442\\
0.0307714952139325	0.301663143160374\\
0.0232132030861735	0.100646913937566\\
0.0209655207780622	-0.0994411032955106\\
0.0204731758738776	-0.29974899745752\\
0.0251521909922012	-0.499743425496132\\
0.02713836705942	-0.699818839273308\\
0.0294923748506992	-0.899802626454909\\
0.031555027369194	-1.09979147768416\\
0.0354570645542199	-1.29975345449515\\
0.0359423389074178	-1.49976695337901\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-6.12332408965507e-05	-1.10000009212063\\
-0.000295175671877275	-0.900000444145943\\
-0.000402426680336225	-0.70000080296821\\
-0.000336168610179011	-0.500001044676861\\
-0.000376603699079443	-0.30000154143467\\
-0.000197289575357357	-0.100001824655529\\
-0.000138887619193837	0.0999975894584393\\
-9.10098929802326e-05	0.299996730173725\\
0.000747518324323361	0.499996440168129\\
0.000575618206827094	0.699995373313743\\
0.00119193241518904	0.899994241780722\\
0.00144966436314777	1.09999255674663\\
0.00118085720419473	1.29999126728939\\
0.000105682576254824	1.4999898795909\\
-0.000113460825985339	1.49998989742336\\
0.0109122088969647	1.30693889458566\\
-0.0040597562466262	1.10476391718373\\
-0.00886758755050487	0.902470233813609\\
-0.0118470854991362	0.702112363687347\\
-0.0103375148795758	0.501449593225712\\
-0.0068602627839779	0.300786503346662\\
0.00109047426976934	0.100556631584125\\
-0.00488768600095152	-0.0996717313118634\\
-0.0064527450175728	-0.299840011724142\\
-0.00692637871931873	-0.499867895954902\\
-0.00754775625808143	-0.699882294120802\\
-0.00970355909401223	-0.899858896520022\\
-0.00870675229295239	-1.09985554134207\\
-0.00428640833962983	-1.29988523931231\\
-0.00349958430686812	-1.49988267438863\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000123316840805184	-1.10000014646001\\
-0.00029133784390871	-0.900000463272552\\
-0.00080541071458295	-0.700001266961645\\
-0.000962621957583715	-0.500001722592456\\
-0.001148786643154	-0.300002321907698\\
-0.00138526418845859	-0.100003172700049\\
-0.000994142149193735	0.0999957359031369\\
-0.000710631962444624	0.299994578003484\\
0.000456468970596842	0.499992300505005\\
0.00132258891673083	0.69998971512875\\
0.00221837835088524	0.89998564747314\\
0.00301699740498026	1.09998294189396\\
0.00359476263626346	1.29997785469139\\
0.00517948853849886	1.4999703509192\\
0.00474210054875414	1.49996985044685\\
-0.043709499339965	1.31440304526703\\
-0.0465541759074132	1.10895473220686\\
-0.0676434391144247	0.909963577656913\\
-0.0464244475761527	0.704959371254685\\
-0.0363844150035667	0.502087043836955\\
-0.0344426214521853	0.302026545439366\\
-0.0324985554044495	0.101681201779611\\
-0.0181621035983575	-0.0988956021239411\\
-0.00758086262707308	-0.29912190175045\\
-0.00238425262789444	-0.499091975409317\\
-0.00409543779366538	-0.699236274013142\\
-0.00445308942968257	-0.898974882874539\\
-0.00135863078752899	-1.09908812322914\\
0.00380988580377232	-1.29901172101675\\
0.0131206111700761	-1.49910490098572\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
1.90362870785426e-05	-1.1000001000249\\
0.000461716533477656	-0.900000711918233\\
0.000496586519903897	-0.700000990837612\\
7.82093496549014e-05	-0.500001490993555\\
-0.000309184949680485	-0.300002326017859\\
-0.00095369052876407	-0.100003922590329\\
-0.0017893799782957	0.0999936580656289\\
-0.00273011429386002	0.299991214777619\\
-0.00381374618330733	0.499987425539457\\
-0.00467293464117147	0.699984368655853\\
-0.00572800453367689	0.899980079353851\\
-0.00668712650338676	1.09997750157413\\
-0.00772825394251297	1.29997447485526\\
-0.00939651283221468	1.49996962413089\\
-0.00865539555573802	1.49997203139587\\
-0.0639988897002927	1.31504800238357\\
-0.0832533863520411	1.11448612882658\\
-0.104283333450025	0.914795547708362\\
-0.0928392812595218	0.711047818532588\\
-0.0936615088994392	0.508903946074685\\
-0.103784814870286	0.308092120121499\\
-0.0618346215138537	0.102910782147611\\
-0.0497869878434648	-0.0978907277782109\\
-0.0457356567287765	-0.299211945661389\\
-0.0514974019007866	-0.499395158382566\\
-0.057807703778954	-0.699364807944913\\
-0.0625986126182795	-0.899301006516733\\
-0.0653402826140394	-1.09924823657647\\
-0.0697430881471216	-1.29919817367088\\
-0.0774851859490642	-1.49915494145732\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000138480660265147	-1.10000014548637\\
-0.000230003232043972	-0.900000347445406\\
-0.000471712950342429	-0.700000868419888\\
-0.000615359927345452	-0.500001304279233\\
-0.000966385179761025	-0.300002497002786\\
-0.000804022202297384	-0.100003125900564\\
-0.00075838004697868	0.0999964223031927\\
-0.000685222049146791	0.299995579813222\\
-0.00117677675624123	0.499993999386597\\
-0.00209014029998384	0.699992321400575\\
-0.00249706063860626	0.899990099283946\\
-0.00272605222054616	1.09998815051917\\
-0.00365628030516493	1.29998532234734\\
-0.00428086527895059	1.49998271670981\\
-0.00361820103498244	1.49998350363377\\
-0.0686347619425606	1.31929647453963\\
-0.0912540687986828	1.1180907412662\\
-0.117237263597122	0.918891598131457\\
-0.107780018858187	0.715283965290482\\
-0.101073188415507	0.512213300628629\\
-0.0305750749598154	0.302136153179739\\
-0.0498531097946782	0.102375202769919\\
-0.0265378099711598	-0.0985191725151475\\
0.00555779383770713	-0.299771286006348\\
0.00972473248837256	-0.499842724519047\\
0.0131548150646598	-0.699864191943662\\
0.0157444973739224	-0.899880494078461\\
0.0183217553440678	-1.09986277783826\\
0.0198592841064366	-1.29985693644025\\
0.0208501913584432	-1.49985441032803\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000136642085555947	-1.10000012127274\\
0.000366244820224568	-0.900000448614872\\
0.000679755794714309	-0.700001165410943\\
0.00118311984062345	-0.50000219275777\\
0.00196766539118656	-0.300004158908228\\
0.00294376250472075	-0.100006793908179\\
0.0040729152141357	0.0999899522680874\\
0.00523607532792503	0.299985897575706\\
0.00582960447145683	0.499985729543609\\
0.00593108916315297	0.69998624018011\\
0.00721111985617994	0.899981955440648\\
0.00832188595844237	1.09997753540498\\
0.00882516372841029	1.29997712235671\\
0.00941493086778717	1.49997411648081\\
0.00927176848985235	1.49997498280313\\
0.0762917746125134	1.32177560178363\\
0.0751403004056046	1.1174913764355\\
0.0467987897582254	0.908236745375493\\
0.0305821757083209	0.702044441265805\\
0.0285566168972862	0.501011546135715\\
0.0286233976572238	0.300559483769273\\
0.0300491822122331	0.100285294027542\\
0.0294840039416104	-0.099711845339087\\
0.0365433802628877	-0.299863474657862\\
0.0363441641370509	-0.499815234260125\\
0.0403318381505895	-0.699864834998902\\
0.0362296468415155	-0.899872947656302\\
0.0416008490607216	-1.09985918132022\\
0.0464908405748473	-1.29986040656373\\
0.0451766047425789	-1.49985389103583\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000208795300764912	-1.10000019835943\\
0.000872755016106937	-0.900001399000157\\
0.00132169660028345	-0.700002154768329\\
0.00193439009459422	-0.500003321275988\\
0.002210292815059	-0.300003815597555\\
0.00211905537703733	-0.100004303772399\\
0.00240010693103482	0.0999949006271783\\
0.0021217314278385	0.299994849025129\\
0.00240092626712033	0.499994427357333\\
0.00259908970316588	0.699992961373905\\
0.00287126259269281	0.899992855477814\\
0.00363404986983431	1.09999122090221\\
0.00470913274145919	1.29998882990053\\
0.0056603820910841	1.49998536551525\\
0.00552653599462057	1.49998664169794\\
-0.0596253265611547	1.32120743416572\\
-0.0531221230965548	1.11391265173002\\
-0.0522114828119707	0.913333729773805\\
-0.0215306737267856	0.703870821899618\\
-0.0282797653722178	0.50497804023051\\
-0.0195249016353377	0.302476049449112\\
-0.0129508999847399	0.100810899284506\\
-0.0135276712553055	-0.0997373583148243\\
-0.015769934464014	-0.299816194767649\\
-0.0169783592328318	-0.499834324623758\\
-0.0175109959346333	-0.699872527485902\\
-0.018251259672605	-0.899871731344097\\
-0.0193052022601894	-1.09986865017827\\
-0.0191220807241564	-1.29988029769223\\
-0.0196889136407896	-1.49988541873541\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-2.66586522204958e-05	-1.10000010319849\\
0.000204718627649762	-0.900000390498537\\
0.000523055908414221	-0.70000100580752\\
0.000865830627250168	-0.500001597136602\\
0.000881517257400281	-0.30000196350486\\
0.00103698729030019	-0.100002589152874\\
0.000792978432381893	0.0999966148074889\\
0.000393867029219826	0.299995648725094\\
0.000382398025056481	0.499995022213119\\
0.000137952552726441	0.699993661766996\\
-0.000160946425455596	0.899993364444375\\
-0.000991271420115562	1.09999153683079\\
-0.000629700867454906	1.29998906231036\\
-0.000288520393392183	1.49998932190131\\
-0.000548598183869269	1.49999095323271\\
-0.0105116605163097	1.30529894434672\\
-0.00683176529548863	1.10519662763917\\
-0.000880056329891423	0.906965705990242\\
0.00345827786203837	0.703791049099043\\
0.00556888760668155	0.501146657480394\\
-0.00264597903271953	0.300609381280871\\
-0.00603201318472579	0.10062694601113\\
0.000828051926075728	-0.0994005159146613\\
-0.00557270233802158	-0.299605227745191\\
-0.00632019987899641	-0.499647251126842\\
0.00539985066007633	-0.698978499010859\\
-0.00478537642642861	-0.899515014799139\\
-0.000913000439599004	-1.09977161828676\\
0.000642657535993633	-1.29965932986104\\
-0.000651253966104776	-1.49983283849546\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
1.98640981523888e-05	-1.10000007379614\\
-7.71077621343355e-05	-0.900000256019916\\
-0.000228429313304883	-0.700000587923273\\
-0.00068558468465823	-0.500001383985458\\
-0.00145165111909917	-0.300003069982403\\
-0.00187295030900656	-0.100003982669736\\
-0.00224033331615079	0.099995467649867\\
-0.00253128031727455	0.299994661776975\\
-0.00301796287670932	0.499993650473498\\
-0.00367803081669611	0.699992038767193\\
-0.00421714659128971	0.899991151025253\\
-0.00504817008537256	1.09998893051456\\
-0.00685123541943248	1.29998238496547\\
-0.00726991176367752	1.49998193865862\\
-0.00739168863878833	1.4999807854882\\
-0.059314448261131	1.31356433765731\\
-0.083082071448317	1.11501125726257\\
-0.0456809769330807	0.907803966258262\\
-0.0115412853261756	0.703389509918931\\
-0.00439790815428983	0.502877420784517\\
0.0231275635466822	0.301085876463789\\
0.036010240949905	0.100740809802018\\
0.0440483692959487	-0.0992960919378328\\
0.0504990607780035	-0.299191358528271\\
0.0569982225365287	-0.499084327429131\\
0.0628565067836816	-0.698996331457086\\
0.069313744397789	-0.898889496093595\\
0.076534145040472	-1.0987607250912\\
0.0832013035082905	-1.29864688801019\\
0.0900169842181183	-1.49852732109682\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
1.66512234989892e-05	-1.10000009773458\\
-0.000129654103294361	-0.900000397667792\\
-0.000564261832655531	-0.700001175702867\\
-0.00106617671731921	-0.500002122266011\\
-0.00133291858376497	-0.300002471940129\\
-0.00190226586441358	-0.100003610341544\\
-0.00248306184182561	0.0999951469447701\\
-0.00340648955540044	0.299993151623452\\
-0.00360751223119463	0.499992132793813\\
-0.00407636824399434	0.699990827029803\\
-0.00468087345953417	0.899989828190115\\
-0.00507065638563078	1.09998903053057\\
-0.00569528214298877	1.299987137132\\
-0.00640154530051196	1.49998408712399\\
-0.005894142734492	1.49998521538881\\
0.0296090890027979	1.31163982583228\\
0.0448484220876234	1.11695327031561\\
0.0506255435159893	0.913140866306507\\
0.0334196295508347	0.706472581938835\\
0.0302806389996447	0.503887830211713\\
0.0295437993311875	0.301979506893198\\
0.0320506637583106	0.101528552414405\\
0.0396629603651386	-0.0985259763430577\\
0.0523634997184445	-0.29833310168261\\
0.0619448632596151	-0.498245016034549\\
0.073092149492256	-0.698116371167076\\
0.0790465356835824	-0.898082230864993\\
0.0911258260481909	-1.09794354102834\\
0.082074696721714	-1.29818621797816\\
0.074136874932132	-1.49848640422919\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-4.95553110917033e-05	-1.10000008168996\\
0.000338643671189714	-0.90000054455846\\
0.000781379616914564	-0.70000140559134\\
0.000689902754568186	-0.500001488350701\\
0.00094660650598152	-0.300001979272598\\
0.00116153502721576	-0.100002600797699\\
0.00185301435149518	0.0999960766255236\\
0.0024582348107595	0.299994875462689\\
0.00329878338366802	0.499992803452573\\
0.00304574299702345	0.699992759934876\\
0.00382923020086099	0.89999110308379\\
0.00464711636652854	1.09998791022476\\
0.00466474134182186	1.2999869168893\\
0.00593608640244079	1.49998318617653\\
0.00588945751284165	1.4999839166825\\
0.0821792678670732	1.32041629356974\\
0.101571528258399	1.12226531641023\\
0.0968886121532399	0.919756147057992\\
0.113993927252973	0.71998810944786\\
0.103737737413351	0.520041078637273\\
-0.00261774412322922	0.303121627230777\\
-0.0232226177873294	0.101350318417466\\
-0.034267860099436	-0.0992677702450187\\
-0.0293557903488831	-0.29958596930666\\
-0.029246018967642	-0.499650148890589\\
-0.025442670916526	-0.699781793690073\\
-0.0244250179229911	-0.89983593983115\\
-0.0235219924193138	-1.09986774561138\\
-0.0244922325291238	-1.29986766411097\\
-0.0257540018946454	-1.49985331163294\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000122381659125707	-1.10000011589458\\
-0.000151180714260832	-0.90000025045598\\
-0.000525723684809023	-0.700000794427136\\
-0.000945253221478485	-0.500001510150449\\
-0.00147153625375953	-0.300002853300938\\
-0.00170211114403043	-0.100003624462374\\
-0.00195922718644517	0.0999959694967548\\
-0.00222214892261701	0.299994883891758\\
-0.00265484405212614	0.499993728772167\\
-0.00256884149186405	0.699992849124322\\
-0.00328432504720965	0.899990826354128\\
-0.00407198286473662	1.09998912205886\\
-0.00354910939781645	1.29998908480139\\
-0.00346841351114636	1.49998885517474\\
-0.00332609440605875	1.49998903571302\\
0.0117039920547451	1.307739011988\\
0.013014855524179	1.10642559547878\\
0.00815293003296294	0.906049671855302\\
0.0151875209136468	0.704712675689553\\
0.00305056528388228	0.503818135864314\\
-0.00228467358255087	0.30257850350841\\
0.00497567605167095	0.103044388015091\\
0.00644205435041556	-0.0979017860035941\\
0.0122142145721401	-0.298436883354303\\
0.0223731971713328	-0.498664509455603\\
0.0323469188871767	-0.698706957056126\\
0.0426114362203395	-0.898839321033937\\
0.0469254270209115	-1.09880071547521\\
0.0547260407914721	-1.2989887255363\\
0.0504113058529616	-1.49901473495697\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-2.79793437675402e-05	-1.10000008532014\\
0.000244400572715194	-0.900000346914921\\
0.000412991539456865	-0.700000853697661\\
0.00109105266019229	-0.500002346164648\\
0.00242373957291828	-0.300006704419126\\
0.0034090582133218	-0.100010226602433\\
0.00468915709524147	0.0999845864029069\\
0.00663764424716094	0.299974575333492\\
0.00856698755687887	0.49996463346355\\
0.00986359528373295	0.699958199181633\\
0.0117139175717965	0.899948276827982\\
0.0135415610987067	1.09993801553833\\
0.0165677985201843	1.2999188647419\\
0.0181826321227274	1.49990739936258\\
0.0179470133557488	1.49990820535795\\
0.0163239472557204	1.30504983781042\\
0.0129684487061902	1.10461819160418\\
0.0200203063783473	0.906621303662413\\
0.0346031212050297	0.705757425958756\\
0.0416856235894668	0.502742759710421\\
0.0391839046867891	0.301933494304419\\
0.0358571412454703	0.101777265015396\\
0.0315693128203881	-0.0983754573985529\\
0.0268533780003092	-0.299711462002658\\
0.0314004459237279	-0.49994569335961\\
0.0311004259287878	-0.699954085500608\\
0.0337777592932419	-0.8999526041917\\
0.035816614204003	-1.09996904488949\\
0.0378504171282175	-1.29992759705026\\
0.0384103900750246	-1.49993114399759\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-1.92099707444527e-05	-1.10000007886665\\
-7.84723162843281e-05	-0.900000201551973\\
-0.000269442372654238	-0.700000570435301\\
-0.000461700034132487	-0.500001055037272\\
-0.000506653627345486	-0.300001610546704\\
-0.000819012939453837	-0.10000223597961\\
-0.00100114652062968	0.0999966928587756\\
-0.00166465397098421	0.299995642313966\\
-0.0015883164264362	0.499995487780211\\
-0.00202649245425488	0.699994799727313\\
-0.00222168601137682	0.899993661182348\\
-0.00202703768956519	1.09999202400731\\
-0.00060785989999962	1.29998911823153\\
-0.000113681760898863	1.49998695564556\\
-0.000707282167955163	1.49998803179071\\
0.0467879911244809	1.31353238583298\\
0.0530695937061767	1.11122462994043\\
0.0694688377033887	0.915463433139517\\
0.0687521688186152	0.71190709403478\\
0.0497662853604533	0.506150568592289\\
0.027387006432629	0.301607972569261\\
0.0309352883616778	0.100830443030555\\
0.0279764628824386	-0.0992902933301624\\
0.0154284032896251	-0.299596636694525\\
0.0143851465580245	-0.499666101931505\\
0.00960830758068093	-0.699741562950925\\
0.00650760347515887	-0.89975136763707\\
0.00238695708175331	-1.09975552446545\\
-0.00571695097614164	-1.29979012248393\\
-0.00762261025118338	-1.49979581713329\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000294695729509012	-1.10000030869167\\
0.00038767219944075	-0.900000511670463\\
0.000479131160807988	-0.700000805580683\\
7.77487147890153e-05	-0.500001464576725\\
-0.00037740773044676	-0.300002744644467\\
-0.00072694419276542	-0.100003731221373\\
-0.000499987417899504	0.0999955311829623\\
-0.000636607597682286	0.299995030263454\\
-0.00109361727833087	0.499994026956511\\
-0.00177397467304127	0.699992930756658\\
-0.00243104565136309	0.899991697542096\\
-0.00254003735060105	1.09999097432085\\
-0.00329985461811763	1.299988130399\\
-0.00484208476740925	1.4999846163408\\
-0.00428081098698436	1.49998518837327\\
-0.0355254173601571	1.30819438524237\\
-0.0346790888339174	1.10976698857759\\
-0.0149464912826809	0.906309971945092\\
-0.0123596844797955	0.703930129616239\\
-0.0096400192532419	0.504534466263044\\
-0.0044497632675284	0.301396943883833\\
-0.00559665190340653	0.10081884718798\\
-0.00826381177802823	-0.0995289448603497\\
-0.00573682609786222	-0.299606839672136\\
-0.00115975844837279	-0.499636134416334\\
0.00507304709935744	-0.699847868133736\\
0.0104842340676676	-0.899878675852553\\
0.0123822529598545	-1.09988448269108\\
0.0109873029533413	-1.29983064771984\\
0.0134874898672963	-1.49986351763233\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
3.14506961127485e-05	-1.10000009895344\\
1.86477569135158e-05	-0.900000305601386\\
-0.000101747590116906	-0.700000642764619\\
-0.000422138483133817	-0.500001234403065\\
-0.000844949591398019	-0.30000241345746\\
-0.00135360838336857	-0.100004054380139\\
-0.00238725853174448	0.0999935437719217\\
-0.00382016895618095	0.299990046958362\\
-0.00441970489495446	0.49998833592671\\
-0.00564156337105242	0.699983219482175\\
-0.00689249413066957	0.899977281441388\\
-0.00924003661506376	1.09996732753624\\
-0.010740835245111	1.29996212596197\\
-0.0112694578562497	1.49996079816315\\
-0.0123338781764607	1.49995709298723\\
-0.0191816359852567	1.30463587667423\\
-0.017332979240184	1.10519187168128\\
-0.0124486933934959	0.903376818965605\\
-0.0110630439739803	0.702317570587331\\
-0.00659030896120784	0.502432576438694\\
0.000138945369713358	0.300615370836026\\
0.00231935910758628	0.10072319292761\\
0.00828260587818744	-0.0996031916229035\\
0.00715846245146728	-0.299852035791358\\
0.00747013009521075	-0.49987402762117\\
0.0109391350564786	-0.699917455568958\\
0.0126867214086102	-0.899913362238924\\
0.0136850274094364	-1.0999124728317\\
0.0148550216859296	-1.29990871293852\\
0.0156203685493976	-1.49991640081874\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-6.03803874204825e-05	-1.10000010172524\\
-3.00730461914237e-05	-0.900000301925314\\
-0.000190587711542093	-0.700000712053454\\
-0.000274272335230337	-0.500001341354337\\
-0.000679107235423316	-0.300002176688941\\
-0.000563845524111679	-0.100002218697351\\
-0.000735797266105205	0.0999972440999876\\
-0.00084495065416213	0.299996217366581\\
-0.00149280580252321	0.499994540166126\\
-0.00162329360606379	0.699993861891367\\
-0.00227736559394465	0.899990760427487\\
-0.00211949264502812	1.09998931746254\\
-0.00262260174371161	1.29998868099966\\
-0.00254959689618856	1.49998755509025\\
-0.0032253596177177	1.49998732541606\\
0.0414313642874992	1.31297941177837\\
0.0451689219505182	1.11050741714832\\
0.0754448216903388	0.914680006950347\\
0.0758086306994684	0.71020411395301\\
0.0953326022619163	0.511666727366535\\
0.129248057919876	0.314088630368329\\
0.161504975609596	0.116134942971863\\
0.146056377521698	-0.0866183352803016\\
0.0876850409500211	-0.295602469807262\\
0.0899594436261756	-0.496159719368531\\
0.0944717595147612	-0.696891349423621\\
0.0860552339729339	-0.897255432199548\\
0.0890223674853583	-1.09743571504506\\
0.0912128825053341	-1.29741835232757\\
0.0963695351569078	-1.49756304346164\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
4.80746246295708e-05	-1.10000008729576\\
-6.50935079337224e-05	-0.900000323778145\\
-1.98333328831338e-05	-0.700000614232743\\
0.000139538406209284	-0.500000992445998\\
0.000378719067468839	-0.300001617353963\\
0.000727510636105786	-0.100002603659712\\
0.00092806001896189	0.099996561945227\\
0.00146692254960164	0.299994837029338\\
0.00163107464834121	0.499993715693668\\
0.001724190780255	0.699993055635415\\
0.0022099259331252	0.899990149400335\\
0.00153550529069281	1.09998931473919\\
0.00173884899883221	1.29998826671144\\
0.00137385276665194	1.49998647458456\\
0.000594452189132212	1.49998735916473\\
-0.15248445687951	1.38269987622674\\
-0.268081075738964	1.22433240822295\\
-0.344574457784149	1.04057530949931\\
-0.388532761945437	0.83648883472781\\
-0.465133394266429	0.662046656671598\\
-0.553458301251193	0.533843798046342\\
-0.595788736553146	0.327545857101122\\
-0.690918971581184	0.178183365611118\\
-0.474443650686594	-0.236519243032925\\
-0.546136603532932	-0.422446984539411\\
-0.63783298762843	-0.600744833653934\\
-0.818203168904852	-0.746517377956363\\
-0.862178803472758	-0.942669934667621\\
-0.945085067972626	-1.12444674013684\\
-1.0378596175462	-1.30266467190913\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-8.38279384619158e-05	-1.10000013474099\\
-0.000245419314124898	-0.900000464372871\\
-0.000548345048422483	-0.700000968194104\\
-0.000835093189995444	-0.500001665069109\\
-0.00110595172654004	-0.300002369618359\\
-0.00101076647054446	-0.100002489608217\\
-0.00107753626362509	0.0999967181901512\\
-0.000926703004008943	0.299995763272023\\
-0.000762908622436243	0.499995605969233\\
-0.000413020106364668	0.69999516060175\\
-0.00129967682447609	0.899993221012879\\
-0.00278918432306904	1.09999098078122\\
-0.00317620326945331	1.29998915674204\\
-0.00431693608290553	1.49998641261169\\
-0.00394021819133374	1.49998749210155\\
0.0377169609721807	1.31067449576905\\
0.0348931825996272	1.10734370689547\\
0.0309648063012463	0.905425837225409\\
0.0292138377890455	0.70428907309201\\
0.0382637105503713	0.504490415797678\\
0.0203517486112102	0.302052400687643\\
0.0139724616168923	0.101966114903933\\
0.00392673571553249	-0.0994159038109401\\
0.00117953791025134	-0.299790875967152\\
0.00196149172994235	-0.499917024789417\\
0.00461237392885993	-0.699967800044424\\
0.00599072431227769	-0.89996910461201\\
0.00470522959024294	-1.09996311159187\\
0.00248309762580085	-1.29995156511735\\
0.00403683266548683	-1.49995132519522\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000271357126464258	-1.10000028658568\\
0.000579801435837048	-0.900000708839567\\
0.000990160792524822	-0.700001555707975\\
0.00197106363583161	-0.500004177350186\\
0.0030287295232198	-0.300007029420188\\
0.00399435903313316	-0.10000991604416\\
0.00485215608311829	0.0999878438365412\\
0.00511917311111326	0.299986924340261\\
0.00528293213498258	0.499985947874791\\
0.00603286887960237	0.699982663905935\\
0.00645811512770918	0.899981931079411\\
0.00660478924778512	1.09998119509281\\
0.00719148123966434	1.29997806263075\\
0.00829467442793736	1.4999736504874\\
0.0087151776750341	1.49997306310464\\
-0.0991681347798083	1.34394221218106\\
-0.139547945105017	1.14108511836854\\
-0.178495314989854	0.941608717090069\\
-0.196988589402025	0.7389837900029\\
-0.206026656352053	0.538515315920378\\
-0.219073623462524	0.32603963633755\\
-0.254629089270308	0.129031164790566\\
-0.296772963168533	-0.0642994267095626\\
-0.275443641937187	-0.275180278053492\\
-0.302784556257603	-0.47320819910272\\
-0.322506084945153	-0.672769930858867\\
-0.337059425177454	-0.873309167581931\\
-0.370733903778838	-1.07020556367077\\
-0.387699782242798	-1.27035840825893\\
-0.410657633584427	-1.46928836441709\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
4.20821361948449e-05	-1.10000010061343\\
0.000112778908743541	-0.900000223547835\\
8.33584972215182e-05	-0.700000401833517\\
-0.000242897525341464	-0.500001050965077\\
-0.000391335785051396	-0.300001605966077\\
-0.000490356578167861	-0.100002250971979\\
-0.000147675347433997	0.0999966030865792\\
0.000614389594905429	0.299995224663107\\
0.0011919901358414	0.499993938353295\\
0.00154029284855568	0.699991733335\\
0.00219374287845602	0.899990170958339\\
0.00293803836754919	1.09998735831462\\
0.00174893223459152	1.29998871093395\\
0.00187662590942534	1.49998763476032\\
0.000785456535590485	1.49999079248162\\
-0.0332336670303416	1.30882489320449\\
-0.0423653268497329	1.11020754911688\\
-0.0363628034521701	0.909688694902394\\
-0.0274874045022511	0.707260521748133\\
-0.0439015817372212	0.507082700585219\\
-0.0349928232950112	0.304661035733751\\
-0.0444538524046852	0.104038429194138\\
-0.0500118883585491	-0.0965686481629879\\
-0.0559626643904695	-0.29762323832807\\
-0.0639207636682856	-0.497615035067925\\
-0.0805332402774511	-0.697575871019661\\
-0.0941121134270194	-0.897540553056649\\
-0.107291955147167	-1.09759143984037\\
-0.120061967003942	-1.2974544345343\\
-0.128426909699492	-1.49727760250132\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
5.04384039510317e-05	-1.1000000871508\\
7.97685190893191e-05	-0.900000281888702\\
0.000343584195255828	-0.700000739815489\\
0.000497376386669491	-0.500001130247864\\
0.00055917321079806	-0.300001474754535\\
0.00101932016340485	-0.100002855007612\\
0.00134298744766536	0.0999956670986338\\
0.00221773219142954	0.299993270166153\\
0.00386596650742913	0.499987496242417\\
0.00486082749462552	0.699983513874911\\
0.00588637446358375	0.899979246814845\\
0.00701920778342179	1.0999754389267\\
0.00942811907576767	1.29996419460882\\
0.011317704863447	1.49995286360753\\
0.0126542198003116	1.49994639699541\\
-0.00959470068268608	1.3056367981739\\
-0.0107471594884337	1.10466607420255\\
-0.000670069048049563	0.903382822335075\\
0.00275906017737562	0.702512198608778\\
0.00937928584241462	0.501117082744233\\
0.00848829658373214	0.301262395234414\\
0.00749327091041354	0.100601823923008\\
-0.00427446652911325	-0.0994446917425187\\
-0.00739688601300884	-0.299604914594216\\
-0.012159244237844	-0.499579179329719\\
-0.0134879231583827	-0.699585725909964\\
-0.0131985773168401	-0.899576674694949\\
-0.0104950099930564	-1.09963036406162\\
-0.0049431859539917	-1.29966783377691\\
0.00156577952019505	-1.49969004209533\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-2.45569877152857e-05	-1.10000010590827\\
3.33027291779789e-05	-0.9000003089363\\
-4.7962829478659e-05	-0.700000596881329\\
-9.77445533404903e-05	-0.500000911098078\\
-4.26259944461693e-05	-0.300001412299396\\
0.000254461770915139	-0.100001543670262\\
0.000606093550221347	0.0999980039506128\\
0.000967184078442779	0.299996846628201\\
0.00169214536849222	0.499994989404993\\
0.00245602308073524	0.69999208518966\\
0.00336779999200805	0.89998888590685\\
0.00322532144840783	1.09998683234816\\
0.00351597392639305	1.29998191367628\\
0.00381462390580091	1.49997511637276\\
0.00384801470350471	1.49997646345725\\
0.0255026765048503	1.30786785541655\\
0.0291358558424279	1.1095323925207\\
0.0392868142306066	0.908961158018745\\
0.0236194259411686	0.709209311085676\\
0.0036057135245743	0.504136482446624\\
0.01208724998601	0.30336805176997\\
0.00206848065074425	0.101508664296697\\
0.00398730201322804	-0.0994068389579833\\
0.000265123290717021	-0.299745160088278\\
-0.00433795868112979	-0.49982601789379\\
-0.00789248224165496	-0.699868809704578\\
-0.014893235121893	-0.899917123725274\\
-0.0161993718463654	-1.09992935255499\\
-0.0156874613757011	-1.29989437621904\\
-0.016771651251362	-1.4998782055348\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000338407314078984	-1.10000038882362\\
-0.000502025184637455	-0.900000722698994\\
-0.000742361815038003	-0.700001264902261\\
-0.000558046586090104	-0.500001958520196\\
-0.000699984701066585	-0.300002832799814\\
-0.00121554592938924	-0.100004029193022\\
-0.00185653716577761	0.0999942769140264\\
-0.00234563708979235	0.299992499268081\\
-0.00238930374740921	0.499991824475563\\
-0.0033936305269221	0.699989729212813\\
-0.00375768992695829	0.899989479148199\\
-0.00392843558139517	1.09998806307656\\
-0.00497827640344696	1.29998406572267\\
-0.00630318685547665	1.49998041095867\\
-0.00547096097608424	1.49998245487226\\
-0.0222883255077514	1.30550717837398\\
-0.032120890869421	1.10834852146575\\
-0.0338967075438526	0.90529650249681\\
-0.0256465172304403	0.702978652868527\\
-0.0160359950900857	0.501833890831907\\
0.00061055609437814	0.300600936476775\\
-0.000784775535594956	0.100457569671361\\
-0.00280339176563831	-0.0996615027230109\\
-0.00250362744967308	-0.299652618528946\\
-0.000918596334737726	-0.499804277665566\\
0.00270497450487279	-0.699757776025886\\
-0.00102359461054122	-0.899797099689013\\
-0.00130530377151558	-1.09980173198128\\
-0.000782310302101664	-1.29980595265675\\
0.000723000927635715	-1.49980386635712\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
8.56051239133108e-05	-1.10000009431738\\
0.000475173240254211	-0.900000621422404\\
0.000632893081793768	-0.700000988162486\\
0.000751182647062742	-0.500001266728063\\
0.000948912575847824	-0.300001952171512\\
0.00165057166798956	-0.100003907391124\\
0.00256230474572349	0.0999935984955972\\
0.00427888327909145	0.299988680433006\\
0.00550355096820062	0.499983967954198\\
0.00637697388468043	0.699979601632181\\
0.00839831842857708	0.899971291617616\\
0.00999354343868614	1.09996459016977\\
0.0106528454545805	1.29996213705992\\
0.0124369291416112	1.49995486684551\\
0.011358696556308	1.49996074819161\\
0.0150531384422072	1.30461123250136\\
0.0263433694809391	1.10465012487443\\
0.0242257895512228	0.903766054968045\\
0.00856677706367009	0.701390026570877\\
0.00383863150325356	0.50060382129517\\
0.00769578631410037	0.301407601074467\\
0.0019524980170699	0.100918519000682\\
-0.00264608469412574	-0.0995533350584694\\
-0.00684475232691209	-0.299631610512951\\
-0.014404376765408	-0.499624893891878\\
-0.0190407664312115	-0.699654109186241\\
-0.0187418228061182	-0.89969040242122\\
-0.0232165886920486	-1.09964462723452\\
-0.0141690614097674	-1.29978848677979\\
-0.00960898345645995	-1.49986224773758\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000171604667053144	-1.10000021823728\\
0.00025169054831026	-0.900000542967188\\
0.000580385839696088	-0.7000010730044\\
0.000848268120926487	-0.500001859207776\\
0.00113968186932051	-0.300002503928865\\
0.00142455298568992	-0.100003791816791\\
0.00200075853782384	0.0999951657228507\\
0.00203009157743843	0.299994391327016\\
0.00257505951539181	0.499993788912612\\
0.00266205118459436	0.699992723909734\\
0.00231386265575825	0.899992210111416\\
0.00200251590460194	1.09999098501689\\
0.00124406208858338	1.29999026246349\\
0.000825898288006914	1.49998902578919\\
0.000521256710786833	1.49998779972584\\
-0.0199489601583371	1.30685953194364\\
-0.0302212140838404	1.10800779749902\\
-0.0157072464550778	0.904526719887727\\
-0.00044989741185617	0.705370799794997\\
0.00616286111220506	0.505371023611375\\
0.0165091199889851	0.303385587393372\\
0.0195026620881462	0.102142791430683\\
0.0161422729977721	-0.0986051457545035\\
0.00952026203325422	-0.299448685844963\\
0.00742896486347451	-0.499707411611796\\
0.008178237036367	-0.699822908557894\\
0.003085767074852	-0.899758094265297\\
0.00430068141341313	-1.09994773977005\\
0.00488571516420544	-1.29998414837023\\
0.00514115606921059	-1.49998499948194\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000332443544123035	-1.10000041590948\\
0.000691680698413496	-0.900001027554611\\
0.00098055702912449	-0.700001619253268\\
0.0013119196948335	-0.500002411362136\\
0.00164271510101133	-0.300003476031037\\
0.00173706584286565	-0.100004000689573\\
0.00235905682141666	0.0999943414516772\\
0.00299476705053387	0.299992611301226\\
0.00300470045249959	0.499993033025067\\
0.00293957127452383	0.699992598207576\\
0.00330980864310256	0.899991717589378\\
0.00370690483391542	1.09999065450493\\
0.00309066058588636	1.29998815622792\\
0.00333908399056411	1.49998399502253\\
0.00324626437919246	1.49998468521535\\
-0.0607187285392603	1.32195126531908\\
-0.0530992787235076	1.11711563775305\\
-0.0220933664375694	0.91013361654348\\
-0.00238871784806486	0.706262563412939\\
0.0146655009502391	0.506306106628288\\
0.0178455921760831	0.306077253481308\\
0.0362758286112063	0.105290677163195\\
0.0597656776653036	-0.097343480003071\\
0.0464605565346701	-0.298548266411265\\
0.0441871486195164	-0.499133262531645\\
0.046182121464191	-0.699286675956744\\
0.0470779588241576	-0.899408552997444\\
0.0497799387174037	-1.09943193421892\\
0.0527395537793067	-1.29944400277298\\
0.0574221577005783	-1.499366079047\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
4.14366653240377e-05	-1.10000010023882\\
-0.000136980448289524	-0.900000267274879\\
-0.000463977334714658	-0.700000751290311\\
-0.000997956610117144	-0.500001646841796\\
-0.00189075795419381	-0.300003759499566\\
-0.00233367256606006	-0.100005041608863\\
-0.00344949859415711	0.0999913384810709\\
-0.00486601493754569	0.299985240261866\\
-0.00533182831511039	0.499982942302104\\
-0.00587358739008902	0.699982203651222\\
-0.0060544174404082	0.899980448660366\\
-0.0062935284195631	1.09997814219274\\
-0.00674558270046035	1.29997638668063\\
-0.00660052523766609	1.49997463798805\\
-0.00559722968542209	1.49997745213196\\
0.0368343893650855	1.31262887915292\\
0.0396053167911464	1.10906612705312\\
0.0343261014201647	0.906242956221084\\
0.0170330441267201	0.702491971161879\\
0.00971188135881146	0.500826278400919\\
0.00400988644818502	0.300846814720346\\
0.00491384037154802	0.100427897446281\\
0.00686966015167634	-0.0992876447370479\\
0.00463567319165529	-0.299727757439212\\
0.00761454955781871	-0.499657762076784\\
0.00806947160720836	-0.699638630940648\\
0.0100715243826152	-0.899632159940138\\
0.00552330275599142	-1.09970063698005\\
0.00242076987560942	-1.29970988143011\\
0.00124265010760249	-1.49972367457286\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000234106798580234	-1.10000022244275\\
0.000725164380739771	-0.900001051663366\\
0.00147112825140305	-0.700002638527559\\
0.00185631760460841	-0.500003202187681\\
0.00213260605697462	-0.300003724169809\\
0.00194106196614574	-0.100003836137316\\
0.00275041624942403	0.0999943775546048\\
0.00327033257293992	0.299993244371088\\
0.00347555125283443	0.499992804015381\\
0.0032947713858894	0.69999273147134\\
0.00384463124510921	0.899991154573142\\
0.00383195032153298	1.09999029934127\\
0.00321224210325097	1.299989956851\\
0.00313707936897141	1.49998856394211\\
0.00330000198386729	1.4999888593836\\
0.0501334020964071	1.31364649409276\\
0.0387879562251371	1.10850083905794\\
0.0336432177782051	0.906316049073793\\
0.007282596837882	0.702503918837901\\
0.00532568260245817	0.501895679391056\\
0.00149075700169758	0.300954360922538\\
-0.00675658210401181	0.101928433466032\\
-0.00408847386434792	-0.0987436904429835\\
-0.0105153069087388	-0.299285815166018\\
-0.00855409644058463	-0.499389893335544\\
-0.00834017197765372	-0.699419581913161\\
-0.0118699912003996	-0.899452557061729\\
-0.0168494252365966	-1.0994562219931\\
-0.0203861190021826	-1.29947721627672\\
-0.0137850132883563	-1.49945771892661\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-5.50833643403394e-05	-1.10000010943182\\
-0.000158114712116215	-0.900000290186352\\
-0.000291894267359749	-0.700000424651996\\
-0.000681754025381336	-0.500001087391404\\
-0.000994837946762403	-0.30000158207993\\
-0.000788570203686737	-0.100001883660082\\
-0.000760835493387503	0.0999970192188623\\
-0.000814519392341014	0.299996604995804\\
-0.000753426500485887	0.499996196382539\\
-0.000628849193514716	0.699994585315344\\
-0.000366652461629372	0.899994788750041\\
-0.000355656172335191	1.09999372513461\\
-0.000922767890229204	1.29999362733458\\
-0.000524262065072592	1.49999187619713\\
-0.000737970770502288	1.49999161348433\\
0.002123675514637	1.30822679683839\\
0.00853366307227976	1.10649631631035\\
0.0192401036351001	0.905383169671289\\
0.00998909642231659	0.703160593702897\\
0.0113304752502839	0.502830177538013\\
0.00899838809877636	0.300825416692806\\
0.00428403092792338	0.100695665538093\\
0.0516185203171353	-0.0985269809141549\\
0.0430855865382371	-0.298641954580722\\
0.00976083819798718	-0.499732594066813\\
0.0116669378192195	-0.699786641147309\\
0.00547499854148674	-0.899896572750636\\
0.00547756883248524	-1.09988196735139\\
0.00341462417475319	-1.29993194396581\\
0.00148644412233435	-1.49996762458465\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000146504856399284	-1.10000018145106\\
-0.000478831441392158	-0.900000687811311\\
-0.000642650284449947	-0.700001184058153\\
-0.000639608308378805	-0.50000176222013\\
-0.000440425158564128	-0.300002042496144\\
-0.000742519662016013	-0.100002525395007\\
-0.000599626544495161	0.099996799368558\\
-0.000948367702598915	0.299995518501652\\
-0.00152537053721126	0.499994598530798\\
-0.00259025803502486	0.699993066018354\\
-0.00224695813959875	0.899992749733064\\
-0.00208554030129674	1.0999916640677\\
-0.00260470851029238	1.29999055471275\\
-0.00318827963864006	1.49998913075313\\
-0.00273131549730057	1.49998956505708\\
-0.00258463835887728	1.30585001654376\\
0.00398627812225094	1.10973089506491\\
0.0325725852895198	0.91230079667188\\
0.0248343756576051	0.707285951312571\\
0.00313361352651681	0.501599596590535\\
-0.000988864359997901	0.301941156538463\\
-0.00687195556805541	0.101447840882298\\
-0.00808070062792507	-0.0993648932011564\\
-0.0134772612209143	-0.299738541068827\\
-0.0175019084464062	-0.499763824540598\\
-0.0160974246924277	-0.699851168452116\\
-0.0143193539237203	-0.899893808990624\\
-0.0133826561897944	-1.09994278782212\\
-0.0155104434433075	-1.2999655125253\\
-0.0168935399567776	-1.49996259111052\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000304886469590297	-1.10000034464805\\
-0.000803101804622549	-0.900001155137086\\
-0.00176678960057329	-0.700003643371797\\
-0.00308923947785289	-0.500008027482354\\
-0.00394065395173107	-0.300010409648633\\
-0.00478892111860113	-0.100012193015814\\
-0.00502906073036243	0.099987786843295\\
-0.00537244441799297	0.299987199937179\\
-0.00620404347687738	0.499985067129304\\
-0.00711374349536669	0.69998239620021\\
-0.00739537693403214	0.899982178478541\\
-0.00815117488769114	1.09998009428055\\
-0.00874580091666216	1.29997812665158\\
-0.0101748198067937	1.49997350907804\\
-0.00992145470872732	1.49997464026852\\
-0.0461420391334693	1.31206323034891\\
-0.0594688634020967	1.11014599362645\\
-0.063685983142561	0.907590392664938\\
-0.0589360336439873	0.704648163639132\\
-0.0586790272043127	0.503645054155165\\
-0.0620322135034643	0.303549102530912\\
-0.0716379273318135	0.103412132522819\\
-0.0708962653907771	-0.0973415051594392\\
-0.0727190298048546	-0.297957305528918\\
-0.0753448702727021	-0.497594550222332\\
-0.0768067411044618	-0.698305291079748\\
-0.0794513465617936	-0.897945146107894\\
-0.0913658302371898	-1.09790523548298\\
-0.0944883230536368	-1.2982395661543\\
-0.108270568969853	-1.49843480954643\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.00051191775890253	-1.10000076395723\\
0.0009945556249892	-0.90000152264989\\
0.00134308404285469	-0.700002194404049\\
0.00149215963094087	-0.500002822548321\\
0.00150727099240742	-0.300003828450268\\
0.0015622001173398	-0.100005475452169\\
0.00147461424291185	0.0999923878149582\\
0.000772846098470461	0.299989907780203\\
-0.000644859393432812	0.499986797062928\\
-0.000957367486640189	0.699984877385148\\
-0.000639349028477136	0.899984233459754\\
-0.00227781968820201	1.0999804476838\\
-0.00237895342877561	1.29997921409822\\
-0.0032457830547886	1.49997876794742\\
-0.00470374839138362	1.49997654200533\\
-0.0162284371779222	1.30507509534746\\
-0.0195100520970381	1.10442112440027\\
-0.0176156027715159	0.904494508205088\\
-0.0135598678695826	0.70207629539491\\
-0.00845779280562622	0.501494397806012\\
-0.0112435671070985	0.303441970387415\\
-0.00107096653387184	0.102872168078355\\
0.00870965647910826	-0.0979872299556692\\
0.00325845211444212	-0.298628532092859\\
0.0023570431999237	-0.498937790467355\\
0.0057177435954011	-0.69906122802903\\
0.00855501970926876	-0.899094207778904\\
0.0169847585244163	-1.09911526215889\\
0.0305746442845196	-1.29941584367882\\
0.0384961735792311	-1.49945330958088\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00033423778324063	-1.10000036795984\\
-0.000792732315451269	-0.900001066341103\\
-0.001218142567914	-0.700001854321487\\
-0.00214129458663518	-0.500004287930589\\
-0.00268730170420201	-0.300005365937304\\
-0.00311435704056622	-0.100006601162166\\
-0.00340262821655395	0.0999925609977987\\
-0.00314818874371866	0.299991949299603\\
-0.00303903708475096	0.49999041503342\\
-0.0028938159024319	0.699988868379171\\
-0.00277551124505669	0.899988443488916\\
-0.0033316321145942	1.09998851345292\\
-0.00357850450176456	1.29998782802033\\
-0.0033045709315267	1.49998638912504\\
-0.00347003545241828	1.49998665174186\\
-0.113058517395841	1.34256062758603\\
-0.162949129952721	1.14743162960836\\
-0.188651157865915	0.947930898555612\\
-0.157679569642064	0.724797300974287\\
-0.181964434946823	0.538202990899514\\
-0.19094703422685	0.328200999498907\\
-0.189326100008824	0.113587517188998\\
-0.220414527268807	-0.0834514565306853\\
-0.230039749930207	-0.285209469817667\\
-0.257231586919337	-0.483357566348523\\
-0.279843418841234	-0.682261545816089\\
-0.305291067740943	-0.880633642827347\\
-0.328141172515372	-1.07928933634966\\
-0.353571540005657	-1.27766484371255\\
-0.373938956673077	-1.47660241522934\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-7.50855724111084e-05	-1.10000013066508\\
-0.000180422527707717	-0.900000346480546\\
-0.000319401555093937	-0.700000661542379\\
-0.000270952725505059	-0.500000951500109\\
-0.000377075577317732	-0.300001333326601\\
-0.000557197978120104	-0.10000203618538\\
-0.0010076826636817	0.0999971845488612\\
-0.00156633183497955	0.299995911158225\\
-0.0020391501037061	0.499994613245272\\
-0.00162227408596072	0.699994562880655\\
-0.00223405622624655	0.899993745266102\\
-0.00359729435595255	1.09999057985353\\
-0.00458932443925893	1.29998907581492\\
-0.00549111387050208	1.49998574776087\\
-0.00518623322803971	1.49998621684787\\
-0.0224254218607315	1.30631464056054\\
-0.0231951974780198	1.1065465228933\\
-0.0202562652339979	0.901922815615439\\
-0.0210757762975072	0.701331389254465\\
-0.0241279215374326	0.50125294732112\\
-0.0332788994587204	0.301075852377525\\
-0.0356106114802399	0.100924791768845\\
-0.0277069655953793	-0.0993030321196438\\
-0.0216627079356932	-0.299413199835826\\
-0.0103734523579841	-0.499546855187083\\
-0.00587296711203105	-0.699649998023918\\
0.00356805678883882	-0.899676859006969\\
0.0180393022782213	-1.09971378719703\\
0.0240559491591407	-1.29972261754066\\
0.0293307120210257	-1.49971410961118\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000210942065320927	-1.10000023892772\\
-0.000612250154782423	-0.900000831221765\\
-0.000999414213778	-0.700001754549935\\
-0.000784748691942644	-0.500002363795033\\
-0.000558651119473908	-0.300003467491497\\
-0.000468887921868198	-0.100004328456756\\
-0.000391286273758243	0.0999950258654346\\
-0.000564942470087964	0.299993828922011\\
2.64078681139191e-05	0.499993055766774\\
0.000690435964288567	0.699993258417789\\
0.000778443178480597	0.89999153304057\\
0.00110345440347736	1.09998992128973\\
0.000980113358989321	1.29999043765404\\
0.000734725049735185	1.49998954443614\\
-0.000192849019770858	1.49998866624756\\
0.0196113467680866	1.30712178572737\\
0.0224925268402685	1.11066277840052\\
0.0234521111526386	0.907443219484194\\
0.0119912396017709	0.704470616126636\\
0.000673642370591557	0.502732715588308\\
-0.0062747262487497	0.302078372474142\\
-0.0072907954553233	0.101333020570002\\
-0.0134687143397853	-0.099153388881223\\
-0.00773412761809978	-0.299515288242969\\
-0.00786650705732756	-0.499592764420109\\
-0.0100314684617317	-0.699752071683525\\
-0.00859822707833087	-0.899828164134142\\
-0.0115614292899369	-1.09991023884095\\
-0.0143937100259016	-1.29988527970304\\
-0.0179336055697375	-1.49991823783092\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000403530501909758	-1.10000049516197\\
-0.00130576604635553	-0.900002627508571\\
-0.00210074789982705	-0.700004412262396\\
-0.00344587625813179	-0.50000894182916\\
-0.00457004223282092	-0.30001252100823\\
-0.00586298621691216	-0.100017329334085\\
-0.00698581148405293	0.0999787703776522\\
-0.00877476914541437	0.299970473471074\\
-0.0100375988953518	0.499965721514941\\
-0.0120126067231286	0.699956239283408\\
-0.0131453880235976	0.899952056171016\\
-0.0152901120014156	1.09994075922507\\
-0.0163970622769837	1.29993631134646\\
-0.0175617928338815	1.49993081372554\\
-0.0174113892538521	1.49992822025511\\
-0.0410141809147799	1.31107880491746\\
-0.034799753888355	1.10710261073286\\
-0.029599621914809	0.904954886906555\\
-0.0291184611552862	0.705189795166287\\
-0.0165396647286892	0.502528120229902\\
-0.00583298028557571	0.300983115983976\\
0.00255849855175706	0.100626771702562\\
0.0143926664587575	-0.0994127778439656\\
0.0209553332410061	-0.299414486617635\\
0.0260443158052007	-0.499387650739372\\
0.031787959046571	-0.699294348560704\\
0.0386662296781358	-0.8992201007591\\
0.0444027166227183	-1.09913394635248\\
0.0452424224109346	-1.29910316355936\\
0.0474079062510684	-1.49905593333236\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000241564739436491	-1.10000023237539\\
-0.000424740791897233	-0.900000468025966\\
-0.000245050440639095	-0.700000785682491\\
-0.000261986678590373	-0.500001172422656\\
-0.00035254144036198	-0.300001978413127\\
-0.000601183196511702	-0.100002810797564\\
-0.000569513104554954	0.09999599516312\\
-0.00121737123703207	0.299994535138474\\
-0.00144215809495185	0.499994262093538\\
-0.00151966243610759	0.699993551438043\\
-0.00165477892624554	0.899991668607947\\
-0.00222045928573341	1.099990109047\\
-0.0028751085887676	1.29998799149045\\
-0.00371990075087974	1.49998451967328\\
-0.0033527300691154	1.49998343971642\\
0.0168400621402651	1.30547319243549\\
0.0121926975140089	1.1046014421137\\
0.00689887334831845	0.903592415467824\\
0.00649755952785049	0.705020066540686\\
-0.00385739840275526	0.50194905400547\\
-0.0041940909652789	0.301634224427175\\
-0.00875504746578501	0.100872314933647\\
-0.00107677843784295	-0.0989395477993883\\
0.00424767395698381	-0.29957001673059\\
0.00497058251766028	-0.49950578631981\\
0.00514686287237283	-0.699615201980791\\
0.00766856982934046	-0.899775192160463\\
0.00875487839729045	-1.09990622371032\\
0.00839963231173906	-1.29991400666782\\
0.0119574315364354	-1.49989361290975\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000144170636122967	-1.10000015481684\\
0.000540949618079243	-0.900000770673259\\
0.000708624756302628	-0.70000134040524\\
0.000795909269768856	-0.500001768831633\\
0.00103264767852354	-0.300002451189498\\
0.000946972109101737	-0.100002493650062\\
0.0010950468325489	0.0999967273462958\\
0.0013368682723607	0.299995715783442\\
0.00205718724407209	0.499994331070651\\
0.00239844147552145	0.699992831397207\\
0.00284882052462817	0.899990624827629\\
0.00233022930250466	1.09998953199844\\
0.00215218916305325	1.29998892972191\\
0.00186134794952335	1.49998637691126\\
0.00186849049399528	1.4999864626943\\
0.00517253128323901	1.30560594757018\\
-0.000340594247456893	1.10925350026169\\
-0.00123981831634881	0.907521737338707\\
-0.000557257343808454	0.704606576074043\\
0.000172329461575323	0.503523903324377\\
0.000196969818395841	0.30087115957886\\
-0.0114505338369989	0.101341049441513\\
-0.00932572105727752	-0.0991092890572309\\
-0.00230229795740653	-0.29978610477656\\
-0.00127067665900121	-0.499924833779374\\
-0.00333827960821114	-0.699972750499921\\
-0.00407928843196934	-0.899971268956498\\
-0.00516169004740585	-1.09996722048691\\
-0.0077212800374185	-1.29995295668875\\
-0.00937427042846456	-1.49994438362337\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000114195282038689	-1.10000011297225\\
-2.21630437045807e-05	-0.900000345514462\\
5.95885949455255e-05	-0.700000520034689\\
0.000342437388820249	-0.500001241174052\\
0.000614410411903771	-0.30000192449835\\
0.000559595433983678	-0.100002702959983\\
0.000552560259564632	0.0999965342552437\\
0.000442822869475514	0.299995819692521\\
0.00052529869696758	0.499994883024978\\
0.000443010366470348	0.699993329549485\\
0.000967879993086128	0.8999903360592\\
0.00172394573758261	1.09998777917777\\
0.00244850434455922	1.29998912131662\\
0.00174340618956306	1.49998867401199\\
0.00113531792098101	1.49998915139015\\
0.0108555479915657	1.30659472130911\\
0.00939942332751131	1.10668377793449\\
0.00451510206732875	0.906413208814752\\
0.00109009210057842	0.70396801430724\\
0.00154760090316807	0.504545372491585\\
-0.00737734042518613	0.301391239336231\\
-0.011426499523588	0.100534299519925\\
-0.00668699500357737	-0.099656490272218\\
-0.00699816967670408	-0.299728205884586\\
-0.00923225965249396	-0.499726521538434\\
-0.00527069027595137	-0.699731693974437\\
-0.0151243678392512	-0.899572015954273\\
-0.024168819439172	-1.09955654424472\\
-0.0209948662237529	-1.29967291007023\\
-0.0170549223842976	-1.49965725406228\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000222323736786276	-1.10000023028935\\
3.06742395138652e-05	-0.900000513681662\\
7.80811957023752e-05	-0.700000777289217\\
-8.48406253042428e-05	-0.500001469632586\\
-0.000132446385610266	-0.300002077417848\\
-0.000407476543095675	-0.100003269114887\\
-0.000601325177324014	0.0999956580333135\\
-0.000258377256043581	0.299994946491308\\
-7.06164683659368e-05	0.499993486021876\\
9.91421490064954e-05	0.69999219730759\\
0.000503549237841627	0.899989986506466\\
0.000242448226609909	1.09998766881041\\
-0.000475275369960729	1.29998694356705\\
-0.000305978807333453	1.49998661140625\\
-0.000238511432057261	1.49998568509162\\
-0.012183306833718	1.30395172959288\\
-0.0185106532576075	1.10340685425776\\
-0.0230923380504664	0.903736053262425\\
-0.0433919387975421	0.703634625458801\\
-0.0473421046987216	0.50250861973418\\
-0.0558354912892264	0.302178943417997\\
-0.0458108379462638	0.101514998438082\\
-0.0388688807397028	-0.0989739141399777\\
-0.0307066515573193	-0.299467788646955\\
-0.025280369625361	-0.499623170289958\\
-0.028843725678223	-0.699637068834455\\
-0.0248738291114941	-0.899783665683103\\
-0.0289229833430633	-1.09972682445088\\
-0.0211461837448773	-1.29981587912927\\
-0.0158615650295724	-1.49987240490297\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.00024906404159222	-1.10000024285781\\
0.000548041924195175	-0.900000650887565\\
0.000891580165196384	-0.700001144581071\\
0.00148569313244649	-0.500002160567899\\
0.00194055487766129	-0.300003064418801\\
0.00284006438167184	-0.100005433103608\\
0.00377298839539914	0.0999919148293683\\
0.00454404774638731	0.29998994349373\\
0.00580240972111539	0.499985888875292\\
0.00699093509369847	0.69998150241794\\
0.00888027840784343	0.899972795255633\\
0.00993332414180882	1.09996873418779\\
0.0114656108180799	1.29996182652106\\
0.0130409806577277	1.49995383319357\\
0.0130780032254809	1.49995341681202\\
0.030976977662085	1.30691247026968\\
0.0402929987242999	1.10784501267457\\
0.0453829453199642	0.906358354820138\\
0.0497415928056315	0.708708291820416\\
0.0593816661758616	0.509757872935512\\
0.030571587283094	0.304458694466556\\
0.0202985375828146	0.104379305210634\\
0.0022972516120086	-0.0964535727123136\\
-0.0162660930633514	-0.296836255954788\\
-0.0263941002822925	-0.498001118120148\\
-0.0224274961474503	-0.698630899357376\\
-0.017279791998418	-0.898793913130438\\
-0.0102828696830737	-1.09901277531084\\
-0.00326825121168895	-1.29909575914207\\
0.0132645514861385	-1.49930048571495\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
6.25081665055634e-05	-1.10000010156416\\
5.22719775586104e-05	-0.900000279055225\\
-0.000228211199109707	-0.700000599862292\\
-0.000489657250658949	-0.500001091050844\\
-0.00121812867841302	-0.300002280825029\\
-0.00186232256930865	-0.100003602478665\\
-0.00252522270577246	0.0999954462805357\\
-0.0030149540067948	0.299994503070878\\
-0.00318999913281822	0.499993951110441\\
-0.00287567287856069	0.699993995768542\\
-0.00299651003306274	0.899993355843703\\
-0.00325416495036176	1.0999925871037\\
-0.00293412503111885	1.29999214149187\\
-0.00333338024242865	1.49999095660739\\
-0.00313832735759647	1.49999080003868\\
-0.0153909678445196	1.30535372523901\\
-0.00865840581379106	1.10557733622954\\
-0.0102527751841949	0.905237272038703\\
-0.011540108459413	0.704205332215731\\
-0.0106600319574307	0.502201083018648\\
-0.00461606872579547	0.301544739545684\\
-0.00882027288218752	0.100965978930427\\
-0.00851397666567882	-0.0994951356659386\\
-0.0120095037843096	-0.299616525143238\\
-0.0135667886808166	-0.499604418813894\\
-0.0150338553030867	-0.699663776763088\\
-0.0154880585814707	-0.89970922201969\\
-0.0156912780944485	-1.09971647241344\\
-0.00987697164554168	-1.29968005328244\\
-0.0107587657139271	-1.49968402315041\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000124684837720198	-1.10000014315767\\
0.000271233628869599	-0.900000349048108\\
0.000655865998398188	-0.700000812036493\\
0.000864715224285447	-0.500001212187252\\
0.00106689159806285	-0.300001612384112\\
0.00109973090771209	-0.100002579365145\\
0.00118224461724944	0.0999965887434379\\
0.000981549671457203	0.299995047604034\\
0.000981430486911244	0.499993363217195\\
-0.000364463754857375	0.699992332220121\\
-0.00138714076519131	0.899991154875602\\
-0.00264275901866569	1.09998742629666\\
-0.00353698694303359	1.29998346432398\\
-0.00441084979127795	1.49998036331068\\
-0.00547393720975212	1.49997760547905\\
-0.0325132085749765	1.30845089588322\\
-0.0236656629711882	1.1064635933552\\
-0.00565760388154452	0.903541213467812\\
-0.00929199530730254	0.702264800472074\\
-0.0151974354896873	0.501894237560214\\
-0.0281508397757872	0.301057839809672\\
-0.030929351803448	0.100726996377017\\
-0.035043961309132	-0.0996083078203157\\
-0.0358588634782232	-0.299785435780365\\
-0.0377239107242687	-0.49978684385302\\
-0.039309710190366	-0.699793792760578\\
-0.0416037651066524	-0.899782872403296\\
-0.0437637227014631	-1.09977577926378\\
-0.0436312083291313	-1.29982490378331\\
-0.043795379532271	-1.49983323930049\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000183410685586562	-1.10000017087585\\
0.000586120337841726	-0.90000091256868\\
0.00070694479602212	-0.700001437467063\\
0.00110575609259785	-0.5000023097797\\
0.00114721881288268	-0.30000279364946\\
0.0012213757826697	-0.100003573939775\\
0.000760475348891516	0.099995816531256\\
0.000110579764236049	0.299995003044795\\
0.000579654009553086	0.499995075939385\\
0.00079026171391925	0.699994221605349\\
0.00116420012802669	0.899994285401628\\
0.00126269973351664	1.09999370014757\\
0.00132118696506201	1.29999295252292\\
0.00125363031681882	1.49999180067238\\
0.000976915903752661	1.49999199947901\\
0.0215421099289314	1.30952474721328\\
0.0188489873274274	1.10992617286003\\
0.00574118970878266	0.916777974223704\\
0.00705173549560856	0.724057590477969\\
-0.0195932401847435	0.52040083116166\\
0.00957363293696215	0.30462236021695\\
0.011546846098763	0.10186954399635\\
0.0113808930230476	-0.0992250595316297\\
0.0128025605527515	-0.29966391472669\\
0.00345629394543962	-0.499250441602731\\
0.00449182544074136	-0.699342287376872\\
0.0119823310245342	-0.899791128515755\\
0.00918831382018996	-1.09977850566283\\
0.0118647536565941	-1.29981290226078\\
0.0206016373793261	-1.49989466169493\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00026081087465071	-1.10000027814578\\
-0.000534031689195945	-0.900000632742012\\
-0.000920504936974431	-0.700001247995605\\
-0.000874881380619897	-0.500001543269567\\
-0.000955261625168963	-0.300001813142241\\
-0.00078193014505515	-0.1000024548269\\
-0.000328737249422841	0.0999969246182734\\
0.000124447895000312	0.299996135812117\\
0.000920573885797299	0.499994749297534\\
0.00141192474545069	0.699992735803264\\
0.00103188541449416	0.899992853521717\\
0.000915236726072493	1.09999214902761\\
0.000595629258773402	1.29999059935585\\
0.00159316651380635	1.49999089053227\\
0.00138444261770419	1.49999188339528\\
-0.0509114997625329	1.31531047551564\\
-0.0561365042555948	1.11220062010333\\
-0.0624545639170523	0.910063303593194\\
-0.0276601874324234	0.705934143532185\\
0.0118395919775031	0.503149625523077\\
0.0071552194005595	0.303512201165516\\
0.00893892993325627	0.103083625180939\\
0.0246235248608906	-0.0980254951197443\\
0.0382537805456474	-0.299255622385505\\
0.0429064296173851	-0.499499532480275\\
0.0477600974529908	-0.699423904589367\\
0.0490976951002753	-0.899468869423981\\
0.0516443371666322	-1.09946166126771\\
0.053024336174137	-1.29949814623314\\
0.0552140248240982	-1.49951114983813\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-4.26136965862697e-05	-1.1000001173799\\
0.0002143111528586	-0.90000053427692\\
0.000315218284741232	-0.700000831735549\\
0.000460703980694891	-0.500001310648668\\
0.000258871828661757	-0.300001700549856\\
9.07322536065234e-05	-0.100001987200972\\
0.000319843506202213	0.0999976015101598\\
0.00033826709888236	0.29999753083168\\
0.000662376347473941	0.499997403126498\\
0.000944054657509601	0.69999653811356\\
0.000749211715033178	0.899995773122203\\
0.000255529381676195	1.09999432447285\\
-0.0011281913317006	1.29999097295737\\
-0.0022125084650839	1.49998755648308\\
-0.00183834699866362	1.49998819579149\\
0.00592218789425415	1.30738827792946\\
0.00818335431691807	1.10696224661401\\
-0.000267065312500235	0.906324586191491\\
-0.00498290220422515	0.704783911491461\\
-0.00944442784781536	0.503401307089649\\
-0.0233294335298743	0.301619409697914\\
-0.0302819593165854	0.101236953697397\\
-0.0336607303152049	-0.0987280168686763\\
-0.0326332640204299	-0.299040490580819\\
-0.0311438506914926	-0.499014589843751\\
-0.0310134900239789	-0.699040529166609\\
-0.0338066480788461	-0.899011512456545\\
-0.0214741325548027	-1.09906982554931\\
-0.021827568468703	-1.29902997315003\\
-0.0204657246892215	-1.49890772488318\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000227774943695714	-1.10000021958065\\
-0.000187074545653809	-0.900000410577059\\
-0.000339645374828506	-0.700000753494781\\
-0.000593624193923648	-0.500001279296098\\
-0.000564404639202944	-0.300001670120829\\
-0.000686197260110647	-0.100002687271359\\
-0.000742733946519383	0.0999967251030982\\
-0.00118667927848957	0.299995849959933\\
-0.00146545258180671	0.499995375910314\\
-0.0011537178199585	0.699993866943812\\
-0.00094113325984793	0.899993105999742\\
-0.00142467325464574	1.09999147863781\\
-0.0014965240134762	1.29998917099696\\
-0.00212947705005107	1.49998842181728\\
-0.00149703782519498	1.49998913391364\\
0.080900383459153	1.32866772486541\\
0.0658148266215743	1.12135579101595\\
0.0211750360593364	0.909994082170083\\
0.00529532765738429	0.708674360211833\\
0.0299911298043683	0.525777385906257\\
0.000950520797946694	0.315832382895306\\
-0.0300136016133417	0.104498850024242\\
-0.0525156359622296	-0.092486429327383\\
-0.0320812294031888	-0.298500385945793\\
-0.0213648013117933	-0.499364157379458\\
-0.0303183446647683	-0.699345988074272\\
-0.0256826524885414	-0.899646377335315\\
-0.0257569017671811	-1.0997399055231\\
-0.0263279070880528	-1.29979711430493\\
-0.0275639906123342	-1.49980921465883\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.00021293659152102	-1.10000021492937\\
0.000502722325549375	-0.900000611707246\\
0.000677106693860349	-0.700000850293065\\
0.000960994076116739	-0.500001332458575\\
0.00153594916055383	-0.300002407045256\\
0.00235602118616212	-0.100004734180904\\
0.00283046968416457	0.0999944331299647\\
0.00352853971014645	0.299992647914832\\
0.00431290350559009	0.499990770182021\\
0.00519348902422103	0.699987469702317\\
0.00647884465575998	0.899982628265114\\
0.00851090490901677	1.09997456220845\\
0.00938048892413313	1.29997118104795\\
0.0103785880047621	1.49996785852791\\
0.0105818087316774	1.49996630836852\\
-0.0596126816200993	1.32024246631005\\
-0.0860710717642511	1.12617499237917\\
-0.0898335182413994	0.923216715749019\\
-0.0976783873881187	0.71706273279005\\
-0.0836397849839329	0.516956274777727\\
-0.0165948138758154	0.306105280000723\\
0.0142455263428114	0.102704571470052\\
0.0169859400963143	-0.0973933541084467\\
0.0396247686543437	-0.298247770596438\\
0.0529044191856612	-0.498508047456184\\
0.0595516076473261	-0.698410716892013\\
0.0770077784912759	-0.898635432684345\\
0.0852408415367745	-1.0985925697973\\
0.0944420175734878	-1.29856391468025\\
0.100898495015852	-1.49845823432299\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000190575124034335	-1.10000021705135\\
0.000265123956707917	-0.900000564136961\\
0.000306411381322455	-0.700001031441072\\
0.00018215357357677	-0.500001377490395\\
0.000265190639026985	-0.300001979262306\\
0.000293208228460458	-0.100002313924378\\
0.000286858843491403	0.0999966104984672\\
0.000582366022988346	0.299996206620174\\
0.000461729046972496	0.499995136813624\\
-0.000280248238240286	0.699993488130606\\
-0.00123944867491276	0.899991383712993\\
-0.00217806855315061	1.09998741734262\\
-0.00209160032256035	1.29998776719986\\
-0.00278458802075475	1.49998435243183\\
-0.0031055938346714	1.49998243132769\\
0.029858840269469	1.30917886352344\\
0.0455831865148351	1.11157675247589\\
0.0279960835350461	0.908893190541488\\
-0.00224192482523313	0.704476576850354\\
-0.0207596694072153	0.502858341668415\\
0.0025363462889871	0.306763982427388\\
-0.0304587902479973	0.103730161147345\\
-0.0405007884824502	-0.0971259476587825\\
-0.0617794488767029	-0.298908349074565\\
-0.0713295545951293	-0.498994936876653\\
-0.076975140186471	-0.699079521150366\\
-0.0805516117258731	-0.899050884079548\\
-0.0857746410390462	-1.09896315268546\\
-0.0862211599286261	-1.29902166624368\\
-0.088138783520465	-1.49903314836461\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-7.65412012447508e-05	-1.10000010222977\\
-0.000447389294269762	-0.900000562274822\\
-0.000733145554790711	-0.700001043781484\\
-0.000895472344258293	-0.500001283079187\\
-0.00153304300474256	-0.300002386363839\\
-0.00158638932759978	-0.100002758546457\\
-0.0016550293666537	0.0999965556021403\\
-0.00151055887331654	0.299995690420086\\
-0.00109830887076556	0.499994761684\\
-0.00131552594810065	0.699993878675184\\
-0.000773367401472266	0.899992729306204\\
-0.000254545369013285	1.09999001409385\\
0.00065034931939518	1.29998693358146\\
-8.00785876809335e-05	1.49998727186154\\
0.000226119557301566	1.49998707234041\\
-0.00987768281908542	1.31024489683008\\
-0.0282280956836289	1.12305697074649\\
-0.0176142923749121	0.916690763245866\\
-0.0253618637475612	0.718454644804799\\
-0.0215881408348628	0.512924214563053\\
0.000969883793485038	0.304997515256317\\
-0.00199257988283137	0.103774877016051\\
-0.00677469926814763	-0.0978698424121378\\
-0.00542902909357611	-0.298174956500045\\
-0.00765303508902889	-0.498383055242762\\
-0.00838444677996573	-0.698387303697477\\
0.00463904554223321	-0.898434388007812\\
-0.00531588522612349	-1.09836283237118\\
0.0169501115042953	-1.29845865492334\\
0.0332613122934448	-1.49838974879851\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000318685342641605	-1.10000035394907\\
0.000748233622065092	-0.900001006275267\\
0.00126909819889216	-0.700001966467968\\
0.0016348383681766	-0.500002478702779\\
0.00178017205930206	-0.300002713007893\\
0.00165246445834536	-0.100003435646133\\
0.00147531657960501	0.0999954066253492\\
0.00148621241616416	0.299994740898398\\
0.00140313619909957	0.499994034734543\\
0.0013284487179882	0.699992915674483\\
0.00191072273910052	0.899992039366977\\
0.00181952898907206	1.09999173681846\\
0.00179407819132061	1.29999132993415\\
0.001771112925914	1.49999041125032\\
0.001402058140762	1.49999092881423\\
0.0331032303021085	1.30908679005375\\
0.0359857944304684	1.10895483659976\\
0.00810617979329049	0.904638560990582\\
-0.00573348851807875	0.702723120590139\\
0.00973087740208171	0.502582699390227\\
0.0138148748881943	0.301435116446642\\
0.0226552064794059	0.101457265510054\\
0.00675720393024979	-0.0990236053571266\\
-0.00747618580737907	-0.299576796693303\\
-0.00653906005272262	-0.499516635072369\\
-0.00902545333633526	-0.699668645616877\\
-0.0177422252602782	-0.899807529253023\\
-0.0219414482051623	-1.09981921504822\\
-0.0260411877892488	-1.29984290209103\\
-0.0281104898222853	-1.49984664660076\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-6.79455419529217e-05	-1.10000013226721\\
1.09574858764096e-05	-0.900000392934215\\
0.00069166287113216	-0.700001820688952\\
0.00126245104158719	-0.500003007787524\\
0.00174324690531844	-0.300004319791753\\
0.00239127208764872	-0.100005609406079\\
0.00296197960594248	0.0999928315672335\\
0.00371198967920607	0.299990553156541\\
0.00399825600432074	0.499989963680508\\
0.00447078428873295	0.699988833422252\\
0.00507962197212775	0.899986857368918\\
0.00532121542925101	1.09998670183994\\
0.00563427349476983	1.29998520782141\\
0.0069341520529898	1.4999811922732\\
0.00690881313099993	1.49998130057831\\
0.0662447825424177	1.31703838114107\\
0.0822628470925387	1.11802024266438\\
0.0383767267003676	0.905647167280564\\
0.0300565233284114	0.704268984764135\\
0.0356919241270742	0.505281460842174\\
0.0122458156445299	0.300204661532719\\
0.0104391743703815	0.10009898175409\\
0.0124954078458408	-0.0999829291736436\\
0.0151813324487626	-0.299913037387384\\
0.015125972826084	-0.500003401417541\\
0.0140194931979181	-0.7000043221707\\
0.0115981086128985	-0.900000898140263\\
0.0106313779155902	-1.10000039368854\\
0.00790032045866344	-1.29999362444304\\
0.00684882805912005	-1.49998937577465\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
3.97196995281089e-05	-1.10000010934934\\
-4.36900687231974e-05	-0.900000303079571\\
-0.000391328565126304	-0.700000893636769\\
-0.000836184866200472	-0.500001492012501\\
-0.00123193938477305	-0.300002192107204\\
-0.00163573874924485	-0.100003639297319\\
-0.00250308984547707	0.099994384460198\\
-0.00327219186607834	0.299993068844933\\
-0.00423292030628906	0.499990413105049\\
-0.0038670524147997	0.699990459689078\\
-0.003776554636787	0.899989330480687\\
-0.00423729142522199	1.09998897443539\\
-0.00376367532994259	1.2999896101815\\
-0.00365148378226101	1.49998772666779\\
-0.00250776360690206	1.49998877325374\\
0.0202239767561043	1.30646088668176\\
0.020143893352725	1.10585670631946\\
0.0189148972383373	0.904790746594096\\
0.00143859330396924	0.703488907162862\\
0.00674350817629609	0.503541587684972\\
0.00531482181432794	0.301496188122672\\
-0.000585662316355357	0.100643382472431\\
-0.00487762953604338	-0.0995690878057991\\
0.004119145897622	-0.299765877940003\\
0.00169077253339135	-0.499773313265438\\
0.00813509568214001	-0.69981925778897\\
0.00573525611807893	-0.899819934442979\\
0.00605578831791248	-1.09987260079508\\
0.00541348785928359	-1.29988359961464\\
0.00660787215090867	-1.49991914136405\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-4.65660098077243e-05	-1.10000011938145\\
-0.00029337061291716	-0.900000525105348\\
-0.000495518065900324	-0.700001167616436\\
-0.000817720541477118	-0.500002006311996\\
-0.00100124590291063	-0.300002618946177\\
-0.00133681142446818	-0.100003831983745\\
-0.00111587981525173	0.0999957800503605\\
-0.00075204034312671	0.29999526891132\\
-0.000957653020319617	0.499993463373086\\
-0.000765375745214564	0.699991408016418\\
-0.00112878254775851	0.899989344815798\\
-0.00113954504987358	1.09998686322867\\
0.000192474722845336	1.29998773634292\\
-0.00034594247299207	1.49998469801695\\
-0.000501951504570185	1.49998626302133\\
0.019388322320816	1.30688710233117\\
0.022966138321656	1.10407008689482\\
0.015290105388887	0.902123992916035\\
0.00582095013521319	0.701155944010469\\
0.00506385628724549	0.501064075025797\\
0.00541098277409603	0.301395320963478\\
0.00115936073365272	0.101174200431512\\
0.00194209630274608	-0.0989694403760608\\
0.0159201563932269	-0.299162816353481\\
0.0220200020321127	-0.499120579197291\\
0.0247238360663375	-0.699053583122645\\
0.0199401052925297	-0.898955212659447\\
0.0239819631109204	-1.09895341958932\\
0.0324752477476299	-1.2990440833897\\
0.0409363483146703	-1.49927676606163\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000239699517421889	-1.10000024419954\\
0.000503050284977527	-0.900000550750693\\
0.000872876849837095	-0.700001106192748\\
0.00122044563148448	-0.500001784355892\\
0.00186323477614891	-0.300003281051441\\
0.0021747608308046	-0.100003907411641\\
0.00271707586410114	0.0999948011235342\\
0.0032618714091186	0.299993784249308\\
0.0047006079745299	0.499989421105829\\
0.00579807389448622	0.699986128257087\\
0.0061624077984003	0.899985793631291\\
0.00767726106656658	1.09998039463765\\
0.00926249769055864	1.2999738591927\\
0.0113122838262478	1.4999649714891\\
0.0118545821744973	1.49996241496754\\
0.0438395702333026	1.3114785994483\\
0.0387879019812698	1.11220977548611\\
0.0493407752498098	0.911910965651541\\
0.0372131405556257	0.707708881546923\\
0.0260069043419945	0.504687694679123\\
0.0177388564073681	0.303188921067715\\
0.00672413676026543	0.101956166099081\\
-0.000851948426781447	-0.0986522444459168\\
-0.0101776815976575	-0.299401483198269\\
-0.00424444850300411	-0.499106146724594\\
-0.0208098568073339	-0.699483580452576\\
-0.029513693116107	-0.899640027037819\\
-0.0318834375353162	-1.09956769418619\\
-0.036410674582502	-1.29960031396719\\
-0.0414947419987183	-1.4995762301016\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
1.46664666915436e-05	-1.10000012892481\\
-0.000121421472985216	-0.900000358028863\\
-0.000399530697686185	-0.700000732551391\\
-0.000343033975334637	-0.500001140780342\\
-0.000236743402173176	-0.300001535930363\\
-0.000277545372157563	-0.100002457539151\\
-0.000521529621373059	0.0999966641654318\\
-0.000821969274909811	0.299996101378231\\
-0.000940254691308556	0.499994922993113\\
-0.000971910778963533	0.699993249856768\\
-0.000319473708166423	0.899991311749305\\
0.000501355277162289	1.09999035254433\\
0.000664482552862142	1.29998969261246\\
0.000607956593366104	1.4999879723195\\
-0.000436399924641013	1.49998931155667\\
0.0163327035134672	1.30713232478054\\
0.018065159587498	1.10671781101929\\
0.0385668920172567	0.90810717872033\\
0.0225638804124906	0.704799225702661\\
0.0062084722531511	0.50245597008165\\
-0.0111371677717836	0.30064178761913\\
-0.0116780097564083	0.100366869613238\\
-0.0169356444636868	-0.0998496778296223\\
-0.0216579570581571	-0.299742933864857\\
-0.0167632490647777	-0.499860071725855\\
-0.022916433178004	-0.699775331207313\\
-0.0177374162135442	-0.899809861507699\\
-0.0132753181635252	-1.09989912985482\\
-0.0142575611595775	-1.29990202912235\\
-0.00782471464498188	-1.49994521599978\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000134510602237427	-1.10000017998585\\
0.000656133593098702	-0.90000126569486\\
0.00119757752197573	-0.700002521482762\\
0.00227209430531873	-0.500005337973876\\
0.00364166921882526	-0.300010693789533\\
0.00493485216094596	-0.100015833116252\\
0.00584219584098888	0.0999816822471733\\
0.00690816908677947	0.299978082551209\\
0.00765889979496878	0.499976025744508\\
0.00812590370512078	0.699973776625367\\
0.00884057842591083	0.899971370357688\\
0.00986500445071098	1.09996745395703\\
0.0107675392254486	1.29996448165184\\
0.0104678128823627	1.49996436095337\\
0.0100957793293554	1.49996503000502\\
0.0523097138696928	1.31451884252709\\
0.040084978141343	1.10886336977815\\
0.0234145883029665	0.904569181166532\\
0.0185976948341002	0.70356807704347\\
0.0185659700239509	0.502643521426707\\
0.0104670651469716	0.301659658720461\\
0.0155224199202122	0.100963614504272\\
0.0156386759072465	-0.099192276454799\\
0.00535601485516731	-0.299489717839159\\
-0.000458961679675184	-0.499555517682632\\
-0.00582637158771716	-0.69965376770723\\
-0.014716046005395	-0.89969480918377\\
-0.02111730689658	-1.0996826181315\\
-0.0235391903816513	-1.29968241588713\\
-0.0238077388131014	-1.49967365012246\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000414753975553557	-1.10000052990897\\
-0.000856717249623241	-0.90000127793046\\
-0.00138059622537848	-0.700002313651334\\
-0.00174475864794955	-0.500003020851688\\
-0.00206070644558624	-0.300003639873219\\
-0.00234194513908866	-0.100004639506083\\
-0.00274072916926239	0.0999942049810736\\
-0.00302976852320341	0.299992264979884\\
-0.00328159258871817	0.499990804723647\\
-0.00405047676189249	0.699988377059647\\
-0.00539792323992115	0.89998442291202\\
-0.00624961128574282	1.09998254209901\\
-0.00636640364308355	1.29997905219998\\
-0.00758465624071465	1.49997509677238\\
-0.0077531359311705	1.49997520812902\\
-0.0297350451101476	1.30766980480905\\
-0.027147081348488	1.10936215575914\\
0.00142205081079356	0.904521086472847\\
0.00234950752064484	0.705869937941006\\
0.0148677711361605	0.503061020107759\\
0.0211557567866386	0.301792281569748\\
0.0276961399405159	0.101321088037192\\
0.0371488381602031	-0.0987411881817314\\
0.0503525714108211	-0.298301978504613\\
0.0514704037045102	-0.498649430199607\\
0.0509498608800763	-0.698983563712564\\
0.0515487561712101	-0.899017530093137\\
0.0603760637096031	-1.09894103050936\\
0.0631721232327289	-1.29898556515263\\
0.066272507054611	-1.49899754121095\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000192358824163434	-1.10000017154164\\
-0.000708141465908154	-0.900001075752607\\
-0.000914148904671227	-0.700001503781944\\
-0.00129903686151037	-0.500002291525569\\
-0.00209947569774235	-0.30000388414234\\
-0.00261356078224771	-0.100005119562954\\
-0.0036921659478299	0.0999918738873818\\
-0.0048959077335036	0.299987749559244\\
-0.00625169564730624	0.499983129733855\\
-0.00730004337705038	0.699978390242365\\
-0.00918930713625333	0.899969551420849\\
-0.0106437534526221	1.0999614099296\\
-0.0129370377914869	1.29994879470011\\
-0.0149253865983556	1.49993803130104\\
-0.0142634643752649	1.49994204629665\\
0.00293958888122922	1.30594538746771\\
0.00337781002822248	1.10413368897771\\
0.00263043785858948	0.902915049287579\\
0.00288816187555889	0.702198239102485\\
-0.00865634780048184	0.501064030683539\\
-0.00715260853420459	0.300776517773712\\
-0.0109173209973499	0.100565167071038\\
-0.016699220177621	-0.0997457290795499\\
-0.0207287461772356	-0.299886763448357\\
-0.0219904033384743	-0.499745582211044\\
-0.0308308972687914	-0.699789365171948\\
-0.0318299830492828	-0.899856838126051\\
-0.0288255090100945	-1.09988947185751\\
-0.0274621469162131	-1.2999151869386\\
-0.021748129064245	-1.50000019253102\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-3.38293026704622e-05	-1.10000006483567\\
0.000320546859018134	-0.900000546521433\\
0.001032822625727	-0.700001997529639\\
0.00190575914524514	-0.500004125242062\\
0.0027480318953997	-0.300006390247522\\
0.00353121383231467	-0.100008492693024\\
0.00362833025853856	0.099991507129474\\
0.00413599249906796	0.299990345567041\\
0.00403581900274361	0.499989601099544\\
0.00325839186783879	0.699990398276869\\
0.00314390715446939	0.899989451078939\\
0.00311517088874405	1.09998921446856\\
0.00297666222312025	1.29998799819556\\
0.00297743216593765	1.499986212796\\
0.00392777007010542	1.4999851868751\\
0.0903820310882355	1.33189331483742\\
0.10183086868697	1.128996494237\\
0.0775265668156321	0.915251653758193\\
0.0671090632642424	0.709863308862824\\
0.0713127712307965	0.505258234629454\\
0.0849773650678553	0.305586214988605\\
0.106961532155756	0.109742632558505\\
0.121567948753515	-0.0936736806867058\\
0.133002364246973	-0.293977466847876\\
0.146560778360647	-0.493676541838163\\
0.162886019894267	-0.692887693607999\\
0.169431231481683	-0.892123449190897\\
0.187258814387114	-1.09163207441881\\
0.21007229218927	-1.29137656593713\\
0.230289676428294	-1.49085753349077\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000181501903174689	-1.10000014213255\\
-0.000128572294873988	-0.900000264592782\\
-0.000190158889881414	-0.700000370487165\\
-0.000149138919635484	-0.500000609935957\\
-0.000319221836416417	-0.300001004322213\\
-0.000324315791482756	-0.100001360690818\\
-0.000244552609512092	0.0999979019771512\\
-0.00040682616832033	0.299997431610575\\
-0.00127316191498816	0.499995875552146\\
-0.00193656941666257	0.699993924230175\\
-0.00281102612826591	0.899991976723131\\
-0.00406222723510279	1.09998848229496\\
-0.00506776625362378	1.29998386341712\\
-0.006617989565091	1.49997941389505\\
-0.00718357258576	1.49997994638623\\
-0.0509651295613496	1.31222358338281\\
-0.0442528856157807	1.10885982161063\\
-0.0282394799756322	0.906668195252419\\
-0.00185742337363989	0.703048478899306\\
0.00304939395092174	0.501306019490285\\
0.00732549796948097	0.300900858128222\\
0.0129179605919279	0.100724918756008\\
0.0219490045669241	-0.0993641689698293\\
0.0261623809445129	-0.299312613334221\\
0.0277991134037269	-0.499379416382289\\
0.0318159507339345	-0.699387039700867\\
0.0408243076349748	-0.899394244653876\\
0.0476458883340732	-1.09939341356773\\
0.0519593751283934	-1.29934649960593\\
0.0568442236194018	-1.4992839882682\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-4.38488852381292e-05	-1.10000008477761\\
0.000145311851021753	-0.900000355168091\\
0.000309906689662009	-0.700000777062626\\
0.000157911622440014	-0.500001164616373\\
0.000579399252914696	-0.300001981408984\\
0.000936498519590184	-0.100003192076945\\
0.00142040595181316	0.0999953702538489\\
0.00249339727397907	0.299993184768415\\
0.00265113907563549	0.499991865323402\\
0.0030076650977381	0.699990976564587\\
0.00340724012247859	0.899990971985387\\
0.00347641183639106	1.099990564542\\
0.0039096645109755	1.29999013725734\\
0.00471434374442454	1.49998792892943\\
0.00513072669221824	1.49998760228823\\
-0.0227806720194381	1.30851799421993\\
-0.0252777852786768	1.11031727913708\\
-0.0294505384798755	0.910147172324274\\
-0.0190800678247746	0.709643000427056\\
0.00573829856583129	0.50690977371356\\
0.0197458290448202	0.303113344896735\\
0.0122570975296373	0.104937094395359\\
-0.00439342462300055	-0.0940937174991901\\
3.23751651529495e-05	-0.298229192834315\\
-0.000641573725673038	-0.499441180973494\\
-0.000181380045848915	-0.699823016560602\\
-0.00100798664054152	-0.899948250475151\\
-0.00203089329012578	-1.0999856432244\\
-0.00176419818999229	-1.2999895947829\\
-0.00215426296625384	-1.50000355015904\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000270388436702948	-1.10000026027793\\
0.000459040933505757	-0.900000537557014\\
0.000288940789324778	-0.700000753507729\\
0.000291683516655035	-0.500000913118976\\
0.000356897954937751	-0.300001361404404\\
0.000487857930055914	-0.100001893112615\\
0.000465258946101724	0.0999973609094563\\
0.00118655766129467	0.299996477881752\\
0.00146216695286188	0.499996122951702\\
0.00177151122496538	0.699995609415985\\
0.00228938033632196	0.899993968666342\\
0.00251659905935691	1.09999380485155\\
0.00271045494069253	1.29999328822723\\
0.00298611981810812	1.49999264416752\\
0.00272825336150119	1.49999159386035\\
-0.0143782159390422	1.30548246798992\\
-0.0122257304606569	1.10454515478087\\
-0.0232376915176995	0.903553982061549\\
-0.0302702491973081	0.702352969300717\\
-0.0301114951928947	0.502214745984068\\
-0.0393802992368626	0.302099692069684\\
-0.0377549942552609	0.101990495171698\\
-0.030645926431782	-0.0983786168387793\\
-0.0265076173449952	-0.298460051837772\\
-0.00220376816555996	-0.498882120137038\\
0.00389473331641762	-0.698979191946379\\
0.0154998056576305	-0.899178340534072\\
0.0217392941989937	-1.0993361280703\\
0.00617740933602564	-1.29883769834371\\
0.024429896151962	-1.49937781899467\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000183084249600535	-1.10000018207441\\
-0.000103604020933766	-0.900000376730332\\
0.000207444727440866	-0.700000824197719\\
0.000556971472240109	-0.500001542524592\\
0.000931827186318682	-0.300002370100438\\
0.00147767177411187	-0.10000350946131\\
0.0020407766444239	0.0999947526693875\\
0.00238461766864816	0.299993135109216\\
0.00309977822621988	0.499990178801678\\
0.00375691824321579	0.69998693534533\\
0.00341703871840026	0.899986022389987\\
0.00347159974398052	1.09998530041033\\
0.0036459762112204	1.29998457633252\\
0.00460421425119361	1.4999818829065\\
0.00508390088748085	1.49998250057765\\
-0.033205218489922	1.30949402267276\\
-0.0314683186395201	1.10772737277424\\
-0.0219856003905748	0.90537954432219\\
-0.00733072297974254	0.70302356640952\\
-0.00386899874089561	0.50124228200139\\
-0.00298617408232803	0.30037158558752\\
-0.00583534584738196	0.100177051353707\\
-0.0120451939054212	-0.0998033009920785\\
-0.0146143728929957	-0.299841733035139\\
-0.0143454610412403	-0.499864161663402\\
-0.0165890679299084	-0.69986158072305\\
-0.021330367925983	-0.899778358996118\\
-0.0242215424017809	-1.09973461849901\\
-0.0326417378140346	-1.29961474846236\\
-0.0281224552758124	-1.49978043983028\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000192559090215628	-1.10000018446345\\
-0.000486288832016216	-0.900000611963249\\
-0.000608220661624141	-0.70000087577619\\
-0.00112784708976491	-0.500001697621297\\
-0.00132381118420721	-0.300001993042769\\
-0.00138420035427144	-0.10000265620344\\
-0.00180447550946359	0.099996365575875\\
-0.00231239199927241	0.299994923654995\\
-0.00260332206052269	0.499993985489821\\
-0.00292572884439575	0.699992514450431\\
-0.00291313024267915	0.899991235014548\\
-0.00316944172397272	1.09998937632197\\
-0.00358075949241311	1.2999886433215\\
-0.00445413119878526	1.49998540210187\\
-0.00355456690092048	1.49998612948294\\
-0.00954368281467903	1.30435515840645\\
-0.0140940139526165	1.10374402732062\\
-0.0198252527918178	0.902515839595946\\
-0.0150164366474926	0.701743691427284\\
-0.00684085733091452	0.501222915837099\\
-0.0032829141625158	0.301186429966265\\
-0.000395620015405295	0.100883182217026\\
0.00356647352870324	-0.0993634270708576\\
0.00885047804803941	-0.299461814974835\\
0.00161044837804116	-0.499700451743635\\
-0.000318187946137113	-0.69982285295213\\
-0.00407556569673682	-0.899866637623873\\
-0.00195443078548028	-1.09990445179128\\
0.000993984697040298	-1.29990750029988\\
-0.00186445044696103	-1.49994572779136\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-1.05756256708773e-05	-1.100000111164\\
-1.39527200978623e-05	-0.90000037927471\\
4.51378198682014e-05	-0.700000765069818\\
-6.16672889471456e-05	-0.500001637443552\\
0.000197044776985758	-0.300002697915022\\
0.000656953678952035	-0.100004991497252\\
0.000688007403114134	0.099993016581035\\
0.000360325139133152	0.299991422264736\\
0.000146231479617669	0.499990307770658\\
-0.000405454308629069	0.699988390654404\\
-0.00099360860224799	0.899985601371332\\
-0.000528495603021084	1.09998562525109\\
-0.00129709080409452	1.29998339878678\\
-0.00183887559073111	1.49997932824617\\
-0.00173007327272391	1.49998122819138\\
0.0247155672463124	1.30684628883011\\
0.0222860984456255	1.10778352488252\\
0.0187607396146334	0.905827594721774\\
-0.000508012729716491	0.704781553010216\\
-0.00971790022277383	0.502513478224386\\
-0.0244434202106674	0.303946542037002\\
-0.017234603438687	0.102114076028642\\
-0.0120637168827087	-0.0984818430419231\\
-0.00983620969373629	-0.299580169060884\\
-0.000507092070707675	-0.499701171711983\\
0.0018013172203761	-0.699683762957407\\
-0.00106330621379154	-0.899631197332728\\
0.00391259004689434	-1.09963460561378\\
0.00959996160630545	-1.2996647859237\\
0.00573361799505776	-1.49966727798745\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-1.08906317679163e-05	-1.1000000836918\\
0.000302990877145595	-0.90000048699868\\
0.000456476719515656	-0.700000834217987\\
0.000909088419319086	-0.500001839837825\\
0.00121801769861547	-0.300002608631459\\
0.00164921609155358	-0.100003773899163\\
0.00164713730881905	0.0999962105443838\\
0.00196805480400391	0.299995322716162\\
0.0019040261885799	0.499994671052079\\
0.00217361595152711	0.699994162070415\\
0.00203750625403991	0.899993910894445\\
0.00197542205984265	1.09999389894212\\
0.00280008298249151	1.29999264556146\\
0.00323334767254012	1.49999089446737\\
0.00322250896088216	1.49999023031883\\
0.0186834797338672	1.30559146904907\\
0.0287073006942604	1.10613373600845\\
0.0185076843197615	0.904548375643258\\
0.0188491971286488	0.703051275486662\\
0.0218143262611666	0.503122012857871\\
0.0257736315420945	0.302139796501258\\
0.01720981578329	0.101971360669153\\
0.0214850944944933	-0.097849800022299\\
0.0223595670192125	-0.297690082333797\\
0.01919055516338	-0.497587234103872\\
0.0181583831728452	-0.697473606736219\\
0.0100636545422272	-0.897272459154517\\
-0.0028689698267999	-1.0972311407616\\
0.00197434490937503	-1.29725688398873\\
0.00602234955064307	-1.49708094715874\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000439464228622245	-1.10000056522329\\
0.000941922343001069	-0.900001350550979\\
0.00166756932064454	-0.700002998435939\\
0.00275084577876168	-0.500006223674391\\
0.00369965945769533	-0.300008956608286\\
0.00469092193078194	-0.100012242831881\\
0.00612388618539917	0.0999820682808946\\
0.00774499797105759	0.29997499788304\\
0.00923296853625245	0.499967618408117\\
0.0108028686832226	0.699960025412233\\
0.0125880916777537	0.89995101883951\\
0.0138886856542923	1.09994550822893\\
0.015956512982224	1.29993386857912\\
0.0164870401125558	1.49993354517665\\
0.0174858863577573	1.4999260941693\\
0.0698569343170144	1.31867729422888\\
0.0624049804775929	1.11537768062645\\
0.0551826360558412	0.912260456165454\\
0.0350122329045577	0.705174630463053\\
0.0250287050525716	0.501097963783246\\
0.0236714695593263	0.300699148792134\\
0.0233996952427028	0.100200754533093\\
0.0223772774103249	-0.100046974864301\\
0.0225965027814846	-0.300029586311788\\
0.0213574247276243	-0.500048651854926\\
0.0255278485674864	-0.699926786125603\\
0.0204726169818104	-0.900030260104224\\
0.0214446028951092	-1.10002037741998\\
0.0168199840678315	-1.30006747150177\\
0.01512367784836	-1.50006840480768\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
5.22071169000613e-05	-1.10000010645773\\
0.000181173813682346	-0.900000307094376\\
2.12503111906419e-05	-0.70000063054353\\
0.000130387159635623	-0.500000972182789\\
3.99410335406596e-05	-0.300001495019455\\
0.000315404738736686	-0.100001982604626\\
0.000806733552008391	0.0999973092224479\\
0.000895187177219071	0.299996503915684\\
0.00108747815981299	0.499995839461642\\
0.00123103027401452	0.699994990320181\\
0.000974992265935358	0.899994884354978\\
0.00088544798291446	1.09999452157021\\
0.00122690424749617	1.29999326211387\\
0.00132791832773008	1.49999153210361\\
0.000879614437676037	1.49999243387892\\
0.00652932933358802	1.30523730067167\\
0.00715199089582623	1.10867987773562\\
0.00594866595206741	0.910015513795634\\
-0.026545932067512	0.707805038985447\\
-0.0288242966500802	0.505762469540628\\
-0.0187018729361675	0.30535920895874\\
-0.00708791439513472	0.104122932056204\\
-0.0142085700209407	-0.0974953790635815\\
-0.0187493163692071	-0.299010629123492\\
-0.0198930599135348	-0.499305560511298\\
-0.022560767873921	-0.699322156444003\\
-0.00751558095769392	-0.899190382939053\\
-0.01158653754972	-1.09918529098001\\
-0.0236246651222189	-1.29927559736924\\
-0.0375491494269593	-1.4993599596585\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000118956915936234	-1.10000011026221\\
-0.000687660563850798	-0.900001039717694\\
-0.00135699247655173	-0.700002510203541\\
-0.00182609122881799	-0.500003436173694\\
-0.00275422722055267	-0.300006120171638\\
-0.00347629166968989	-0.100008069639612\\
-0.00430863980467123	0.099989157099216\\
-0.00538435283034155	0.299986259408378\\
-0.00612797557827605	0.499984627239512\\
-0.00748310218517796	0.699980431930425\\
-0.00889134807288356	0.899975394212\\
-0.0103520311929837	1.09996916211291\\
-0.0124221755352906	1.2999600926805\\
-0.0136748268575198	1.49995573209863\\
-0.0139442396393282	1.49995384389436\\
0.0269016267847813	1.31283255181162\\
0.0426425906677792	1.11529606920569\\
0.0442400159238374	0.913953348994519\\
0.0450856617644056	0.712096154148948\\
0.0424285257815141	0.509824923660927\\
0.0244925007293793	0.30289217550968\\
0.0252676220559646	0.102503218246147\\
0.0237041452400041	-0.0984791830303086\\
0.015302698867307	-0.299191423782491\\
0.0219438783490013	-0.499281634446136\\
0.0230866833860032	-0.699194022017761\\
0.0294794886854955	-0.899336639451364\\
0.0323809921283097	-1.09949605737339\\
0.0372956489043064	-1.2994985996213\\
0.0422297122707746	-1.49949701696195\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-8.54570512818706e-06	-1.1000000894542\\
9.66654017870496e-05	-0.900000378264537\\
0.000373359071128231	-0.700000919035978\\
0.00100096645444347	-0.500002067604395\\
0.00151816091233171	-0.300002985858894\\
0.00254940362470326	-0.100005525579347\\
0.00296773560254611	0.09999356308851\\
0.00310604255103826	0.299993290710428\\
0.00433051534018398	0.499989256409964\\
0.0055187848843272	0.699985997605656\\
0.00554705250744289	0.899985708673845\\
0.00528793623150155	1.09998486005744\\
0.00484868746041335	1.29998429654654\\
0.00429927558006335	1.49998310224431\\
0.00494550472942063	1.49998211082165\\
-0.00355423219020159	1.30689488334715\\
-0.00429343815455023	1.1061527322263\\
-0.00725020773877131	0.904775255849669\\
-0.0118921889011135	0.703755233901592\\
-0.0313521489848849	0.504899295630457\\
-0.0329385979241544	0.302709096868631\\
-0.0127275126815855	0.101669495659997\\
-0.00625558667763499	-0.0990443708079728\\
-0.00397401172854193	-0.299378549407977\\
0.00501028323564894	-0.499655421252815\\
0.00997909321794631	-0.699843009180021\\
0.00947178601410282	-0.899908752246791\\
0.00879642194708636	-1.09993990494271\\
0.0114439815169588	-1.29993414311187\\
0.0114809801232787	-1.49995931187809\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000373251364767148	-1.10000043767212\\
0.000805046921672397	-0.900001178874877\\
0.00143028062820995	-0.700002367913743\\
0.00211063498724404	-0.500004190247746\\
0.00261396640415499	-0.300005453519617\\
0.00298978041894825	-0.100005789410199\\
0.00378962325864669	0.0999922954553689\\
0.00517303547986724	0.299987858899069\\
0.00598815891626556	0.499985480590782\\
0.00678175465228599	0.699981218574206\\
0.00783886007627859	0.899976522614602\\
0.0089367039776028	1.09997306143025\\
0.00930209722887028	1.29997352019964\\
0.0108093494714878	1.499967700839\\
0.0112433125934968	1.49996623504897\\
-0.0263607426681653	1.3086416202904\\
-0.0317477906289079	1.11093205569286\\
-0.0445256755945486	0.910973139671244\\
-0.0598847591541539	0.711751485657699\\
-0.0721458726342327	0.515207646350356\\
-0.0127601426085388	0.303076271437885\\
0.00525103657064548	0.101782530316548\\
0.00725852132348837	-0.0984294662851646\\
0.00822116781816384	-0.298341773682228\\
-0.00255205857969893	-0.498202454049959\\
-0.00964434495122885	-0.698184637435792\\
0.000429039625207069	-0.898101740910882\\
0.0128441564904146	-1.09798276266921\\
1.14506238757179e-05	-1.29785175467914\\
0.0228833450546398	-1.49765545730086\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-8.10554760460672e-05	-1.10000012948689\\
1.50561883460515e-05	-0.900000336476989\\
0.00014428366458046	-0.70000075809887\\
0.000201775781089171	-0.50000110129038\\
0.000144038061010764	-0.300001831998243\\
8.64916126566981e-05	-0.100002493010543\\
0.000428101007144749	0.0999964937943846\\
0.00158888348246339	0.299993479252632\\
0.00307387890409076	0.499988765107447\\
0.00432440091961854	0.69998503304844\\
0.00493589643699779	0.899981169498059\\
0.00620482676740481	1.0999765050694\\
0.00723349062227417	1.29996993807163\\
0.00685878018338797	1.49996878551279\\
0.00675355636908889	1.49996938887404\\
0.0377081475644956	1.30785832495707\\
0.0520706464066338	1.10859180114076\\
0.0423935047108581	0.907809620805831\\
0.0321670758517179	0.702975568904953\\
0.0162577192394915	0.501041813496761\\
0.0042312225171527	0.301184587866568\\
0.00920064192197631	0.100818722359967\\
0.00390572133986892	-0.0997440139161656\\
0.00284733176327092	-0.299888358622219\\
-0.000645273554100472	-0.499930555977852\\
-0.00263481718312083	-0.699958413133891\\
-0.00478352248436187	-0.899960406515484\\
-0.00526662613249524	-1.09996589778266\\
-0.00510030103910563	-1.29996567922531\\
-0.0052831994425592	-1.49996128232892\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00026980431653577	-1.10000031074991\\
-0.000524356232150407	-0.900000659138167\\
-0.000493111403979259	-0.700000754154594\\
-0.000463058823999649	-0.500001041117352\\
-0.000846404969835626	-0.300001628073298\\
-0.000643715941880378	-0.100002398757598\\
-0.000555951401021335	0.0999966413556653\\
-0.000271912486589715	0.299995204419148\\
0.000286379781314997	0.499993125058255\\
0.000915714645832072	0.699991036693871\\
0.000715944263555338	0.899989458872621\\
0.000217921890109693	1.09998842078027\\
-0.000847982488534044	1.2999880858049\\
-0.00143547220779596	1.49998649810011\\
-0.000463675874551056	1.49998717564865\\
-0.0043291515122523	1.30810657582918\\
-0.0109020316576507	1.10780039041616\\
-0.00594726113829456	0.906150248339724\\
-0.0159202860364039	0.703311402831403\\
-0.0159644238631826	0.501451618280942\\
-0.0183416545234615	0.301938013675144\\
-0.0152556192139762	0.101213683791268\\
-0.0203382889520807	-0.0987659154319879\\
-0.0168259629834352	-0.299426128333722\\
-0.0102235278912582	-0.499539976223215\\
-0.0126528837349424	-0.69972456162138\\
-0.0153745302233881	-0.899750742839545\\
-0.0192777481509142	-1.09978305928351\\
-0.0162663775136873	-1.29988117983913\\
-0.0176712490162314	-1.49991227265996\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-1.75534947621252e-05	-1.10000013678648\\
-1.38341756013881e-05	-0.900000413377143\\
-3.26036860294066e-05	-0.700000666635327\\
0.000196450082940525	-0.500001180120778\\
0.000381960395463389	-0.300001937344875\\
0.000384442306345271	-0.100002570833072\\
0.000364278347471766	0.0999971926965158\\
0.000129358141668575	0.299996327502661\\
0.000207227772394148	0.499995571072338\\
0.000136030421983119	0.69999457708239\\
-5.46621548212478e-05	0.899993806003989\\
-0.000350482543876929	1.09999352078703\\
-0.00256734463211641	1.29998883177695\\
-0.00350490174552607	1.49998668436153\\
-0.00445255759992402	1.49998586971456\\
0.00550742155591314	1.30502882347199\\
0.0107491540032597	1.10730906737344\\
0.0116432566643219	0.90351589159576\\
0.0041230292328074	0.701943377395508\\
0.000911700741927555	0.501641430338009\\
0.00119688378488436	0.300459842868781\\
-0.000547398682591101	0.100182191962816\\
-0.000584467580556039	-0.0998335646604833\\
-0.00311084568663453	-0.299820603528938\\
-0.0021173954539494	-0.499861812976777\\
0.00103037493557183	-0.699855383557502\\
-0.0025312394125175	-0.899876917080193\\
-0.00235095732479904	-1.09992182922445\\
-0.000349790365340178	-1.299980817625\\
-0.000621051427385522	-1.49999264125846\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000120164127930756	-1.10000014526234\\
0.00034944131669575	-0.900000478269514\\
0.000529967055591369	-0.70000074309665\\
0.000582617874446866	-0.50000121736598\\
0.000500494753006065	-0.300001663826977\\
0.000316635102138759	-0.100002119479779\\
0.000463524080461698	0.0999968423507205\\
5.93039411969319e-05	0.299996248483409\\
-0.00036716774709269	0.499995725491625\\
-0.000539762157865515	0.699994348820132\\
5.51922227325868e-05	0.899993556981845\\
-0.00028871136843117	1.09999251678163\\
-0.000492738235163029	1.29999081247756\\
0.000211266713156471	1.49999044505231\\
-3.33755430419861e-05	1.49998995307504\\
0.0911770866755492	1.33267161511649\\
0.132154206421039	1.14124373258237\\
0.173663509490123	0.942926834595601\\
0.216764547990301	0.744948252942088\\
0.192957383421159	0.536410239681387\\
0.170185182696913	0.321264208420725\\
0.158798206100418	0.121375048635028\\
0.123009051762679	-0.0887782413591045\\
0.0678282013221259	-0.297601593571389\\
0.0702797758536266	-0.498050480414446\\
0.0726951936673978	-0.698516406517029\\
0.079932060452784	-0.898385217504325\\
0.0871943710254568	-1.09825268576375\\
0.0940235055125102	-1.29813653452967\\
0.100951743150819	-1.4980162066028\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000261726233575007	-1.10000027644965\\
0.000764254401086997	-0.900001116980569\\
0.00133656592707169	-0.700002259273936\\
0.00220575910792529	-0.500004169137424\\
0.00274148304523515	-0.300005328092093\\
0.00329738304371533	-0.100006712887876\\
0.00398071408594645	0.099991319819911\\
0.00499191033586792	0.299988224213595\\
0.00594341952399402	0.499985202925987\\
0.00642910683083339	0.699983862139489\\
0.00692426893171386	0.899981850998077\\
0.00746406810368665	1.09997965360234\\
0.00867254450044117	1.29997428670446\\
0.00851686819992746	1.49997454600863\\
0.00900899346091426	1.49997244919221\\
0.00733039396209336	1.30636466747581\\
0.00398045266613944	1.10629687863762\\
0.0124981743561982	0.905759593835535\\
0.0194590517217486	0.703706762237816\\
0.01841971919439	0.503513700025883\\
-0.00108579637501278	0.301226664626805\\
-0.00651042517689506	0.100657944633062\\
-0.00833601267656159	-0.0992084423412557\\
-0.0174189001262296	-0.299589445139613\\
-0.0212695456141023	-0.499682440542668\\
-0.0254731386782989	-0.699642067615407\\
-0.028419100958089	-0.89960821402746\\
-0.0278053636514493	-1.09960781722153\\
-0.0291952279710586	-1.29959028345328\\
-0.0286476477637651	-1.49958273711426\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000127568316642484	-1.10000014363515\\
-0.000203422870363233	-0.900000386860856\\
-0.000549430103531053	-0.700000832647893\\
-0.000856515222032889	-0.500001597424065\\
-0.00144364417840436	-0.300002758508199\\
-0.00187572901033254	-0.100004017122873\\
-0.00255289211068731	0.0999939345646524\\
-0.00286500672042853	0.299993044259881\\
-0.00320870414133799	0.499991647381278\\
-0.00289463226600271	0.699992133676233\\
-0.00237203720681296	0.899991900548725\\
-0.00276739817855842	1.09998919165356\\
-0.00409671786788251	1.29998612062397\\
-0.00354082524482761	1.49998501000697\\
-0.00406588180712411	1.49998499516067\\
0.0763378648258029	1.32769335308624\\
0.0771104852018076	1.11955045607758\\
0.0601613305566289	0.910478313166728\\
0.041281384983795	0.704319834138772\\
0.0326580242109163	0.502126237725534\\
0.0328655862564254	0.302180546769517\\
0.0293254562285379	0.102366567162444\\
0.0401947352600001	-0.0980014250634829\\
0.0291311439580695	-0.298055383891061\\
0.0260793124157059	-0.497893324126697\\
0.0103013950708952	-0.697765233822364\\
-0.00789809059681342	-0.897834004054837\\
-0.0335179239754156	-1.09773140726443\\
-0.0448526623992382	-1.29761759347349\\
-0.0603345221967038	-1.49746796485346\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000210073911480351	-1.10000022223158\\
-0.000271623351490833	-0.900000421932855\\
-0.000636702313057628	-0.700000960293332\\
-0.000792340454473178	-0.500001448372094\\
-0.00128999808516907	-0.300002225511851\\
-0.0016294516246056	-0.100002895932589\\
-0.0021225982022587	0.099995944815537\\
-0.00290519222590259	0.299994312190142\\
-0.0037263544276944	0.499992467525216\\
-0.00419623632375177	0.699991236395011\\
-0.00479621233566894	0.899989813082773\\
-0.0054793444308329	1.09998800823916\\
-0.00641537269690256	1.29998502858744\\
-0.00670576393658502	1.49998420209441\\
-0.0066617060519718	1.49998473038955\\
-0.0524510297093945	1.31123374565943\\
-0.060385493449046	1.10856698353729\\
-0.06934129848058	0.906336920811217\\
-0.0607883779759515	0.704740212982783\\
-0.0629440305906503	0.504680530401461\\
-0.0434078227828147	0.302813066051318\\
-0.0258610052796096	0.100820421474969\\
-0.0333471294110166	-0.0992421719475448\\
-0.0301857879163726	-0.299498815296671\\
-0.0322286612599186	-0.499515530408959\\
-0.0341221066753439	-0.699566540002446\\
-0.0353644835045228	-0.899633713273416\\
-0.0477574936417015	-1.09951949139057\\
-0.0475794896417703	-1.29954445635665\\
-0.0416996474287752	-1.49968411011275\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
5.16072363091785e-05	-1.10000008983562\\
0.0001119340724294	-0.900000281351121\\
0.000462953259486938	-0.700000915369977\\
0.000561114798170102	-0.50000125000108\\
0.000829381400261394	-0.300002122705661\\
0.00113694477292088	-0.100003266849104\\
0.000888723999054258	0.099994988442412\\
0.000507947133024622	0.299993840498544\\
9.12440248985623e-05	0.499993022653008\\
-0.000188951905862703	0.699992828608128\\
-0.000967783656938693	0.899991852398187\\
-0.00138704997324113	1.09999064251528\\
-0.00230289094608701	1.2999885327092\\
-0.00176975545896713	1.49998533449727\\
-0.000349386623273163	1.49998849713214\\
0.0130123729278423	1.30703207206934\\
0.0174171524159637	1.10810985910438\\
0.00599183600928867	0.907875232499936\\
0.00185843803841568	0.70372836414568\\
-0.00375801594341139	0.50192216200642\\
-0.0186548951916829	0.303536186432526\\
-0.003066013275211	0.102294400828896\\
0.00491368475177623	-0.0984101601957282\\
0.00961198113432358	-0.298733587653491\\
-0.00513545117658264	-0.498491080181037\\
-0.0267592067601271	-0.698104591059155\\
-0.0340439716979734	-0.898797363562168\\
-0.0183774886713072	-1.09940853089878\\
-0.025094217932445	-1.29934564334386\\
-0.0356262892624321	-1.49904125010343\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000186797175611364	-1.10000018980159\\
-0.000246249070061273	-0.900000379115101\\
-0.000644637311145715	-0.700000896143467\\
-0.00101613945976368	-0.500001558046318\\
-0.0015643729279664	-0.300002760035721\\
-0.00233384067029175	-0.100004562426822\\
-0.0027676672628992	0.0999943266056423\\
-0.00311913764656091	0.299993656002944\\
-0.00343830683788013	0.499992845192292\\
-0.00363358831633181	0.699992141205058\\
-0.00317928952238198	0.89999285379744\\
-0.00312532534723438	1.09999252654828\\
-0.0032535234383977	1.29999156331762\\
-0.00316164158605496	1.49999034421463\\
-0.00337877713475909	1.49999116041091\\
0.0784304329841857	1.32403275733904\\
0.104271714675976	1.12526845773713\\
0.0889927526757512	0.918539072196058\\
0.113514199987007	0.71959773574109\\
0.093118119830625	0.512961466019082\\
0.0336763041251241	0.303669934768444\\
0.0142766704539604	0.101594754233206\\
0.00075674333681815	-0.0989404909216664\\
-0.0115026489662933	-0.299100079230757\\
-0.0219662460612656	-0.499167907955377\\
-0.0251321287113134	-0.699137348578947\\
-0.0331721319519795	-0.89920991629779\\
-0.0398304270660181	-1.09921834778483\\
-0.0519486613625948	-1.29936613340685\\
-0.0582562913915997	-1.4993911448896\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
9.53764724037394e-05	-1.10000010309844\\
0.000209230243675306	-0.900000339352798\\
0.000542893446126095	-0.700000948970455\\
0.000835235571462316	-0.500001460633452\\
0.00150527974575691	-0.300002829178361\\
0.00230056104540255	-0.100004618929121\\
0.00279545345716681	0.0999938470965789\\
0.00312911214378406	0.299992697617543\\
0.00410375531350433	0.499989611013231\\
0.00563627615950482	0.699983821238102\\
0.007016057017401	0.899978126146372\\
0.008602652145346	1.09997172212396\\
0.0099981752045694	1.2999644566644\\
0.0125991087873032	1.49995193705877\\
0.012511829387233	1.49995305603427\\
0.00192884322301964	1.303905730714\\
0.000743712301926808	1.10319666751958\\
0.00140821764085489	0.901566745801948\\
0.00746344703205603	0.701044063140385\\
0.00923515714809921	0.500587642227569\\
0.0116202200672841	0.300515788572621\\
0.00941595490516931	0.100893500264839\\
0.00997804472479895	-0.0993607080624007\\
0.0091075978302363	-0.299710213721391\\
0.0105231699596035	-0.499870932342707\\
0.00607292458576566	-0.699886382791092\\
0.00749221318097343	-0.899906116283192\\
0.0104122116539926	-1.09982684133125\\
0.00685835310683308	-1.29986860570811\\
0.00488330865085455	-1.49995194115643\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000234467071256164	-1.10000023125088\\
-4.37145458112313e-05	-0.900000569548141\\
-0.00056535789352792	-0.700001384206449\\
-0.00125899396919976	-0.500002739833849\\
-0.00196399555829153	-0.300004257832022\\
-0.00258637941346468	-0.100005849722858\\
-0.00344771009563494	0.0999915646118512\\
-0.00435280742041613	0.299988948579472\\
-0.00496981898231961	0.49998829859664\\
-0.00567647391465998	0.699985974203288\\
-0.0066598557107891	0.899982949219096\\
-0.007735566629808	1.09997879474199\\
-0.0080927566704301	1.29997914666518\\
-0.00839696910056141	1.49997883977903\\
-0.00852628691494123	1.49997871298921\\
0.00115294499553997	1.30641249998227\\
-0.00465250399306045	1.10606917082474\\
-0.0106267814245501	0.902392467874513\\
-0.0157648221004218	0.702040410570469\\
-0.00878519708344628	0.501780220747346\\
-0.00515694172806762	0.301383385209733\\
-0.00685767011684875	0.101391392214719\\
-0.0047540615578055	-0.0989802618255758\\
-0.00828060252800386	-0.299385474214056\\
-0.00784925120308618	-0.499688691286273\\
-0.0137194574897046	-0.69980740421099\\
-0.0169374718175969	-0.899815313680831\\
-0.0110400083050336	-1.09973829532752\\
-0.0164403678501022	-1.29981109418022\\
-0.0165684965049628	-1.49981849568761\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-5.95899852095473e-05	-1.10000013600803\\
-0.000118993014290075	-0.9000003789389\\
-0.000388869344208943	-0.700000854902422\\
-0.00116081532109136	-0.500002483475071\\
-0.00157055670171556	-0.300003426558246\\
-0.00209277342538479	-0.100004622285675\\
-0.00252981064819201	0.099994365478921\\
-0.00292153799051591	0.299993152666128\\
-0.0033551600497413	0.499991390134801\\
-0.00431145145659265	0.69998854818991\\
-0.00532595783408265	0.899986024020461\\
-0.00629423200537206	1.09998292743315\\
-0.00612596995590866	1.29998416689215\\
-0.00570875458620908	1.49998480066148\\
-0.00677392576793664	1.49998292576422\\
-0.017458386728261	1.30487250414475\\
-0.0268909488221607	1.10586649204294\\
-0.0299280095908163	0.903337907067422\\
-0.0272536709823138	0.702551474268065\\
-0.0240987212137754	0.501873003911513\\
-0.0182942844423423	0.301102914504504\\
-0.0135987978679489	0.100968118422036\\
-0.0117053895088743	-0.0990867776623071\\
-0.0332910836612536	-0.298695953576577\\
-0.0221403556232991	-0.498845336091892\\
7.44925367679092e-06	-0.69913292531552\\
0.00150990015086024	-0.899233650064798\\
0.00595479455675704	-1.09933184879231\\
0.0149144371852619	-1.29964907933403\\
0.0227611727344111	-1.4995631540013\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000125761296664109	-1.1000001546379\\
0.000241200353829407	-0.90000036453094\\
0.000542920418219732	-0.700000768768635\\
0.00102731914078999	-0.500001802651472\\
0.00198339778625869	-0.30000461304709\\
0.00310607826059424	-0.100008777091553\\
0.00450188634788982	0.0999863940009452\\
0.00571711645433464	0.299981657673627\\
0.00682951612360138	0.499977697962242\\
0.00789259177793025	0.699973170301701\\
0.00948728401551988	0.89996623017389\\
0.0104997740617802	1.09996349412613\\
0.0123380590679194	1.29995501509131\\
0.012863345912931	1.49995416477716\\
0.0119032269537985	1.49995948104167\\
-0.00776145024846143	1.3063561283479\\
-0.0254881024613155	1.10970660818204\\
-0.0232563219981386	0.906876609027118\\
-0.00318815628949713	0.703057551097378\\
-0.0030177928000058	0.503923394972695\\
0.00359417031677643	0.303096489877899\\
-0.000805791150180396	0.101572742165958\\
-0.00688386296924525	-0.0992926926146036\\
-0.0103318823041897	-0.299407114607458\\
-0.0204400211211756	-0.499547022301202\\
-0.0262420825667272	-0.699559603711339\\
-0.0300733274084938	-0.899511070538165\\
-0.031272836326721	-1.09951861561867\\
-0.0315283128855485	-1.29954219333305\\
-0.0336485244166518	-1.49938061085127\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000162286670433785	-1.10000015912395\\
4.06772925724798e-05	-0.90000040176313\\
0.000294104850242748	-0.700000910434823\\
0.000647647857546448	-0.500001451504727\\
0.00103760681471912	-0.300002028829486\\
0.00147724774903153	-0.100002928404496\\
0.0020253102151547	0.0999961921759675\\
0.00230039876256616	0.299994984557117\\
0.00259445206126822	0.49999496588698\\
0.00264308173822116	0.699994363561545\\
0.00246543545299356	0.899993193993119\\
0.0022392201976627	1.09999240573351\\
0.00261690248421933	1.29999021958989\\
0.00202803039260023	1.49998899375974\\
0.00243150342628391	1.49998837162523\\
0.00855931531057364	1.30411472263851\\
-0.000156281674878646	1.10463351734405\\
-0.00561663666692838	0.904867175210102\\
-0.0159351393929589	0.702819939226078\\
-0.0269991293210004	0.503060044204866\\
-0.028390578401507	0.302873426013528\\
-0.0208556800066334	0.101385895231739\\
-0.0189587791133742	-0.0988700960284578\\
-0.014696613577978	-0.299129648492118\\
-0.0210387889066886	-0.499286811072577\\
-0.00929081402714071	-0.699403311491174\\
0.00678741383228736	-0.899541023277908\\
0.00878029813740067	-1.09948870057079\\
0.0255346589879331	-1.2996142082582\\
0.0325272794391606	-1.49963453310068\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
3.35507241777913e-05	-1.10000010116281\\
-0.000141041929350964	-0.900000372697859\\
-0.000246049224835809	-0.700000749297529\\
-0.000503728456348321	-0.500001269321857\\
-0.00136631832141358	-0.300003127202109\\
-0.0022954310668766	-0.100005793127317\\
-0.00306753720083202	0.0999920391143641\\
-0.00424532471251364	0.299987070846811\\
-0.00523346409239911	0.499984851914386\\
-0.00594442036590217	0.699982182691599\\
-0.00625384446882615	0.899981491889844\\
-0.00713823829685313	1.09997925455797\\
-0.00739137287742588	1.29997863844527\\
-0.00733380794522176	1.49997744654907\\
-0.00817959681100343	1.49997645222562\\
0.00126178057954725	1.30909133356762\\
0.0098974924200712	1.11051618246083\\
0.0129539699955616	0.909520655516082\\
0.014330841714176	0.706501365038467\\
0.019092461527311	0.50302366833489\\
0.0268250054272027	0.301874347215545\\
0.0347149265400224	0.101486490999426\\
0.0377071113192124	-0.0983183796181195\\
0.0459868482501495	-0.298339140737899\\
0.0543790912810939	-0.49867245860424\\
0.0587045300537134	-0.698751084780736\\
0.0601420938972526	-0.898851712540288\\
0.065936753735411	-1.09875545451069\\
0.0662319070865081	-1.29885484823507\\
0.0700043927164926	-1.4988222992842\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000310685309157055	-1.10000035527629\\
-0.000708766331096156	-0.900000943811012\\
-0.00105169353542332	-0.700001483621972\\
-0.00151651138445601	-0.500002286659191\\
-0.00195344136590126	-0.300003395921972\\
-0.00271142987641647	-0.100005369148369\\
-0.00300891015438834	0.0999939944053471\\
-0.00287123246467862	0.299993328489834\\
-0.00337542155813168	0.499992694713057\\
-0.00358961338381739	0.699991249291313\\
-0.00279643358776541	0.899990558757775\\
-0.00225600307156632	1.09998945186243\\
-0.00245313001452539	1.29998889745582\\
-0.00230208810314582	1.49998858276282\\
-0.00220161091395625	1.49998814939652\\
0.0181412911634633	1.30842582716372\\
0.0261609431684947	1.11260741038614\\
0.00330250792891248	0.913700385236113\\
-0.0134324827641257	0.709408028130061\\
-0.0129123682950699	0.505252282006345\\
-0.0291416794269205	0.30484289133657\\
-0.026643365173608	0.104509534269066\\
-0.0267086258951691	-0.0971739897028007\\
-0.0286101033780749	-0.297915070882226\\
-0.022402847321934	-0.497635748197509\\
-0.028030159091433	-0.697658781302507\\
-0.0179368268790663	-0.897474168717894\\
-0.0368044695652276	-1.09802021698173\\
-0.0499850088541621	-1.29873672833973\\
-0.054719248443322	-1.49926606379036\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000286456679955195	-1.10000033577384\\
-0.000954842792906021	-0.900001554490051\\
-0.00141685933976525	-0.700002458217982\\
-0.00169017302961566	-0.500003267785532\\
-0.00174223532771826	-0.30000324360234\\
-0.00233197592067105	-0.100004863206397\\
-0.0030826322526286	0.0999932088047116\\
-0.00324962989055589	0.299992449303156\\
-0.00335964822396059	0.499992210245041\\
-0.00470828437356944	0.699988736945516\\
-0.00487654808114621	0.899988597458563\\
-0.00593328362120348	1.09998590557262\\
-0.00609104151203343	1.29998472909184\\
-0.00697093976081643	1.49998250667482\\
-0.00747300641311183	1.49998178165525\\
-0.0302233238339746	1.3053644046448\\
-0.0301529621181734	1.10533651632384\\
-0.0252777681093757	0.904980045859108\\
-0.0225038878227756	0.702151763172643\\
-0.0243654310144735	0.501774457214225\\
-0.0298448685143891	0.301318218386356\\
-0.0368146672526373	0.100727729652238\\
-0.0386274058943237	-0.099171939534946\\
-0.0448970004974924	-0.299252864901595\\
-0.0479351470375474	-0.499378427125919\\
-0.0523450537545734	-0.699488054046922\\
-0.0546966438815305	-0.899498022276357\\
-0.0570723924766828	-1.09950703699283\\
-0.0592965064011118	-1.29951477901316\\
-0.0639272449840535	-1.49950177139695\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000217968181656138	-1.10000022237278\\
0.000139015442237625	-0.900000517038285\\
-0.000230856114220002	-0.700001011071232\\
-0.000477558671758467	-0.50000140107734\\
-0.000625263418699123	-0.300001940285809\\
-0.000384191115596144	-0.100002338475712\\
-0.000333455084278448	0.0999968867140633\\
-0.000163452921966081	0.299996205346697\\
0.000682814186544461	0.499995183719083\\
0.000856320408588717	0.699994583858771\\
0.000793549514714166	0.899994354511288\\
0.000851649767908303	1.09999398399236\\
0.00134837115556842	1.29999355107206\\
0.00222047670955911	1.499992444384\\
0.00239697921385398	1.49999238693453\\
0.0217991800958747	1.30516417241497\\
0.0118030691582176	1.10377237990634\\
0.00341054329994121	0.904218773097664\\
-0.00439497819219174	0.702904673554745\\
-0.0117908264314559	0.50514669473781\\
-0.0100346578239989	0.307013772969396\\
-0.00851804816377001	0.105162569177206\\
-0.00627369035169012	-0.0961190976100695\\
0.00246936652442873	-0.298187870300887\\
0.00497749796291253	-0.498344287580557\\
0.0181799028065821	-0.698650986158301\\
0.0148620611342275	-0.898649458608582\\
0.0299700979396628	-1.09884091869427\\
0.0354879394804916	-1.29887472119862\\
0.0530537537950773	-1.49914303991776\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
9.68453749563768e-05	-1.10000016160545\\
6.87787700195001e-05	-0.900000373115219\\
0.000118521688220451	-0.700000748597449\\
4.39657298736073e-05	-0.500001126590776\\
0.000138928121674485	-0.300001553277752\\
-6.72149968894582e-06	-0.100001999899688\\
0.000302500351787629	0.0999976638483829\\
0.000248547663353734	0.299997534093768\\
0.000407908400704031	0.499996991637837\\
0.00034100705021453	0.69999561015225\\
0.000341091749079864	0.899995688064417\\
0.000127999167118203	1.09999384534582\\
-0.000128459651260959	1.29999242808849\\
-0.00113164605771834	1.49999051794135\\
-0.00044303272642254	1.4999909737352\\
-0.00890858585308948	1.30565695710154\\
-0.0110497064121575	1.10522010661691\\
-0.00688535112543476	0.904020207400374\\
-0.00526149228772816	0.702423057684902\\
-0.0128524598030092	0.502297791565395\\
-0.00916307819839573	0.30052684196823\\
-0.0118500130193311	0.100654085679258\\
-0.0153584166622668	-0.099550933939145\\
-0.0186887499779728	-0.299759089910199\\
-0.0200630809287876	-0.499767136486299\\
-0.0206977968919507	-0.699831809185358\\
-0.0235223767947668	-0.899809131116799\\
-0.0256106070515407	-1.0998098995892\\
-0.0282834428843842	-1.29978946291737\\
-0.031366630715124	-1.49976400511871\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-8.38584842350028e-05	-1.10000011701957\\
-0.000378763466668599	-0.900000514265296\\
-0.000316579933137785	-0.700000760497149\\
-0.000927555995249532	-0.500001880269591\\
-0.00131148991931694	-0.300003030118466\\
-0.00136064082965546	-0.100003810423581\\
-0.00147276522225858	0.099995446664583\\
-0.00158244112331682	0.299995184353273\\
-0.00172596158911875	0.499994459594941\\
-0.00119130269956135	0.699994671964024\\
-0.00036441335849353	0.899994519056277\\
-0.000506550488435808	1.09999343742491\\
0.000140183786814911	1.29999222416463\\
0.00102315886354198	1.4999905471307\\
0.000926209662420671	1.49998947313822\\
0.0179433362216168	1.30852037867517\\
0.0258408494314145	1.1096106813077\\
0.0322321081990208	0.907951561467699\\
0.0238251332897009	0.705653036866543\\
0.0128363797319045	0.503402496654711\\
0.00901613578099702	0.303574838602766\\
-0.00668056220229141	0.10189170604943\\
-0.00948208255564414	-0.0983702996443269\\
-0.0262797605286075	-0.299405735362975\\
-0.0342617837470806	-0.499548618026087\\
-0.0360000632059391	-0.699595832869826\\
-0.0383346994413048	-0.899551611080017\\
-0.0409134777728839	-1.09956830545411\\
-0.0467928192751725	-1.29953886519804\\
-0.0475359073780743	-1.49957463226069\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-4.03540407777839e-05	-1.10000007649573\\
1.40867784760432e-05	-0.900000229238663\\
8.02502880975594e-05	-0.700000560441054\\
0.000279841824880268	-0.500001104068506\\
0.000303566834845853	-0.300001544115799\\
0.000141241536355663	-0.100001762973675\\
0.000485604060015248	0.0999968203331998\\
-0.000227319086431365	0.299996185088792\\
-0.000251077997717633	0.499995288539588\\
-0.000127096369669133	0.69999401516358\\
-0.000508729876761393	0.899993272903587\\
-0.00116847987326485	1.09999162723613\\
-0.00226672159186559	1.29998862154018\\
-0.00231667705407256	1.49998801155182\\
-0.00242424029129912	1.49998502735254\\
-0.0110400093621679	1.30558127624658\\
-0.00971881773971965	1.10455840943707\\
0.00186646266062219	0.902933105495334\\
0.00819602416435792	0.701595406707478\\
0.00623622579722889	0.501127653569582\\
0.0113222729344567	0.301265966621821\\
0.0190191763774178	0.102036398092799\\
-0.00215498000162726	-0.0990025617323907\\
-0.00706985565375416	-0.299652015171431\\
-0.0022897267238041	-0.499453409037847\\
-0.00228963478391887	-0.699680459896777\\
-0.00377947432774018	-0.899775112261136\\
-0.00814036295310766	-1.09978891373841\\
-0.0102565948498051	-1.29977990126139\\
-0.00726085581028396	-1.49979834861422\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00028764646149621	-1.10000030021866\\
-0.000452028442141809	-0.900000540084116\\
-0.000538050454667431	-0.700000974443644\\
-0.00058918188254698	-0.500001627098307\\
-0.00061740376244173	-0.300002347560134\\
-0.000641449268614879	-0.100002946849528\\
-0.00124920543565824	0.0999953664804353\\
-0.00116692861474062	0.299994816658119\\
-0.00202711319811484	0.499992822903204\\
-0.00286716849976473	0.699990811978232\\
-0.0021278530444524	0.899989619819477\\
-0.00184571818443783	1.09998783955515\\
-0.00118864986275488	1.29998630138769\\
9.5811669271029e-05	1.49998213952326\\
-0.000340548099976071	1.49998180165665\\
0.0207546836905238	1.30669616165579\\
0.0232205918976759	1.10783878200161\\
0.0213642289014344	0.90464047012409\\
0.013337675480873	0.702233593006224\\
0.0306334796072318	0.503569491376792\\
0.018433901144821	0.301933831979973\\
0.0102044693550766	0.100560172296418\\
0.0117408798590876	-0.0997108372541295\\
0.0135085074242841	-0.299861839887513\\
0.0156008261833507	-0.49984829290201\\
0.0174878724674519	-0.699836111208118\\
0.0188798784954331	-0.899831058699574\\
0.0206601290168309	-1.09981933310138\\
0.02208105482732	-1.29981606212574\\
0.0243773928451506	-1.49980364338244\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-2.86740874239801e-05	-1.10000009634878\\
0.000161159772825782	-0.900000367311045\\
0.000465182952854152	-0.700000975547774\\
0.000882247593654261	-0.500001857228449\\
0.00153107956415529	-0.300003426304132\\
0.00183942305216069	-0.100004742143913\\
0.00225207448793282	0.099994621242948\\
0.00224385288455427	0.299994365237071\\
0.00262389275414412	0.49999352420747\\
0.00318278257356023	0.69999205116577\\
0.00365298208459215	0.899990684891651\\
0.00405426903306396	1.09999086731804\\
0.00455040785280079	1.29998872121859\\
0.00614157926597197	1.49998287039018\\
0.00671954310048835	1.4999810880006\\
0.0301566618886963	1.30698638761884\\
0.0127204146056355	1.10497068135466\\
-0.00320690063521362	0.902421451006581\\
-0.0076365812292114	0.701722593050817\\
-0.0263733558964594	0.502925758714669\\
-0.0401894607661535	0.303069807791772\\
-0.00982373618262342	0.100935738357464\\
-0.0053814269122722	-0.0995611067024249\\
-0.000508109835293301	-0.299805935725423\\
0.000725406903171407	-0.499813375346731\\
-0.000955818603053704	-0.699949041987162\\
-0.00179317786375859	-0.89996932808331\\
-0.00247778454731361	-1.09998383329637\\
-0.00354487459733923	-1.29997913980852\\
-0.00477944656372465	-1.49997387564762\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000293766896603676	-1.1000002802338\\
-0.000896507136376556	-0.900001292700318\\
-0.00130410493119411	-0.700002046134318\\
-0.00166992844148163	-0.500002870232466\\
-0.00208280338814149	-0.300003842919598\\
-0.00235440861783856	-0.100004536916149\\
-0.00301022101757415	0.0999940253836312\\
-0.00330241187060305	0.299992959732035\\
-0.00391574501826785	0.499990881788087\\
-0.0048400587514508	0.699989698626389\\
-0.00541825680808054	0.89998861243113\\
-0.00652564851128254	1.09998571542034\\
-0.00772472295342767	1.29998202765882\\
-0.00847639746692561	1.49997968189261\\
-0.0082422459877562	1.49998110421163\\
0.0201034866661081	1.30881784534787\\
0.0290287104428192	1.10987789854895\\
0.0202980263010052	0.910103414334626\\
-7.59526088721534e-05	0.707468682900363\\
-0.0314681079103605	0.504902397575644\\
-0.0210295405751301	0.303466806928187\\
-0.0172516227400758	0.102671369961861\\
0.00866942574006367	-0.0981449348612817\\
0.0195771310216066	-0.298695196715404\\
0.0178607697451782	-0.499307995703287\\
0.0107105911748171	-0.699593582184107\\
0.0100223884008786	-0.899819850472451\\
0.00640415097967459	-1.09992574431036\\
0.00628195021790839	-1.29994248631634\\
0.00729705074869454	-1.49993923048681\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
3.54971297486563e-05	-1.10000012199435\\
7.56582128938965e-05	-0.900000452625609\\
7.67035155956404e-05	-0.700001096017093\\
0.000258536680541977	-0.500001766073295\\
0.000624405966273349	-0.300002899576275\\
0.00102450652333576	-0.100004276636703\\
0.00172209713975127	0.0999929927868655\\
0.00248190466785224	0.299990288474345\\
0.00271077367442654	0.49999002896907\\
0.00295475029276755	0.699989413168684\\
0.003564608339785	0.899985466298709\\
0.00376255328822063	1.09998454404201\\
0.00327451490680364	1.29998611216221\\
0.002853837750054	1.49998453696396\\
0.00296120231644714	1.49998611956621\\
0.0215468729635517	1.30641812372035\\
0.0192802352790213	1.10795620118853\\
0.0168838792027547	0.905762989135363\\
0.0223703724316007	0.70341141912351\\
0.0225705471582484	0.501682503323612\\
0.0275796218417793	0.301150577952214\\
0.0340006394268515	0.102186920650969\\
0.0347948767927933	-0.0983494142666048\\
0.0459980217898707	-0.298761335615326\\
0.0391604188714089	-0.498771900106599\\
0.0359787593428047	-0.698857562078701\\
0.0339930272215227	-0.898880718406136\\
0.0404212340915966	-1.09873318458848\\
0.0348087363575154	-1.29889001246571\\
0.0157248091753582	-1.49897736378581\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-3.64459309029309e-05	-1.10000008590427\\
-0.000342054740718499	-0.900000413212821\\
-0.000676962622472164	-0.700000944677117\\
-0.000880215584397893	-0.500001273652915\\
-0.00130810680486005	-0.300001860639223\\
-0.00195942992249306	-0.100003127807162\\
-0.00196521404438151	0.0999965521396858\\
-0.00226943039564249	0.299995497521889\\
-0.00246425458710484	0.499994409570601\\
-0.00257223772410664	0.69999307733963\\
-0.00248104523122398	0.899992784246199\\
-0.00228060639719086	1.09999250851691\\
-0.00209210820331084	1.2999926195461\\
-0.00156497702694573	1.49999049287271\\
-0.00285696459496614	1.49999073278858\\
0.0446237405178025	1.31388117954504\\
0.0470809045210635	1.11288103837287\\
0.052604212748954	0.913022486629036\\
0.0463230656329932	0.708042071022836\\
0.0573745068369686	0.508635759725134\\
0.0295607214436959	0.302220422862463\\
0.0400953539715669	0.101687906596712\\
0.0356970048152027	-0.0984353427205228\\
0.0426337802398142	-0.299099713455049\\
0.0435873988928186	-0.499008299128025\\
0.0573779612969748	-0.699049273078083\\
0.0588903840787313	-0.899114638905019\\
0.0633310569774721	-1.09909513513397\\
0.0684531784510621	-1.29903405295115\\
0.0717324314896961	-1.49901374785842\\
};
\end{axis}
\end{tikzpicture}%

==> fig/line-odometry.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.36471,0.55294}%
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-4.22960266259245,
point meta max=4.22960266259245,
axis on top,
xmin=-0.7,
xmax=0.7,
xtick={-0.5,0,0.5},
xticklabels={\empty},
ymin=-2,
ymax=2,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
width=\figurewidth,
height=\figureheight,
scale only axis
]
\addplot [forget plot] graphics [xmin=-0.70593220338983, xmax=0.70593220338983, ymin=-2.0058651026393, ymax=2.0058651026393] {\datapath/line-odometry-1.png};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000183967811171966	-1.10000008461041\\
0.000469610868498789	-0.900000288590401\\
0.00106317232131665	-0.700001169380336\\
0.00193888787801466	-0.500003086583866\\
0.00283460730387298	-0.300005092377149\\
0.00389943765138121	-0.10000792705641\\
0.00507690910560377	0.0999886068159915\\
0.00644082194556006	0.299983956116331\\
0.00811425028762804	0.499976955087755\\
0.00995392903970045	0.699968493863998\\
0.0115450672476442	0.899962164461852\\
0.0132533007072149	1.09995486917492\\
0.0151221754390068	1.29994613725239\\
0.0170433462209134	1.4999369097966\\
0.0170433462209134	1.4999369097966\\
0.0153704311343926	1.2999439065312\\
0.0138937012857877	1.09994935843312\\
0.0126794146550195	0.899953044697147\\
0.0116591993402723	0.699955646812296\\
0.0107021507876714	0.499957936680235\\
0.00989815122957801	0.299959552724987\\
0.0090336115984652	0.0999614213056507\\
0.00819823909901871	-0.100036834068708\\
0.00710920408717329	-0.300033869053587\\
0.00610576517240326	-0.500031351813607\\
0.00542401563580629	-0.700030189854155\\
0.00458675327666098	-0.900028437325831\\
0.00345009081617466	-1.10002520729588\\
0.00220882969558792	-1.30002135543586\\
0.001108675152393	-1.50001832956292\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
3.00134261985155e-05	-1.10000000225201\\
0.000283018475034493	-0.900000162280965\\
0.000119127238693299	-0.70000022943182\\
-0.000248800251607396	-0.500000567858702\\
-0.000496712247046444	-0.300000721509654\\
-0.000402584072791787	-0.100000743659939\\
-0.000438608265950621	0.0999992530957054\\
-0.000377999135992036	0.299999243912039\\
-0.000387092315776334	0.499999243705324\\
-0.000484218519128794	0.699999220121574\\
-0.000573915078425927	0.899999200007891\\
-0.000535213975408468	1.09999919626345\\
-0.000301491499459851	1.29999905969792\\
0.00021031960985311	1.49999840482032\\
0.00021031960985311	1.49999840482032\\
0.07606758554234	1.31494253432373\\
0.152195969931561	1.12999803159308\\
0.228119699503496	0.944969419514066\\
0.304342651094987	0.760063871596538\\
0.380283520566047	0.575042293546897\\
0.456200094057217	0.390010745238616\\
0.531906470001207	0.204893094428577\\
0.607858687134278	0.0198761743575446\\
0.683725942849718	-0.165175600857415\\
0.759956467095665	-0.350078026945307\\
0.836283130864882	-0.534940787927233\\
0.912538725941049	-0.719832875966661\\
0.988465189440454	-0.904860366195745\\
1.06419872676731	-1.08996690666356\\
1.1400215809286	-1.27503687934102\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-8.41221685259486e-05	-1.10000001769135\\
-0.000280367475739209	-0.900000113971924\\
-0.000447439572251694	-0.700000183754649\\
-0.000849821860614021	-0.500000588533824\\
-0.00111348528684039	-0.300000762329905\\
-0.00125910443322782	-0.100000815342252\\
-0.00148051611430446	0.0999990620998795\\
-0.00165352485696248	0.299998987269803\\
-0.00150040343013417	0.499998928654366\\
-0.00133399907648768	0.699998859428332\\
-0.00125587044862443	0.899998844168125\\
-0.00112971943095191	1.09999880438292\\
-0.00136723191028119	1.29999866335243\\
-0.00149764234609064	1.49999862083522\\
-0.00149764234609064	1.49999862083522\\
0.0131290068567207	1.30053418507511\\
0.0276511658054834	1.1010621146004\\
0.0419001518431062	0.901570344351856\\
0.0564055764979249	0.702097056276527\\
0.0707459059190786	0.502611831379812\\
0.084889820768575	0.303112584081157\\
0.0985657434044265	0.103580709083556\\
0.111903986490897	-0.0959740234370395\\
0.124883647216556	-0.295552400039934\\
0.13765006727159	-0.49514453044336\\
0.150309197139321	-0.694743494446163\\
0.162876017099986	-0.894348291573076\\
0.175187365746777	-1.09396900867052\\
0.187409101236678	-1.29359523235272\\
0.199528447998841	-1.49322769823454\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000159375047961286	-1.10000006350102\\
-0.000384363463595565	-0.900000190050533\\
-0.000856227699897562	-0.700000746690951\\
-0.000938881800117986	-0.500000763770203\\
-0.00109430524153663	-0.300000824161327\\
-0.000931004036084008	-0.100000890829548\\
-0.000450564640779762	0.0999985321145886\\
-4.67847594995127e-05	0.299998124518692\\
0.000481274503977886	0.499997427401013\\
0.00088572442389834	0.69999701845125\\
0.00165806098777004	0.899995527186271\\
0.00248707542385163	1.09999380901655\\
0.00361185136980957	1.29999064618922\\
0.00474538791628929	1.49998743390067\\
0.00474538791628929	1.49998743390067\\
-0.0651736115116738	1.31260724946541\\
-0.135140052084397	1.12524477405055\\
-0.205179687412213	0.937909647917871\\
-0.275024677025254	0.750501864125537\\
-0.344595867117302	0.562992265680081\\
-0.413971349397593	0.375410170430089\\
-0.483686054851036	0.187953882609329\\
-0.55334137700206	0.000475520935142554\\
-0.622626248969144	-0.187140060817826\\
-0.691970565597032	-0.374733679449727\\
-0.760892341701628	-0.562482950496483\\
-0.829721430998345	-0.750266220429095\\
-0.898405117386362	-0.938102721738485\\
-0.967038503941338	-1.12595760788733\\
-1.03583145650541	-1.31375411924342\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-2.03166008220963e-05	-1.10000000103191\\
0.000318679010487072	-0.900000288327178\\
0.000234714996356892	-0.700000305952068\\
-0.0001804043828174	-0.50000073676278\\
-0.000685267527212856	-0.300001373980781\\
-0.00127558761039274	-0.10000224517718\\
-0.00208687008349774	0.0999961093679233\\
-0.00277414921587945	0.299994928482923\\
-0.00352291024999017	0.499993526870296\\
-0.00411654020305833	0.699992645877053\\
-0.00481310563185436	0.899991432864882\\
-0.00535078643667593	1.09999071011196\\
-0.00607309517908327	1.2999894057829\\
-0.00711843016435005	1.49998667395117\\
-0.00711843016435005	1.49998667395117\\
-0.0830725207986633	1.31497052299154\\
-0.158734674443905	1.1298347930371\\
-0.23449149361744	0.944737779693537\\
-0.310301103978829	0.759662381607097\\
-0.386386725798213	0.574700282374963\\
-0.462696301426937	0.389830466917263\\
-0.539400363749379	0.205123978608826\\
-0.616180694448806	0.0204491811466744\\
-0.692797041923583	-0.164293708566635\\
-0.769561119042157	-0.34897526277315\\
-0.846418020086892	-0.533618206753687\\
-0.923619497875104	-0.718117344495076\\
-1.0007070748399	-0.902664101382582\\
-1.07796462954417	-1.08713976438754\\
-1.15518247002451	-1.27163205450166\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000151386884680918	-1.10000005729498\\
-0.000255598725617596	-0.900000084445252\\
-0.000466239656443662	-0.700000195369287\\
-0.00060482733406017	-0.500000243385653\\
-0.00112109472645767	-0.300000909716815\\
-0.00150815154089479	-0.100001284249609\\
-0.00177125650163353	0.0999985426897651\\
-0.00196200090452473	0.299998451731176\\
-0.00241918137039425	0.499997929195548\\
-0.00281951757692746	0.699997528522451\\
-0.00345161517081811	0.899996529651536\\
-0.00426685783621891	1.09999486809313\\
-0.00536729339296227	1.29999184067418\\
-0.00656153824258896	1.49998827509049\\
-0.00656153824258896	1.49998827509049\\
-0.101527747949072	1.32397288083765\\
-0.196712602977336	1.148075628519\\
-0.291926625718735	0.972194163112893\\
-0.387047738006391	0.796262432043256\\
-0.482130274140554	0.620309849446991\\
-0.577431153526378	0.444475431916495\\
-0.672759545800804	0.268655928941504\\
-0.767974515264335	0.0927749760498986\\
-0.863205840418087	-0.0830971215365589\\
-0.958235575764148	-0.259078226772483\\
-1.05307144285957	-0.435163882952252\\
-1.14776883626892	-0.611324047806498\\
-1.24247432784537	-0.787479859136304\\
-1.3373611256672	-0.963538075641868\\
-1.43221353585913	-1.13961482107062\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.00010281782407103	-1.10000002642876\\
0.000310050296122169	-0.900000133792037\\
0.000728461108745662	-0.700000571461536\\
0.00136770745684683	-0.500001593053879\\
0.00226709989604063	-0.300003615331002\\
0.00325389837463278	-0.100006049773912\\
0.00435806895753543	0.0999909022211722\\
0.00552714754666878	0.299987485330115\\
0.00659408336903292	0.499984639429745\\
0.00755202512904381	0.699982345285548\\
0.00869339609974893	0.899979088439799\\
0.00982708965546805	1.09997587526129\\
0.0109392708380221	1.29997278286993\\
0.0120690241087364	1.49996959198834\\
0.0120690241087364	1.49996959198834\\
0.1108886901245	1.32608838653895\\
0.209722660674903	1.15221531137997\\
0.308454373918599	0.978284150284651\\
0.407385913307014	0.804466572018705\\
0.506262109192749	0.63061750562154\\
0.60484000531188	0.456599120395363\\
0.703715493849448	0.282749651697708\\
0.802769582556358	0.109001881897794\\
0.901718658026111	-0.0648057142068673\\
1.00085094226165	-0.238508881196548\\
1.09993611504661	-0.412238926192149\\
1.19899810126588	-0.585982193360384\\
1.29804767558161	-0.759732536749608\\
1.39742890263166	-0.933293395557191\\
1.49693215376032	-1.10678432619861\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000196612161806623	-1.10000009664088\\
0.000837184266939971	-0.900001122475064\\
0.00134696182729552	-0.700001772159022\\
0.0018940352611497	-0.500002520383777\\
0.00239371278639079	-0.300003144578824\\
0.00242999877837089	-0.100003147870507\\
0.00260737509902282	0.0999967734735799\\
0.0027347424783623	0.299996732917452\\
0.00288377258311585	0.499996677392514\\
0.00358695184528231	0.699995441236007\\
0.00414673916886865	0.899994657829854\\
0.004970093868608	1.09999296304027\\
0.00578057461520246	1.29999132083593\\
0.00678642243158245	1.49998879149536\\
0.00678642243158245	1.49998879149536\\
-0.0836560347386725	1.32160672417634\\
-0.173929331917546	1.14313899091216\\
-0.264373953334957	0.964758020916306\\
-0.354655997739906	0.786294712479914\\
-0.444836943946693	0.607780295859719\\
-0.534952857895378	0.429233041461358\\
-0.6248749905628	0.250588114143109\\
-0.714439017525469	0.0717633813060918\\
-0.803797498569972	-0.107164151134892\\
-0.892831195963311	-0.286253516336937\\
-0.981990563443298	-0.465280350053474\\
-1.07112288048149	-0.64432065294476\\
-1.1603012894094	-0.823338002330471\\
-1.24978491017603	-1.00220298385143\\
-1.33924848443861	-1.18107799295042\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-4.00006882016221e-06	-1.10000000004\\
0.000142860125338081	-0.9000000539598\\
0.000430831773900788	-0.700000261279084\\
0.000636863375339257	-0.500000367401664\\
0.00073386168382315	-0.300000390923345\\
0.000891628279918484	-0.100000453149102\\
0.000766930115938039	0.0999995079768145\\
0.000557460081476525	0.299999398282546\\
0.00055158039653657	0.499999398196119\\
0.00053047650388303	0.699999397082684\\
0.00062278378332468	0.899999375781098\\
0.000840931101205255	1.09999925681043\\
0.00118819070694	1.29999895533712\\
0.00133732580808161	1.49999889973392\\
0.00133732580808161	1.49999889973392\\
-0.0318402666124619	1.30276997852514\\
-0.0648999719668791	1.10552126273242\\
-0.0980500455596287	0.908287714316346\\
-0.131285114327924	0.711068470316257\\
-0.164677928104024	0.513875874136495\\
-0.198398378346624	0.316739040349817\\
-0.231836727173801	0.119554160534675\\
-0.265221491842611	-0.0776397985208911\\
-0.298439655765465	-0.274861890553184\\
-0.331362813330846	-0.472133443737938\\
-0.364364251782684	-0.669391916458654\\
-0.397115413903016	-0.866692097350025\\
-0.429778330861245	-1.06400690636288\\
-0.46230486946247	-1.26134424263411\\
-0.494478586166499	-1.45873940963029\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
3.28572561357258e-05	-1.100000002699\\
-0.00010591188209404	-0.900000050841188\\
-0.000332929863954774	-0.70000017968414\\
-0.000833312789250206	-0.500000805642799\\
-0.00160292498779134	-0.300002286405621\\
-0.00226923109268787	-0.100003396318265\\
-0.00268880885017488	0.0999961635675147\\
-0.00305013548918001	0.299995837174898\\
-0.00367172424542211	0.499994871241111\\
-0.004281248792059	0.699993942438522\\
-0.00505591719750698	0.899992442155049\\
-0.00602001300497379	1.09999011843973\\
-0.00725022651530658	1.29998633484074\\
-0.00832672559326584	1.4999834376941\\
-0.00832672559326584	1.4999834376941\\
-0.09239373642016	1.31850964429508\\
-0.176302227921569	1.13696250150853\\
-0.260072130639761	0.955351369144392\\
-0.344019953273765	0.773822409815557\\
-0.428041432295087	0.592327530926181\\
-0.511892254124545	0.410753745157077\\
-0.595593366601148	0.229110898421569\\
-0.679026866167766	0.0473449743596947\\
-0.762369728420118	-0.134462526342519\\
-0.845617039969907	-0.316313798319738\\
-0.9285737711824	-0.498297810657466\\
-1.01137525631495	-0.680352511392832\\
-1.09436508037406	-0.862321434845818\\
-1.17717692179925	-1.04437142501272\\
-1.2598385855942	-1.22648965402522\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
3.37401947074562e-05	-1.100000002846\\
-7.12724050324199e-05	-0.900000030415119\\
-0.000401547288395414	-0.700000303119051\\
-0.000797857766305067	-0.500000695774424\\
-0.00118743361337728	-0.300001075198136\\
-0.00163709197438224	-0.100001580680378\\
-0.0019666435232105	0.0999981478088791\\
-0.00251120501808355	0.299997406439451\\
-0.00326830367007553	0.499995973438395\\
-0.00402024849033643	0.699994559880868\\
-0.00441395248623768	0.899994172373401\\
-0.00507155279397985	1.09999309127507\\
-0.00610253815348245	1.29999043393038\\
-0.00733553277616665	1.49998663320492\\
-0.00733553277616665	1.49998663320492\\
0.0519968282036002	1.30899011244979\\
0.111061552994399	1.11791065702512\\
0.170069626961282	0.926813699417945\\
0.229209497831611	0.73575748864886\\
0.288345104025154	0.544699957836484\\
0.347471819478604	0.353639675413143\\
0.406316078747752	0.16249221100133\\
0.465064013110822	-0.0286848802205852\\
0.52355743722692	-0.219939996061114\\
0.582106945813589	-0.411177950045828\\
0.640593463904207	-0.602435177887382\\
0.699234329117623	-0.793645138211163\\
0.757536392963039	-0.984958674980951\\
0.815784769554963	-1.1762885645027\\
0.874057884636482	-1.36761092090335\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-6.83426979232978e-05	-1.10000001167681\\
0.00027710249436807	-0.900000310007986\\
0.000813416454242006	-0.700001029090938\\
0.000841343227773889	-0.500001031040699\\
0.00115434620733382	-0.300001275968012\\
0.00150085697957092	-0.100001576142526\\
0.00188524444504922	0.0999980544728243\\
0.0022692894449977	0.299997685746079\\
0.00260127775506407	0.499997410205294\\
0.00274382726707339	0.69999735940438\\
0.00320566807038292	0.89999682616135\\
0.00397648693601945	1.09999534075152\\
0.0049718471018749	1.29999286388154\\
0.005857723669866	1.49999090192868\\
0.005857723669866	1.49999090192868\\
0.0646000173636027	1.30881207744333\\
0.123485516140347	1.1176773133793\\
0.182015211737284	0.926433294562162\\
0.240334797148947	0.735125098299138\\
0.298768649189868	0.543851773092355\\
0.357338030893415	0.352619904600557\\
0.415836258374062	0.161366257885985\\
0.474417217717206	-0.0298620642905091\\
0.533203973128939	-0.221027221649692\\
0.592514630830148	-0.412030483095799\\
0.651641366811439	-0.603090759166464\\
0.710810707871516	-0.794137845191131\\
0.770338591134991	-0.985073517903618\\
0.829694476951392	-1.17606272916685\\
0.889156900260269	-1.36701879797388\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000186292742938892	-1.10000008676248\\
-0.000321834652332723	-0.900000132691512\\
-0.000774078520752268	-0.700000644003457\\
-0.00137037586704596	-0.500001532931746\\
-0.00198348181080351	-0.300002472681199\\
-0.00221489052144811	-0.100002606556223\\
-0.00258825364417711	0.0999970449434204\\
-0.00287952652302585	0.299996832843583\\
-0.00313271079986869	0.499996672587824\\
-0.00322442809072508	0.699996651557669\\
-0.00364086638361753	0.899996218005069\\
-0.00415933194817104	1.09999554598759\\
-0.00447792919201266	1.29999529222692\\
-0.00506162471247848	1.49999444047395\\
-0.00506162471247848	1.49999444047395\\
0.00905663381071294	1.3004933758746\\
0.0231615624174217	1.10099136839348\\
0.0373751943716249	0.901497076077456\\
0.0518520145873178	0.7020217099882\\
0.0661218038638448	0.502531426731086\\
0.0802180867933076	0.303028808182927\\
0.094181412136336	0.103516839756557\\
0.107778120180298	-0.0960204488146955\\
0.121312902665512	-0.295561947413553\\
0.134275447048882	-0.495141436447645\\
0.147201849288499	-0.694723269601717\\
0.160390515979859	-0.894287943506955\\
0.173332899610902	-1.09386874094485\\
0.186124089384774	-1.29345928547081\\
0.198920200874773	-1.49304951451706\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-1.04830004250116e-05	-1.10000000027473\\
0.000191235820567124	-0.900000102000966\\
0.00041179753721403	-0.70000022361968\\
0.000989582758655926	-0.500001058210827\\
0.00205218683253195	-0.300003881049292\\
0.00310878693326885	-0.100006672078199\\
0.00447549193403912	0.0999886581608867\\
0.00615461712265387	0.299981609383176\\
0.0079022361694491	0.499973973806589\\
0.00972271637405042	0.699965688264525\\
0.0117513677068483	0.8999553994343\\
0.0139354943652812	1.09994347305555\\
0.0163507134550574	1.29992888931571\\
0.0188457276970954	1.49991332597\\
0.0188457276970954	1.49991332597\\
0.0102776482904517	1.30009694021727\\
0.00180136133144761	1.10027663954843\\
-0.00659770803115495	0.900453078290394\\
-0.0149452384602632	0.700627357384062\\
-0.0233185026395985	0.500802713140708\\
-0.0316546715203257	0.300976517939999\\
-0.0395947500546727	0.101134192210767\\
-0.0474751608801822	-0.0987104952973609\\
-0.0553251265785266	-0.298556381015668\\
-0.0630764387505798	-0.498406117466861\\
-0.0710373798526742	-0.698247613199777\\
-0.078637008516664	-0.898103175154328\\
-0.0863650032772339	-1.09795381462536\\
-0.0939936735107455	-1.29780827014354\\
-0.101591444186787	-1.49766390274056\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-9.80518328264017e-06	-1.10000000024035\\
-0.000126766364173217	-0.900000034440152\\
-0.000264452556122776	-0.700000081833876\\
-0.000390031880138599	-0.500000121259296\\
-0.00036852841651669	-0.300000122415294\\
-0.000402992554559037	-0.100000125384736\\
-0.000525344838799892	0.0999998371900574\\
-0.000683233803253238	0.299999774867735\\
-0.000575162368367881	0.499999745669145\\
-0.000591785168357427	0.699999744978352\\
-0.00050169973282968	0.899999724689886\\
-0.000368497056527164	1.0999996803325\\
-6.78164721566749e-05	1.29999945431034\\
0.000422370436305218	1.49999885360142\\
0.000422370436305218	1.49999885360142\\
0.0598550682237717	1.30903353100671\\
0.119352419786721	1.1180883421252\\
0.178566927042794	0.927055250409599\\
0.237996936165505	0.736089091062781\\
0.297465531547874	0.545134944306948\\
0.357017680261089	0.354206838508877\\
0.417065459620741	0.163434030713913\\
0.476892692855756	-0.0274080562675578\\
0.536519170604488	-0.21831296231054\\
0.596060119834123	-0.409244560965226\\
0.65536108202025	-0.600250832809371\\
0.714535877331434	-0.791296229508375\\
0.77381149332403	-0.982310368641315\\
0.833103006228409	-1.17331957391035\\
0.892753823373919	-1.36421687618012\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000288647288980578	-1.10000020829325\\
0.000348919411356373	-0.900000217375074\\
0.000348060908485593	-0.700000217376917\\
-8.8608295513681e-06	-0.500000535859988\\
-0.000425949520803045	-0.300000970767902\\
-0.000763036126671461	-0.100001254836553\\
-0.00102838587598058	0.0999985691371459\\
-0.00124625537601192	0.299998450469313\\
-0.00156538092240382	0.499998195866365\\
-0.00190665959626796	0.69999790468832\\
-0.00212591080380278	0.899997784510554\\
-0.00238646718412694	1.09999761478641\\
-0.00303862528074815	1.29999655150813\\
-0.00382397454256683	1.49999500956853\\
-0.00382397454256683	1.49999500956853\\
-0.0601272905642151	1.3080837368278\\
-0.116139883041755	1.11608741008183\\
-0.171871986156992	0.924009476205102\\
-0.227395696790764	0.73187119902573\\
-0.283150099990998	0.539799737002384\\
-0.338894785076903	0.347725454276473\\
-0.394676829918187	0.155662018210872\\
-0.450647253635445	-0.0363466057332377\\
-0.507020236619338	-0.228237425705163\\
-0.563323401967526	-0.420148742650711\\
-0.619348834693181	-0.612141322944594\\
-0.67550034215746	-0.804097068389967\\
-0.731350356498372	-0.996140750655539\\
-0.787456690733555	-1.18810970454832\\
-0.843510957061069	-1.38009386854756\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-1.18458707676169e-05	-1.10000000035081\\
-8.03944147510217e-05	-0.900000012098069\\
-0.000220819941515392	-0.700000061396397\\
-0.000599569057953604	-0.500000420023951\\
-0.00119762838473531	-0.300001314213346\\
-0.00186251391086669	-0.100002419398307\\
-0.00258618451714807	0.0999962713495421\\
-0.0033661588910795	0.299994750443699\\
-0.00400801804493761	0.499993720483114\\
-0.00510592839448573	0.699990706942571\\
-0.00632017064228595	0.899987020948014\\
-0.00758561785527602	1.09998301751632\\
-0.00831152760468227	1.29998170014957\\
-0.00906223544134084	1.49998029123897\\
-0.00906223544134084	1.49998029123897\\
-0.0213814323358188	1.30036005832689\\
-0.0335984902007727	1.10073354832101\\
-0.0457664310732011	0.901104038441024\\
-0.058085363621525	0.701483789215476\\
-0.0705764947284007	0.501874241238254\\
-0.0830939389640313	0.302266341620509\\
-0.0955101488502089	0.102652119351497\\
-0.107858372603233	-0.0969663201027409\\
-0.119974789341104	-0.296598963839767\\
-0.132232418107143	-0.496222986785488\\
-0.14493248164776	-0.69581935044491\\
-0.157590354683722	-0.895418394155559\\
-0.170479820391618	-1.09500261616162\\
-0.183494798806302	-1.29457869272609\\
-0.196601160473168	-1.49414878889246\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-7.23089090289254e-05	-1.10000001307145\\
-2.57954955263279e-05	-0.90000001848019\\
-2.69498427181779e-05	-0.700000018483522\\
-0.000118563213519448	-0.500000039466047\\
-0.000230241056972025	-0.300000070645901\\
-0.000165386102289452	-0.100000081161314\\
-0.00039527815696058	0.0999997867127501\\
-0.000784328185373777	0.299999408312581\\
-0.00117525232630868	0.499999026258006\\
-0.00143317009386841	0.699998859954\\
-0.00134565581083352	0.899998840807124\\
-0.00118119255562938	1.09999877318671\\
-0.00101905944569501	1.29999870746883\\
-0.000600782386696905	1.49999827007911\\
-0.000600782386696905	1.49999827007911\\
0.0616932975085336	1.30994709904876\\
0.124271761897214	1.11998937797706\\
0.187289223042547	0.930176839953891\\
0.250600070155184	0.74046195746472\\
0.31390394097087	0.550744747017826\\
0.377254896387606	0.361043254014247\\
0.440361037920969	0.171260180741705\\
0.503395737101849	-0.0185466334119915\\
0.566365727123286	-0.208374925183003\\
0.629347666679722	-0.398199252627378\\
0.692237447809463	-0.588054132547419\\
0.754963529050012	-0.777963160063765\\
0.81767180860789	-0.967878066468952\\
0.880205727727006	-1.15785045646182\\
0.942323188429835	-1.34795942804347\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
6.15391980211642e-05	-1.10000000946768\\
-0.000130689561613644	-0.900000101847444\\
-3.65698827910791e-05	-0.70000012399373\\
0.000127986001432349	-0.500000191690339\\
0.000381599750570899	-0.300000352490238\\
0.000888281035238762	-0.100000994306078\\
0.0010591440519243	0.0999989327084822\\
0.00158494860301814	0.299998241531223\\
0.0020161553034149	0.499997776682637\\
0.00264484297253824	0.699996788559732\\
0.00344661341839665	0.899995181463656\\
0.00407277941848761	1.0999942012516\\
0.00456284458996161	1.29999360084102\\
0.00485499706457291	1.49999338745824\\
0.00485499706457291	1.49999338745824\\
-0.152387973827391	1.37640274013786\\
-0.30985254286437	1.25309455104242\\
-0.46713565889732	1.12955499700823\\
-0.624287078085975	1.00584795821499\\
-0.781466628759172	0.882176664657548\\
-0.938508156084576	0.758330152008607\\
-1.09560641984542	0.634555616972809\\
-1.25256845162785	0.510608367795056\\
-1.40923884640703	0.386292691391256\\
-1.56565314075248	0.261654942196175\\
-1.7219709308482	0.136896180982417\\
-1.87832783095572	0.0121864388258141\\
-2.03467487371889	-0.112535661137311\\
-2.19113451015379	-0.237116486976037\\
-2.34760784245812	-0.36168011038825\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-6.55922742104381e-05	-1.10000001075587\\
-0.0002515816425771	-0.900000097235998\\
-0.000506443078152805	-0.700000259621942\\
-0.000721345735739113	-0.500000375079856\\
-0.000736692714738703	-0.300000375668681\\
-0.000689047756105275	-0.100000381343786\\
-0.000566608574457748	0.0999995811778275\\
-0.000353079397049273	0.299999467191021\\
-3.62079237558787e-05	0.499999216172037\\
4.55174615113095e-05	0.69999919947444\\
-5.47177920431349e-05	0.899999174356673\\
-0.000130254165683712	1.09999916009231\\
-0.000266321412626223	1.29999911380657\\
-0.000405800010539629	1.49999906517086\\
-0.000405800010539629	1.49999906517086\\
0.0617705217965265	1.30990933634118\\
0.12419567641743	1.1199011784359\\
0.186363227817542	0.929808581123658\\
0.248423538705491	0.739680945540372\\
0.31034562533822	0.549508247218428\\
0.372501025386318	0.359411676379129\\
0.434368219588218	0.169221113307287\\
0.496255999205012	-0.0209627522915158\\
0.558099188050014	-0.211161122404094\\
0.619800068991135	-0.401405705220766\\
0.681498707700465	-0.591651015232382\\
0.743066447115595	-0.781938727561135\\
0.804758572946576	-0.972186149647361\\
0.865974444409458	-1.16258734996143\\
0.927357876989058	-1.35293459634221\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000311609513097877	-1.10000024275137\\
0.00066778997516574	-0.900000559912924\\
0.00113573548661686	-0.700001107346178\\
0.00189101917296839	-0.50000253348488\\
0.00261424830987908	-0.300003841140116\\
0.00329003244815351	-0.100004982853878\\
0.00369410451131694	0.0999946089601246\\
0.00383419963660281	0.299994559893508\\
0.00413213100230897	0.499994337985638\\
0.00430710991763608	0.699994261441572\\
0.00438337533459963	0.899994246900536\\
0.00452707317462593	1.09999419527786\\
0.00459046469082303	1.29999418523165\\
0.00503761666394634	1.4999936853688\\
0.00503761666394634	1.4999936853688\\
-0.112632832191084	1.33827273599534\\
-0.230177056052842	1.17646001882905\\
-0.347689630174122	1.01462431534125\\
-0.465141484248227	0.852744539042432\\
-0.582679497338593	0.690927310420852\\
-0.700348538856047	0.529205337058035\\
-0.81824461952796	0.367648801559771\\
-0.93647721207081	0.206338373934659\\
-1.05450212841536	0.044875935200869\\
-1.172672916806	-0.116479773626347\\
-1.29069896202041	-0.277941387179065\\
-1.40882562397779	-0.43932940326082\\
-1.5268096064719	-0.600821755633405\\
-1.64505854876167	-0.762120198426104\\
-1.76345365646334	-0.923311384513654\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
4.52771859856974e-05	-1.10000000512506\\
0.00012487524382996	-0.900000020964687\\
7.10920238622618e-05	-0.700000028196274\\
-0.000285019062126082	-0.500000345234289\\
-0.000603824244345756	-0.300000599326311\\
-0.000597360682791491	-0.100000599430755\\
-0.000333655958719355	0.0999992267187159\\
-4.58343675709381e-05	0.299999019615438\\
0.000281917859314258	0.499998751061452\\
0.000643977272691888	0.699998423343636\\
0.000789437173189385	0.899998370447173\\
0.000946228680680546	1.09999830898822\\
0.00106879754391304	1.2999982714304\\
0.00143979134617268	1.4999979273391\\
0.00143979134617268	1.4999979273391\\
-0.0349339874316081	1.30333336973549\\
-0.0714522337950166	1.1066955867879\\
-0.10794779888355	0.910053592979693\\
-0.144254925390763	0.713376719492267\\
-0.180641674198694	0.516714561182162\\
-0.217084324123592	0.320062754003964\\
-0.253551011586936	0.123415402876493\\
-0.290002080806708	-0.0732348438885069\\
-0.326552614606171	-0.269866627888384\\
-0.363033157730461	-0.466511409088793\\
-0.399329299919844	-0.663190309996257\\
-0.435091141164379	-0.859967063477965\\
-0.471268847147738	-1.05666778434543\\
-0.5076692096793	-1.25332742333516\\
-0.544263240314152	-1.44995111702922\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
4.55247922246168e-05	-1.10000000518127\\
-1.48348679792875e-05	-0.900000014289488\\
0.000202536517255025	-0.700000132415321\\
0.000235229412867239	-0.500000135087385\\
0.000114684578867027	-0.30000017141503\\
0.000427774883910325	-0.100000416479028\\
0.000420236748286275	0.099999583378913\\
0.000789578900406507	0.299999242344559\\
0.00154471624601989	0.499997816758451\\
0.00209871883186187	0.699997049459817\\
0.00296149632898562	0.899995188488635\\
0.0037628730232358	1.09999358297068\\
0.00445671051279962	1.2999923794409\\
0.00539490779891872	1.49999017889342\\
0.00539490779891872	1.49999017889342\\
-0.0274545336864214	1.30270633719801\\
-0.0601228855382444	1.10539242793846\\
-0.0930400001557117	0.9081198663257\\
-0.12556850339197	0.710782853889592\\
-0.15800790996361	0.51343117565685\\
-0.190620915368997	0.316108110916743\\
-0.22325290366949	0.118788184554613\\
-0.255591584476204	-0.078580023938248\\
-0.287763038475537	-0.275975559722543\\
-0.319905604030362	-0.473375801565236\\
-0.35216973853935	-0.670756209975965\\
-0.384791025819662	-0.868077905732349\\
-0.417760258703485	-1.06534176375772\\
-0.450758868585479	-1.2626007096787\\
-0.483624036542404	-1.45988193213832\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
2.27358116836024e-06	-1.10000000001292\\
4.23543621699865e-05	-0.900000004029096\\
7.47304749930277e-05	-0.700000006649627\\
-8.1742712013367e-05	-0.500000067859282\\
-7.87457362665222e-05	-0.300000067881737\\
-7.60862017475658e-05	-0.10000006789942\\
-0.000234039222207045	0.0999998697276789\\
-0.000160191306289425	0.299999856093892\\
0.000192235517153573	0.499999545581986\\
0.000399648300943681	0.6999994380318\\
0.00076518760805295	0.899999103984058\\
0.00101943579511844	1.09999894237864\\
0.00120271304702488	1.29999885840225\\
0.00136496875168768	1.49999879258495\\
0.00136496875168768	1.49999879258495\\
0.0266164156250931	1.30159928545149\\
0.0520125149739853	1.10321824266297\\
0.0771736610230483	0.904807263305733\\
0.102647203626573	0.706436149916646\\
0.128301943523889	0.508088388848361\\
0.153925962266638	0.309736656656603\\
0.179212223872983	0.11134158369869\\
0.204480239620588	-0.0870558139157416\\
0.229529330664036	-0.285480971186429\\
0.254750294697132	-0.483884355666738\\
0.280006841838452	-0.682283213593134\\
0.30543962500203	-0.880659556790992\\
0.330613995813295	-1.079068858625\\
0.35573162147781	-1.27748535209511\\
0.38108393081368	-1.47587199582734\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000324952702879977	-1.10000026398582\\
-0.00041311155222278	-0.90000028341578\\
-0.000560873919941609	-0.700000338000081\\
-0.000338326577011363	-0.500000461818419\\
-0.000333739260514135	-0.300000461871027\\
-0.000567846489913074	-0.100000598886561\\
-0.000918812816125672	0.0999990931697964\\
-0.00126420707938688	0.299998794926581\\
-0.00137123071882668	0.499998766291431\\
-0.00153579820911038	0.699998698585272\\
-0.00202279991991267	0.899998105657727\\
-0.00249290222443343	1.09999755316652\\
-0.00310878762976093	1.29999660487719\\
-0.00387610373795346	1.49999513293675\\
-0.00387610373795346	1.49999513293675\\
-0.0243386181026649	1.30104467300797\\
-0.0450594361468073	1.10212094968774\\
-0.0656364172842978	0.90318229621068\\
-0.0863032580176378	0.704252957765838\\
-0.106914755087556	0.505317877429219\\
-0.127674118002936	0.306398172896593\\
-0.148164845780457	0.10745061680417\\
-0.168986427801855	-0.0914625846735754\\
-0.189902442615803	-0.290365878573658\\
-0.210718216200699	-0.489279687973766\\
-0.231462670190088	-0.688200947844807\\
-0.252480540487132	-0.887093504588835\\
-0.273680177121659	-1.08596676927407\\
-0.294597821790193	-1.28486989177727\\
-0.315527171570666	-1.48377178296427\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
8.28905231742008e-05	-1.1000000171771\\
0.000461998554972084	-0.90000037648467\\
0.000629829546248163	-0.700000446902786\\
0.000738478376917262	-0.50000047641421\\
0.00104475626148819	-0.300000710929704\\
0.00174113154713513	-0.100001923279724\\
0.00267352655656912	0.0999959033073325\\
0.00376190362717926	0.299992941873788\\
0.00501305275240443	0.499989028400166\\
0.00638218646458327	0.699984342027456\\
0.00773567882906771	0.899979762121065\\
0.00905668720597404	1.09997539941565\\
0.0100119079073839	1.29997311828617\\
0.0110704814156531	1.49997031682187\\
0.0110704814156531	1.49997031682187\\
-0.00168209067084693	1.30037730114953\\
-0.0141582821587468	1.10076681884473\\
-0.0267016705374628	0.901160547881159\\
-0.0391191003822091	0.701546401498568\\
-0.0518711949702279	0.50195335531805\\
-0.0648146128784014	0.302372624953482\\
-0.0777682561671878	0.102792557999022\\
-0.0905003148732322	-0.0968017672737825\\
-0.103422903481627	-0.296383847390356\\
-0.116199559439463	-0.495975322815873\\
-0.12852488530519	-0.695595177395281\\
-0.140857052699163	-0.895214609433765\\
-0.153626172852109	-1.09480656711373\\
-0.166604481739974	-1.29438503162934\\
-0.179389361952224	-1.493975980417\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000146036236063461	-1.10000005331646\\
0.000148777870792802	-0.900000053335254\\
0.000350273806923643	-0.700000154836811\\
0.000327706138127627	-0.50000015611006\\
0.000329506128721523	-0.30000015611816\\
0.000476187021628678	-0.100000209906378\\
0.000662205759178663	0.0999997035861767\\
0.000384103861125927	0.299999510234419\\
0.000601907678335607	0.499999391638127\\
0.000496729616755214	0.699999363982063\\
0.000227478723986263	0.899999182741873\\
-0.00012079135105409	1.09999887951153\\
-0.000441222659008264	1.29999862282081\\
-0.000803881522540647	1.49999829401691\\
-0.000803881522540647	1.49999829401691\\
-0.0165375392278147	1.3006181244533\\
-0.0323270274957795	1.1012423685043\\
-0.0480853038483403	0.901864143197732\\
-0.0636729692390001	0.702472506744071\\
-0.0789541636143129	0.503057148512906\\
-0.0943972231220355	0.30365426008588\\
-0.109499333797189	0.104225259553973\\
-0.124658160730105	-0.0951994379286055\\
-0.13973087082489	-0.294630662691426\\
-0.155022008240803	-0.494045258738274\\
-0.170583085770117	-0.6934389719444\\
-0.186270558244667	-0.89282278073378\\
-0.201912203531024	-1.09221018989679\\
-0.217312249771571	-1.29161640488466\\
-0.232784318594955	-1.49101704451835\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000325391953106328	-1.10000026469998\\
0.000707384326288228	-0.900000629495749\\
0.000996567166743997	-0.700000838562646\\
0.00135169854005613	-0.500001153858625\\
0.00172177558445424	-0.300001496251465\\
0.00207904430920154	-0.100001815354074\\
0.00276911705771669	0.099996994141387\\
0.0030089165477991	0.299996850381847\\
0.00324474064612112	0.499996711349285\\
0.00330846115190602	0.699996701198528\\
0.00335983463386686	0.899996694600441\\
0.00304453448959234	1.09999644606483\\
0.00258990692138729	1.2999959293486\\
0.00209822454805005	1.4999953249688\\
0.00209822454805005	1.4999953249688\\
-0.0893383596416961	1.32212078752256\\
-0.180876417907723	1.14429844953072\\
-0.27232220124728	0.966428641217408\\
-0.364185453676254	0.788774080754777\\
-0.456098527091344	0.611145291040406\\
-0.54802328521343	0.433522548002821\\
-0.639722520706194	0.255783272067414\\
-0.731399369145617	0.0780324479899569\\
-0.823006804342784	-0.0997541595388355\\
-0.914597066681602	-0.277549614612092\\
-1.0062248331776	-0.455325744637906\\
-1.09788857859899	-0.633083326122695\\
-1.1896993410323	-0.810765018768322\\
-1.28162000703341	-0.988389879533679\\
-1.37340573883772	-1.16608450364242\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-1.25258243730963e-05	-1.10000000039224\\
-0.00020939213992355	-0.90000009728313\\
-0.000559323465420206	-0.700000403413195\\
-0.000947607887069865	-0.500000780325531\\
-0.00156125141862802	-0.300001721723706\\
-0.00200916962772755	-0.10000222330114\\
-0.00292682987716813	0.0999956714369464\\
-0.00366779405019358	0.299994298862472\\
-0.0041308912393282	0.499993762714237\\
-0.0045628270167451	0.699993296292404\\
-0.00454688150374907	0.899993295656755\\
-0.00455679983079472	1.09999329541082\\
-0.00481367484559654	1.29999313044882\\
-0.00505366985313687	1.49999298645476\\
-0.00505366985313687	1.49999298645476\\
0.0672218401019258	1.31350907116785\\
0.139594434156518	1.12706281180658\\
0.211589288419605	0.9404703656582\\
0.283541379445406	0.753861425365901\\
0.355717428610696	0.567338992594693\\
0.427693319763463	0.380739230824307\\
0.499751953958564	0.194171406058253\\
0.571800253052503	0.00759958986494333\\
0.643844001790636	-0.17897398347211\\
0.715622339934304	-0.365649825972776\\
0.787674916201943	-0.552219990396769\\
0.859505584392972	-0.738875703160216\\
0.930979537633552	-0.925668299395087\\
1.00252828668871	-1.11243225873586\\
1.07409017809417	-1.29919118274881\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000285759899053122	-1.1000002041469\\
0.000896410137514774	-0.900001136383361\\
0.00160508540696749	-0.700002391938896\\
0.00214021043876964	-0.500003107837176\\
0.00255123106996272	-0.300003530182521\\
0.00276451215072271	-0.100003643904601\\
0.00327378971312365	0.0999957076852588\\
0.00363177571697332	0.299995387300055\\
0.00385396686199915	0.499995263877754\\
0.00388491984993581	0.699995261482536\\
0.00384385374809235	0.899995257266474\\
0.00360560268841806	1.0999951153575\\
0.00327857617566161	1.29999484799148\\
0.00307863099406252	1.49999474804626\\
0.00307863099406252	1.49999474804626\\
0.0694328389036185	1.31132275994868\\
0.135848500138341	1.12267239566927\\
0.20237483835463	0.93406103248154\\
0.268989649210753	0.745480898388357\\
0.335656423743485	0.556919128208392\\
0.402633329524213	0.368467293268958\\
0.469484993980856	0.179970993678286\\
0.536575156837951	-0.00844055068088609\\
0.603767157774081	-0.196815801205468\\
0.670819761691722	-0.385240715449482\\
0.737812111942678	-0.573687060619276\\
0.805333549256913	-0.76194447880783\\
0.872803283883238	-0.950220432953476\\
0.940408973399483	-1.13844761150385\\
1.00828963094569	-1.32657580272221\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-3.77652877257703e-05	-1.10000000356554\\
-0.000102501783578839	-0.900000014042578\\
-0.000121225581903551	-0.700000014919029\\
-0.000363986916601063	-0.500000162251747\\
-0.000614920200772365	-0.300000319670592\\
-0.00064112180388934	-0.100000321386902\\
-0.000593020906896479	0.099999672828857\\
-0.000610587349327413	0.299999672057407\\
-0.000559175030760204	0.499999665449341\\
-0.000164950251057361	0.699999276916021\\
1.66056943279325e-05	0.899999194509601\\
0.000208994365626158	1.09999910197608\\
0.000494891251028059	1.2999988976334\\
0.000684448969375832	1.49999880780306\\
0.000684448969375832	1.49999880780306\\
-0.00937676470079967	1.3002520381684\\
-0.0193971235966164	1.10050321487374\\
-0.0296551626271661	0.900766456526041\\
-0.0399286161190278	0.701030490427417\\
-0.0501937209111327	0.501294095086941\\
-0.0606042178681763	0.301565224982723\\
-0.0711120874058857	0.101841454044514\\
-0.0816841403661216	-0.0978789297329218\\
-0.0923382259472756	-0.297594954278849\\
-0.103059739386875	-0.49730737039153\\
-0.114112754456042	-0.697001713971614\\
-0.125518036374943	-0.896676248012263\\
-0.137161299116481	-1.09633704644984\\
-0.148591312377504	-1.29601016631542\\
-0.159825997113841	-1.49569437164692\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000130909353539997	-1.10000004284315\\
-0.000425785816846962	-0.900000260223591\\
-0.000684183313442911	-0.700000427146827\\
-0.000691970112292061	-0.500000427298412\\
-0.00092059485333491	-0.300000557971635\\
-0.00102355272026171	-0.100000584472443\\
-0.00125692310257888	0.0999992793731723\\
-0.00183223939453413	0.299998451899371\\
-0.00244970731116165	0.499997498730529\\
-0.00260752714552643	0.69999743646277\\
-0.00275977294287465	0.899997378515804\\
-0.00272825723675926	1.0999973760327\\
-0.00269735741582343	1.29999737364571\\
-0.00223741286870196	1.49999684477254\\
-0.00223741286870196	1.49999684477254\\
-0.0132965363123565	1.30030283938265\\
-0.0243244625465041	1.1006071087248\\
-0.0354388726057033	0.900916172803719\\
-0.0460880340897757	0.701199885636933\\
-0.056740233481935	0.501483760478974\\
-0.0677608159695562	0.301787624408108\\
-0.0790687826604769	0.102107555574694\\
-0.0904585419856739	-0.0975678645012733\\
-0.102018110328686	-0.297233525994989\\
-0.113539555748212	-0.49690139094938\\
-0.124959576576365	-0.696575082567191\\
-0.136336701025226	-0.896251222952754\\
-0.148183546475316	-1.09590004527055\\
-0.159824886876883	-1.29556095580051\\
-0.171335115737898	-1.49522946766848\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000323027226213136	-1.10000026086664\\
-0.00080993011450261	-0.900000853553577\\
-0.00166340188113542	-0.700002674597009\\
-0.00282382608283197	-0.500006041086162\\
-0.00374450771755373	-0.30000816023407\\
-0.00457428931351295	-0.10000988158522\\
-0.00504135561964091	0.0999895730367008\\
-0.0055353830858409	0.299988962877927\\
-0.0061583367385501	0.49998799269744\\
-0.00686330170948695	0.699986750254555\\
-0.00736755927214896	0.899986114564321\\
-0.0082282531016348	1.09998426257108\\
-0.0089079572755261	1.29998310757333\\
-0.00958345427406231	1.49998196682959\\
-0.00958345427406231	1.49998196682959\\
-0.0453959565638839	1.30321442712921\\
-0.0809700080098695	1.10640363762894\\
-0.116756433077521	0.909631353551947\\
-0.152835825080918	0.71291257592087\\
-0.18906480091215	0.516221291644672\\
-0.22519373143598	0.319511606120028\\
-0.261638432155619	0.122860178997172\\
-0.298244270202541	-0.0737613168289014\\
-0.334662368382034	-0.270417672243591\\
-0.371123128675702	-0.467066122425147\\
-0.407929372144216	-0.66365020225293\\
-0.444530076371609	-0.860272653794098\\
-0.480984948411782	-1.05692219563067\\
-0.517424746625163	-1.25357453125415\\
-0.553751472284411	-1.4502477856709\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000481586794692131	-1.10000057981544\\
0.000993265081374724	-0.900001234353186\\
0.00132679633024243	-0.700001512461115\\
0.00140592088439395	-0.500001528112853\\
0.00161728693505998	-0.300001639801903\\
0.00142456604806736	-0.100001732655275\\
0.000975761652838285	0.0999977637806284\\
0.000453208925471939	0.299997081126081\\
-1.97347888895853e-05	0.499996521935907\\
-0.000291193830258562	0.699996337710794\\
-0.000434045610001885	0.89999628669421\\
-0.000797994284411902	1.09999595554734\\
-0.00113799532138203	1.29999566654537\\
-0.00146833872924699	1.49999539372827\\
-0.00146833872924699	1.49999539372827\\
-0.0119933441854728	1.30027252508237\\
-0.02251301935104	1.10054937561188\\
-0.0332339845248138	0.900836930066435\\
-0.0436305994955078	0.70110733687316\\
-0.0539725946740032	0.501374908019636\\
-0.0644415796686021	0.301649095083043\\
-0.0747611878555423	0.101915508305887\\
-0.0849152822356827	-0.097826561292181\\
-0.09508398827415	-0.297567887555684\\
-0.105398338378866	-0.497301745932068\\
-0.115593655117463	-0.697041715684243\\
-0.125491238352191	-0.896796660169008\\
-0.135390441786353	-1.09655152436853\\
-0.145010156922557	-1.29632004311134\\
-0.154409598660304	-1.49609904725096\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000331400110859712	-1.10000027456527\\
-0.00083172013977953	-0.90000090036658\\
-0.00125128555818444	-0.700001340454914\\
-0.00208309666403745	-0.500003070236684\\
-0.00280436953596893	-0.300004370827303\\
-0.00316908249550355	-0.100004703366436\\
-0.00348713948042477	0.0999950437327897\\
-0.00328882487382817	0.299994945411058\\
-0.00314635060711494	0.499994894663759\\
-0.00309501516002997	0.699994888075439\\
-0.00309657176292303	0.899994888069381\\
-0.00322592717262957	1.09999484623732\\
-0.00348787089255243	1.29999467470097\\
-0.0037926685577036	1.49999444244679\\
-0.0037926685577036	1.49999444244679\\
-0.139258420148337	1.35285834848618\\
-0.274704891155953	1.20570450554763\\
-0.410118528971567	1.05852044834869\\
-0.545488062874096	0.911295826457474\\
-0.680777450976391	0.763997552649168\\
-0.816073097175163	0.616705026974384\\
-0.951383966138251	0.469426485630257\\
-1.0869006755429	0.322337323989654\\
-1.22214200806505	0.174994926908456\\
-1.35749620253549	0.0277562022492901\\
-1.49297391541924	-0.119368878249543\\
-1.62849751958686	-0.266451687283844\\
-1.76415814947655	-0.413408121297235\\
-1.89982670485925	-0.560357238614658\\
-2.03551866068897	-0.707284748370676\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-9.34191301609419e-05	-1.10000002181784\\
-0.000167053065755332	-0.900000035372728\\
-0.000428041749994419	-0.700000205660533\\
-0.000602655299145242	-0.500000281885277\\
-0.000997633161241649	-0.300000671904436\\
-0.00138654648448892	-0.100001050038726\\
-0.00183977238740879	0.0999984364263172\\
-0.00235637801890931	0.299997769221758\\
-0.00287813633284179	0.499997088641255\\
-0.00286042756822324	0.699997087857254\\
-0.00306552795034713	0.899996982691809\\
-0.00360153638556357	1.09999626442791\\
-0.00404614986176098	1.29999577022444\\
-0.00480952504669704	1.49999431336496\\
-0.00480952504669704	1.49999431336496\\
-0.0471325488128403	1.30452369751876\\
-0.0889710439926099	1.10894880055831\\
-0.131052564283856	0.913426050859001\\
-0.173079947658297	0.717891657345487\\
-0.215400193189917	0.522420439980517\\
-0.257734846767575	0.326952342567001\\
-0.299969471581864	0.131462607627296\\
-0.342582481584532	-0.063944995547485\\
-0.385458144201464	-0.259295136461586\\
-0.428307006202783	-0.454651157677191\\
-0.471303122584404	-0.649974822336899\\
-0.514106053536182	-0.845340912285839\\
-0.556865267471995	-1.040716575109\\
-0.599678322170574	-1.23608044676233\\
-0.642564297810497	-1.43142832387752\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000188940579042122	-1.10000008924638\\
-0.000507303976872794	-0.900000342634669\\
-0.000779103357406771	-0.700000527322012\\
-0.000670763924836167	-0.500000556665596\\
-0.000459057336808483	-0.300000668714826\\
-0.000161407895048737	-0.100000890202924\\
2.55318048352355e-05	0.0999990224309283\\
9.75919930463558e-06	0.299999021808991\\
0.00034227540608529	0.49999874539123\\
0.000478915033889195	0.699998698715255\\
0.000655719613859717	0.899998620565591\\
0.000902325895434939	1.09999846852889\\
0.00126133899385101	1.29999814630262\\
0.00142230594563774	1.49999808152671\\
0.00142230594563774	1.49999808152671\\
0.0412102977640619	1.30399574555324\\
0.0810354312934711	1.10800095291995\\
0.121112884809631	0.912057599576032\\
0.161128960342527	0.716101702244654\\
0.20096053905065	0.520108219348873\\
0.240372873849216	0.324030000605113\\
0.279644535944824	0.12792355870111\\
0.318928696108889	-0.0681803799645994\\
0.358071745339866	-0.264312533618459\\
0.396869601376624	-0.460513263400361\\
0.435595860875602	-0.656728137518553\\
0.474211698550721	-0.852964772937755\\
0.512966890303866	-1.04917393457955\\
0.551402892527327	-1.24544587280068\\
0.590068006483447	-1.44167280510805\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000405741335422702	-1.1000004115655\\
-0.00121015338367588	-0.900002029268903\\
-0.00198424225287523	-0.700003527308456\\
-0.00311558440708796	-0.500006727171729\\
-0.00400147761412758	-0.300008689198289\\
-0.00492848457077966	-0.100010837564572\\
-0.00601642437431539	0.0999862033809983\\
-0.00738401970930182	0.299981527533839\\
-0.00871301375128909	0.499977111922186\\
-0.0100134877297972	0.699972883796071\\
-0.0113489500321538	0.899968425097468\\
-0.0125532163571732	1.09996479942115\\
-0.0134212484900931	1.29996291571282\\
-0.014232958955961	1.49996126852134\\
-0.014232958955961	1.49996126852134\\
-0.0426666186191708	1.30199276850642\\
-0.0710249407870893	1.1040134626085\\
-0.099462065698817	0.90604546032845\\
-0.12790061861231	0.708077663179049\\
-0.156055995876661	0.510069393828746\\
-0.183999806833741	0.312031156538078\\
-0.211750339036887	0.113965743195813\\
-0.239593502056223	-0.0840866697485355\\
-0.267337821585141	-0.282152953436288\\
-0.295068198021363	-0.480221189715368\\
-0.322383452906348	-0.678347101323538\\
-0.349695594384282	-0.876473442146481\\
-0.3769015554834	-1.07461439117185\\
-0.404042588711909	-1.27276424435193\\
-0.430934308538512	-1.47094808679316\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000203450071621724	-1.10000010347986\\
-0.000379004966899694	-0.900000180528674\\
-0.000219247192500872	-0.70000024433505\\
-0.000372427595002129	-0.500000302995648\\
-0.000501259251563371	-0.300000344489642\\
-0.000695363995569065	-0.100000438681293\\
-0.000877139694234806	0.0999994787126784\\
-0.00122858189914606	0.299999169933381\\
-0.00159710473223829	0.499998830410397\\
-0.00226776547321007	0.699997705942662\\
-0.00250308353207729	0.899997567506142\\
-0.00305785616298941	1.09999679807298\\
-0.00363047226696184	1.2999959783483\\
-0.00429949316735289	1.49999485937275\\
-0.00429949316735289	1.49999485937275\\
0.0263281098748387	1.3023538971916\\
0.0564940169676341	1.10464193991722\\
0.0867934678335292	0.906950404243014\\
0.11706834883564	0.70925510439927\\
0.147278411576744	0.511549889219754\\
0.177102007635213	0.313786006981006\\
0.20719014295562	0.116062199327652\\
0.237243052255596	-0.0816669655484674\\
0.267097084213374	-0.279426255534713\\
0.296985682193391	-0.477180324293838\\
0.326844380105975	-0.674938909844416\\
0.357039100531733	-0.872646468775303\\
0.387513946014766	-1.07031104272012\\
0.418124326334524	-1.26795467306696\\
0.448933395118488	-1.46556742893223\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000143603834400214	-1.10000005155516\\
0.000461670381385651	-0.90000030447114\\
0.000621273282293998	-0.700000368153865\\
0.000620051106654793	-0.5000003681576\\
0.000913797672815009	-0.300000583875329\\
0.00126819239633421	-0.100000897864626\\
0.00154229727938609	0.0999989143015691\\
0.00175285962431806	0.299998803460286\\
0.00200119044342064	0.499998649289737\\
0.00203319363753394	0.699998646729226\\
0.00210350479935909	0.899998634370077\\
0.0018578079319073	1.09999848345264\\
0.00171773069379828	1.29999843439856\\
0.00150835615816413	1.49999832480428\\
0.00150835615816413	1.49999832480428\\
-0.000380971264610876	1.30000724889866\\
-0.00254532923653818	1.10001896035513\\
-0.00456919673507302	0.900029200716423\\
-0.00636075890161784	0.700037225114892\\
-0.0080913471961776	0.500044712594661\\
-0.00969235274726732	0.300051120744259\\
-0.0113735768422343	0.100058187155238\\
-0.0130709930599926	-0.0999346096605068\\
-0.0144798381603081	-0.299929647487657\\
-0.0159684037732453	-0.499924107841978\\
-0.0175299286021648	-0.699918011849597\\
-0.0194658160012103	-0.89990864248008\\
-0.0212272718669649	-1.09990088551274\\
-0.0233685766518673	-1.29988942221876\\
-0.0252896824817069	-1.4998801953869\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-6.38970103620158e-05	-1.10000001020707\\
-4.82853562578827e-05	-0.900000010816379\\
-3.11839961439975e-05	-0.700000011547521\\
0.000187452411967707	-0.500000131052254\\
0.000246188898435133	-0.300000139677191\\
-0.000188849715628747	-0.10000061282424\\
-0.000623447834960126	0.0999989149863892\\
-0.0011384699889664	0.299998251865742\\
-0.00157659815989505	0.499997771974431\\
-0.0019912830565057	0.69999734206506\\
-0.00228742638712855	0.899997122812759\\
-0.00293918829152161	1.09999606082599\\
-0.00375232646559842	1.29999440783493\\
-0.00463640557259082	1.49999245383572\\
-0.00463640557259082	1.49999245383572\\
-0.0019321825149036	1.30001073672724\\
0.00072151576072378	1.10002834278852\\
0.00354544878584891	0.900048280276607\\
0.00624905577143738	0.700066554838338\\
0.00857348211461746	0.500080062689055\\
0.0112490823015397	0.300097960580792\\
0.0142163361747162	0.100119973281059\\
0.017148986617724	-0.0998585244665215\\
0.0201008793854343	-0.299836739102736\\
0.0228559497341083	-0.499817762170861\\
0.025349268668427	-0.69980221996869\\
0.0279660571636074	-0.89978510028091\\
0.0308065053360338	-1.09976492889915\\
0.033734904100685	-1.29974348895166\\
0.0364195513826681	-1.49972546981236\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000242022888640955	-1.10000014643775\\
4.75539550898212e-05	-0.900000240983188\\
-5.17853088498578e-05	-0.700000265653913\\
-0.000386708319875141	-0.500000546087668\\
-0.000646794746087266	-0.300000715200112\\
-0.000912644252147965	-0.10000089189009\\
-0.00102992894105537	0.099999073720662\\
-0.00106303367684841	0.299999070980853\\
-0.000868014017327872	0.499998975899161\\
-0.00074099006525656	0.699998935561447\\
-0.000280505012181019	0.899998405444533\\
0.00019824751498801	1.09999783243376\\
0.000871713740369373	1.29999669853865\\
0.00139580758850082	1.49999601185157\\
0.00139580758850082	1.49999601185157\\
-0.00513159480882073	1.30010255768675\\
-0.011450366812203	1.10020239980695\\
-0.0178233207755858	0.900303961949667\\
-0.0237767710079805	0.700392590511396\\
-0.0297816397388466	0.500482756957553\\
-0.0354766927458104	0.300563857472667\\
-0.0412040036468739	0.1006458795171\\
-0.0470625308599986	-0.0992682962156204\\
-0.0528809309130045	-0.299183643852622\\
-0.0589177774997602	-0.499092514299353\\
-0.0648417822730581	-0.69900476046613\\
-0.0705591291674683	-0.898923023625074\\
-0.0759535991586308	-1.09885025962236\\
-0.0809997584660393	-1.29878659017848\\
-0.0862226619525	-1.49871838174543\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000252614804543397	-1.10000015953566\\
0.000534132805599501	-0.900000357666723\\
0.000829716210753872	-0.700000576090715\\
0.00120356194146187	-0.500000925492597\\
0.00170842526348539	-0.300001562711047\\
0.00244976078971684	-0.100002936661672\\
0.00308210723444644	0.0999960636807644\\
0.00366838400485315	0.29999520437779\\
0.00432171937748494	0.49999413725717\\
0.00528881827776284	0.699991799042795\\
0.00655697644411813	0.899987778439544\\
0.00767757233869181	1.09998463907701\\
0.00874538929089955	1.29998178847408\\
0.00981719265524377	1.49997891654733\\
0.00981719265524377	1.49997891654733\\
0.0325529359561401	1.30127540380396\\
0.0554916481323217	1.10259521988091\\
0.0788465130303532	0.903963524812889\\
0.102461565516288	0.70536259506661\\
0.126234105208524	0.506780454992078\\
0.150003507768217	0.308197939392252\\
0.173693629590514	0.109605950308994\\
0.197068954728773	-0.0890233380013675\\
0.220474415669441	-0.287649077517058\\
0.244088934160837	-0.486250070758329\\
0.267583067851905	-0.684865341274234\\
0.290932821306168	-0.883497637272708\\
0.31466833776485	-1.08208420594854\\
0.338058267890901	-1.28071177495319\\
0.361708283742854	-1.47930854418724\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
2.7778411379621e-05	-1.1000000019291\\
-2.72523331812641e-06	-0.900000004255281\\
-0.000268528562816255	-0.700000180883884\\
-0.000486883297210804	-0.500000300080895\\
-0.00093243415618159	-0.300000796370431\\
-0.00145916862034901	-0.100001489994623\\
-0.00187581795226139	0.0999980760132421\\
-0.0020263244638861	0.299998019382709\\
-0.00204127003082932	0.499998018824284\\
-0.00191490996885661	0.699997978907117\\
-0.00213960562848168	0.899997852686728\\
-0.00223768925244376	1.09999782863573\\
-0.00210386100416921	1.29999778386073\\
-0.00202237446388022	1.49999776726059\\
-0.00202237446388022	1.49999776726059\\
-0.020180694885701	1.30082378452324\\
-0.0381476333498005	1.10163244655337\\
-0.0562087318414711	0.90244962419844\\
-0.0742806349109416	0.703267781854697\\
-0.0922954867854901	0.504080771455077\\
-0.110386080041949	0.304900625768743\\
-0.128457537275668	0.105718742974525\\
-0.146567465379271	-0.0934596456726437\\
-0.164779758197595	-0.292628700473583\\
-0.18287146846173	-0.49180874470422\\
-0.200990502798818	-0.690986305173997\\
-0.219128882885782	-0.890162104828023\\
-0.237261158092206	-1.08933846034202\\
-0.255333883059414	-1.28852022811272\\
-0.273385301970798	-1.48770392793599\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000135867618943653	-1.10000004615003\\
0.000297419541768094	-0.9000001113976\\
0.000671523915953655	-0.700000461283113\\
0.000992207118357357	-0.500000718377569\\
0.00126336698643853	-0.300000902196839\\
0.00134190666345475	-0.100000917618042\\
0.00144247592996723	0.0999990570965135\\
0.00143682396339533	0.299999057016652\\
0.00127439061285524	0.499998991055157\\
0.000988130168130842	0.699998786192447\\
0.000728540291381076	0.899998617725116\\
0.000531178442153496	1.09999852034584\\
0.000557884262343266	1.29999851856284\\
0.000837223971251156	1.49999832348606\\
0.000837223971251156	1.49999832348606\\
-0.0691618125373755	1.31264802354538\\
-0.139224417976881	1.12532148693343\\
-0.209451591353943	0.938056583335698\\
-0.279541652189644	0.750740317699081\\
-0.349626524030368	0.56342211052458\\
-0.419548273807257	0.376042952376887\\
-0.489389521510073	0.188633774054922\\
-0.559477324449007	0.00131666357327573\\
-0.629408822666152	-0.186058856591727\\
-0.699213855096915	-0.373481527171729\\
-0.768850346007995	-0.560966884289535\\
-0.838782297859741	-0.748342235150327\\
-0.908614590385442	-0.935754750529117\\
-0.978412233907486	-1.12318017292098\\
-1.04784330451847	-1.31074169998294\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000193198558857876	-1.10000009331423\\
0.000660869177520896	-0.900000640104496\\
0.00104396519090713	-0.700001007011221\\
0.00140628546648512	-0.500001335201446\\
0.00153159891031666	-0.300001374460098\\
0.00147133000920065	-0.100001383540949\\
0.00105420964343055	0.0999981814850794\\
0.000799602889234843	0.299998019423515\\
0.000822377209978118	0.499998018126841\\
0.000903825220455859	0.699998001542395\\
0.00112510441874341	0.899997879131148\\
0.00147846460290523	1.09999756697236\\
0.00185500938187845	1.29999721250711\\
0.00206943540023088	1.49999709756079\\
0.00206943540023088	1.49999709756079\\
0.036891634535869	1.30305189084745\\
0.0717313471002183	1.1061097815147\\
0.106494473026629	0.909154139108031\\
0.141498155527724	0.712241107006642\\
0.17635136940523	0.515301386578261\\
0.210972294725853	0.318320698362528\\
0.245347824410553	0.121297037451215\\
0.279913261660573	-0.0756933951786847\\
0.314719375867082	-0.27264144521687\\
0.349562814211976	-0.469582895410336\\
0.38410249703951	-0.666577845371429\\
0.418613238999664	-0.86357786742564\\
0.453295608988794	-1.06054774637148\\
0.487923197290766	-1.25752726339898\\
0.522908661526584	-1.45444353314885\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000244797235395578	-1.10000014981427\\
-0.000416482837824471	-0.900000223504151\\
-0.000682906433698281	-0.700000400958061\\
-0.000594492064835308	-0.500000420500813\\
-0.000587118543597862	-0.300000420636735\\
-0.000239904937361982	-0.100000722030184\\
4.08425284601433e-05	0.0999990809218707\\
0.00029468434818162	0.299998919832632\\
0.000887020429978319	0.499998042675624\\
0.00158819137172585	0.699996813570124\\
0.00187158152377785	0.899996612795077\\
0.002175467156192	1.09999638192875\\
0.00257144307145922	1.29999598993605\\
0.00293694783148702	1.49999565595145\\
0.00293694783148702	1.49999565595145\\
-0.0770165386803539	1.31667233502746\\
-0.15699315506286	1.13335910355737\\
-0.237160845634597	0.950129353275398\\
-0.317325545788107	0.766898294638228\\
-0.397681922808762	0.583751215294565\\
-0.47826332370189	0.400703030845494\\
-0.558969797874644	0.217709957133393\\
-0.639576451853266	0.0346728916674853\\
-0.719990403136137	-0.148448915988173\\
-0.800304815562168	-0.331614401701671\\
-0.880602696099225	-0.51478713542931\\
-0.960972980569789	-0.697928112204363\\
-1.0414308899242	-0.881030610336741\\
-1.12195446705247	-1.0641042390397\\
-1.20245690048253	-1.24718716618431\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-7.12100588275787e-05	-1.10000001267718\\
0.000124420544709486	-0.900000108355537\\
0.000268977072422136	-0.700000160597018\\
0.000448084081588528	-0.500000240795336\\
0.000316902191309812	-0.300000283817062\\
0.000227022690231414	-0.100000304012874\\
0.000306153643318391	0.0999996803328558\\
0.000283237571112023	0.29999967901999\\
0.00012141904574984	0.499999613556891\\
-0.00017020392988487	0.699999400946879\\
-0.00055851911621331	0.899999023974813\\
-0.00110399843938472	1.0999982801042\\
-0.00182623846422552	1.29999697602331\\
-0.00290227115176093	1.49999408138651\\
-0.00290227115176093	1.49999408138651\\
0.00818685093872651	1.30030173959228\\
0.0192118548126889	1.10060584757249\\
0.0300975547563367	0.900902313460705\\
0.0409284530419274	0.701195799690305\\
0.0518051116256391	0.501491772945591\\
0.0628065228552321	0.301794579798172\\
0.0737030423221412	0.102091635744993\\
0.0846900743763495	-0.0976063490386294\\
0.0959332238089594	-0.297290077947211\\
0.107133101803689	-0.496976238541538\\
0.118262037261362	-0.696666365477195\\
0.129251137321458	-0.896364236472028\\
0.140057593421797	-1.09607207434163\\
0.15068256871127	-1.29578964968266\\
0.161192876484277	-1.49551329232548\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000271870121287494	-1.10000018478349\\
-0.000294858431790741	-0.900000186104649\\
-0.000463952830932373	-0.700000257586951\\
-0.000695936928109348	-0.50000039212855\\
-0.000773665816457172	-0.300000407233\\
-0.00115472741602758	-0.100000770253187\\
-0.00162521487259195	0.099998676349931\\
-0.00214122891509804	0.299998010672593\\
-0.00225216505832928	0.499997979905521\\
-0.0020454269206561	0.699997873053849\\
-0.00211403544455365	0.899997861286024\\
-0.0021292930837553	1.09999786070404\\
-0.00221189056167467	1.29999784364818\\
-0.00262357624376086	1.49999741993498\\
-0.00262357624376086	1.49999741993498\\
0.10216608305264	1.329647405833\\
0.206861500033674	1.15923945512891\\
0.311567777191391	0.988838177188361\\
0.416017818603655	0.818279715513262\\
0.520379545687522	0.64766720155232\\
0.624690141889008	0.477023421940842\\
0.729187801361223	0.306494130718399\\
0.8337438608453	0.136000639859768\\
0.938509732497673	-0.0343640047614639\\
1.04328149681204	-0.204725025545134\\
1.14794359223356	-0.375153443897175\\
1.25254547629989	-0.545618824106102\\
1.35733006143418	-0.715971959440425\\
1.4623162710649	-0.886200910525057\\
1.56724589232976	-1.05646474867401\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000185807430467381	-1.10000008631102\\
0.000465373462416073	-0.900000281704033\\
0.000664591322156483	-0.700000380923446\\
0.000941513332986579	-0.500000572638038\\
0.00135756580293072	-0.300001005387651\\
0.00214491810781237	-0.100002555202786\\
0.00275709978278858	0.0999965078790118\\
0.00329007792271686	0.299995797713507\\
0.00362957950698611	0.499995509559985\\
0.00406009959943704	0.699995046190573\\
0.00468506569820955	0.899994069731628\\
0.00577884078433887	1.09999107884942\\
0.00667824069275267	1.2999890565387\\
0.00722260198087587	1.4999883157143\\
0.00722260198087587	1.4999883157143\\
-0.0586844781209838	1.31115967172074\\
-0.124439611588984	1.12227806218025\\
-0.190403292938098	0.933469183303033\\
-0.256226197955008	0.744611180626062\\
-0.321720854046735	0.555639092678063\\
-0.387305786833887	0.366698317324238\\
-0.452927299794971	0.177770243611784\\
-0.518679235124648	-0.011112479262496\\
-0.584707355907283	-0.199898832757429\\
-0.650785859439019	-0.388667557314773\\
-0.716709249782878	-0.577490507735455\\
-0.782692117878779	-0.766292682293479\\
-0.848790385470598	-0.955054487278917\\
-0.914879967576962	-1.1438193334156\\
-0.98099811813844	-1.33257417485372\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000136063088801821	-1.10000004628292\\
0.000132838494428621	-0.900000046308911\\
0.000146279763696673	-0.70000004676058\\
0.000139157809657632	-0.500000046887386\\
0.000365852403204102	-0.300000175363524\\
0.000789072427409576	-0.100000623151997\\
0.000838906537153066	0.0999993706394065\\
0.000843613885335626	0.299999370584009\\
0.000502458953567147	0.499999079617078\\
3.18042438069138e-08	0.699998448533482\\
-0.000317677420142504	0.899998196185444\\
-0.000784926568551963	1.09999765038028\\
-0.00117691753676088	1.29999726623762\\
-0.00129732146340289	1.49999722999485\\
-0.00129732146340289	1.49999722999485\\
0.0203148847248833	1.30116837760246\\
0.0420744776722091	1.10235560106441\\
0.0634218374996207	0.903498138975612\\
0.0845632980367287	0.704618681398018\\
0.105757450765389	0.505744832211871\\
0.126944799952042	0.30687025808425\\
0.14793568600713	0.10797485164503\\
0.169072036185357	-0.0909051491120679\\
0.190194675211749	-0.289786606569923\\
0.211574808816872	-0.488640547659928\\
0.233010364765674	-0.687488522105648\\
0.254622384617493	-0.886317394752265\\
0.276188900817087	-1.08515120822224\\
0.297738555685357	-1.28398684983374\\
0.318786341587142	-1.4828762429864\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-3.86978283543479e-05	-1.1000000037438\\
-0.000366123374150647	-0.900000271762704\\
-0.00053603372743296	-0.700000343936538\\
-0.000760068635549796	-0.500000469415677\\
-0.00107311112084325	-0.300000714404822\\
-0.00117342451121051	-0.100000739561764\\
-0.00106568043764139	0.0999992314162707\\
-0.000985028032231997	0.299999215154244\\
-0.000696837752629447	0.499999007520043\\
-0.000225531660759048	0.699998452195691\\
0.00042860832206808	0.899997382445037\\
0.00135477690777505	1.09999523796292\\
0.00210824044837864	1.29999381868961\\
0.00265333198472897	1.49999307587628\\
0.00265333198472897	1.49999307587628\\
0.00628403575707803	1.30002603361652\\
0.00984659594875724	1.10005776572163\\
0.0135721558956212	0.900092468224583\\
0.0169473124408106	0.700120949456797\\
0.0200829546168213	0.50014553159714\\
0.0235278071495993	0.300175201320303\\
0.0269550210339786	0.100204567963826\\
0.0304210172838237	-0.0997653969558995\\
0.0339895248221663	-0.299733558806602\\
0.0374136422244972	-0.499704245208422\\
0.0409334895897371	-0.699673269495999\\
0.044641764337803	-0.899638888286812\\
0.0480730550118091	-1.09960945173131\\
0.0516235392576732	-1.29957793440201\\
0.0551277037204823	-1.49954723412428\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000363278986633941	-1.10000032992933\\
0.00087784618116869	-0.900000991878917\\
0.00149403321528048	-0.700001941097322\\
0.00192294997389873	-0.500002401021816\\
0.00228783021877247	-0.300002733866075\\
0.00231949514253459	-0.100002736372744\\
0.00214216538141764	0.0999971850126304\\
0.00230094893441459	0.299997121982079\\
0.00238737820660029	0.49999710330703\\
0.00244982394933703	0.699997093558353\\
0.00272739740714804	0.899996900940699\\
0.00307502415422759	1.09999659882958\\
0.00338623260430263	1.29999635670269\\
0.00362357264235587	1.4999962158769\\
0.00362357264235587	1.4999962158769\\
0.0476385393460319	1.30489961747992\\
0.0918090869040579	1.10983818426355\\
0.136091678603213	0.914802156636842\\
0.180249763323338	0.719737901700551\\
0.224255934083349	0.524639319094114\\
0.268185317944205	0.329523432417489\\
0.312447732191456	0.134482824632842\\
0.356732007621938	-0.0605528206979474\\
0.400880848626049	-0.255619167969827\\
0.445196704567511	-0.450647640025001\\
0.489627142060652	-0.645650040585015\\
0.534015129920467	-0.840662108246883\\
0.578237187403633	-1.03571187018459\\
0.62261028241038	-1.23072732710922\\
0.666874508875111	-1.42576752362132\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-9.14784410607373e-05	-1.10000002092076\\
-1.22577473986531e-05	-0.90000003661056\\
0.00056983800646324	-0.700000883701021\\
0.00108782521802352	-0.500001554479024\\
0.00169691012340802	-0.30000248194223\\
0.00211142950216125	-0.100002911508479\\
0.00268823919151839	0.0999962567162468\\
0.00327393909756793	0.299995399103458\\
0.00408091058412356	0.499993771089382\\
0.00456521063176905	0.699993184722182\\
0.00499043546602862	0.899992732681272\\
0.00564590346883977	1.09999165858263\\
0.006198173941514	1.29999089607449\\
0.00673480656366883	1.49999017613677\\
0.00673480656366883	1.49999017613677\\
0.0800963036717804	1.31393080189817\\
0.153405527544156	1.12785082528804\\
0.226824994597934	0.941814318500955\\
0.300398285502358	0.755838591951782\\
0.374237241817525	0.569968184058844\\
0.44848314315225	0.38425995555242\\
0.522486922644006	0.198455110026434\\
0.596475002027986	0.0126440121095711\\
0.670251444741023	-0.173251217793216\\
0.743481417392648	-0.359362397214126\\
0.816693138264363	-0.545480757208518\\
0.889801350155837	-0.731639800378683\\
0.962962951508086	-0.917777867650197\\
1.03565004116865	-1.10410174426475\\
1.10800672095761	-1.29055418026364\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
2.06720133039611e-05	-1.10000000106833\\
-0.000128470062034705	-0.900000056676735\\
-0.000439925765644221	-0.70000029918852\\
-0.00088898205674298	-0.500000803318037\\
-0.00124949729283615	-0.300001128246389\\
-0.00187950663430558	-0.100002120528277\\
-0.00237008093338798	0.0999972778129611\\
-0.00292404652778799	0.29999651061679\\
-0.00352333858037213	0.499995612737364\\
-0.00379366094081604	0.699995430051834\\
-0.00383908640751875	0.899995424893151\\
-0.00386360110039713	1.09999542339073\\
-0.00379265617246905	1.29999541080777\\
-0.00377655370151702	1.49999541015954\\
-0.00377655370151702	1.49999541015954\\
0.0279104091647726	1.3025215223052\\
0.0598109033795452	1.10508201645884\\
0.0918808443393512	0.907669962908827\\
0.12396548316918	0.710260297615662\\
0.155941645851472	0.512833032477041\\
0.187741628519554	0.315377313131387\\
0.219570922260642	0.117926316527309\\
0.251192341626136	-0.079558077380948\\
0.282482283703547	-0.277095262550708\\
0.31396702951673	-0.474601492277974\\
0.345246886676053	-0.67214027463752\\
0.376584372095529	-0.869669923064242\\
0.407992444833341	-1.06718836009455\\
0.439525133351081	-1.26468694124096\\
0.471016549918157	-1.46219210745845\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-6.14683247875182e-05	-1.10000000944589\\
-0.000291725858322446	-0.900000141992261\\
-0.000525406106410444	-0.700000278508453\\
-0.000794488652880731	-0.500000459522077\\
-0.0010092071044077	-0.300000574782144\\
-0.00110136671289242	-0.100000596015629\\
-0.00130072138402315	0.0999993046286343\\
-0.00137969453753419	0.299999289036736\\
-0.00137370063899271	0.499999288946919\\
-0.00137502819592844	0.699999288942513\\
-0.00138136591017963	0.899999288842096\\
-0.00118430689643613	1.09999919176144\\
-0.000846962330829011	1.29999890725784\\
-0.000450253291672441	1.4999985138123\\
-0.000450253291672441	1.4999985138123\\
0.0350384549124054	1.30317231741049\\
0.070327145273274	1.10631016174665\\
0.105463900194869	0.909420831274982\\
0.140603432863597	0.712531996538669\\
0.175780409134144	0.515649848184732\\
0.210613772106123	0.318706615693584\\
0.245595097832172	0.121789610713192\\
0.280663484935336	-0.0751119083921283\\
0.315817228099198	-0.271998206395746\\
0.350919293040851	-0.468893724467722\\
0.385609448315222	-0.665862232425314\\
0.420043828385872	-0.862875616410134\\
0.454705016895026	-1.0598492238075\\
0.489417002254239	-1.25681388579645\\
0.52423047604986	-1.45376063505189\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000251237213023082	-1.10000015780041\\
0.000504771763468339	-0.90000031849989\\
0.000916360027925493	-0.700000742012587\\
0.00128595457071688	-0.500001083513194\\
0.00187465612534594	-0.300001949938872\\
0.00230481458284905	-0.100002412530153\\
0.00290784445206971	0.0999966783552227\\
0.00352226567877427	0.299995734569386\\
0.00449194178655861	0.499993383876187\\
0.00513778480838881	0.699992341090446\\
0.00580528694258032	0.899991227189596\\
0.00683199490401544	1.09998859184914\\
0.00830831498403061	1.29998314297247\\
0.00979989064377454	1.49997758090025\\
0.00979989064377454	1.49997758090025\\
0.0423205086492101	1.30263926884569\\
0.074591482106731	1.10525997846267\\
0.107096443171884	0.907919086840703\\
0.139470616591023	0.710556697071458\\
0.171623931229575	0.513158205796184\\
0.203900697699563	0.315779862642124\\
0.236572493635308	0.118466523634512\\
0.268862765487069	-0.07890961054523\\
0.300892296716675	-0.276328224483257\\
0.332807681246827	-0.473765323910625\\
0.364499986627967	-0.671238354422715\\
0.396306505173486	-0.868693021062967\\
0.428224330605055	-1.06612972590713\\
0.460111543012687	-1.26357137724967\\
0.491846446351918	-1.46103756653292\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
2.27977316247311e-06	-1.10000000001299\\
-8.49829114613003e-05	-0.900000019049935\\
-0.000261925480088454	-0.700000097321631\\
-0.000302073920508725	-0.500000101351375\\
-0.000286615671224298	-0.300000101948768\\
-0.000381780405798536	-0.100000124589586\\
-0.000252002165940698	0.0999998333044304\\
-0.000123756943045957	0.299999792187333\\
-3.88712937842832e-05	0.499999774173399\\
9.88223157797263e-05	0.699999726774568\\
0.000545467474589783	0.899999228044201\\
0.00079897794121352	1.09999906737524\\
0.00114674913644913	1.29999876501301\\
0.00137194390538579	1.49999863823126\\
0.00137194390538579	1.49999863823126\\
0.027673585876043	1.30173562193813\\
0.0538912295299448	1.10346148050452\\
0.080283665706133	0.905210530159542\\
0.106492180526499	0.70693518184082\\
0.132781058644117	0.508670472708516\\
0.159008542601242	0.310397632699405\\
0.185168097646465	0.112115818909446\\
0.211240792863936	-0.086177435045642\\
0.237441014155165	-0.284453879446611\\
0.263616621344791	-0.482733574797029\\
0.289796976816429	-0.681012643252019\\
0.316206395032333	-0.879261332098875\\
0.342358931088908	-1.07754407178594\\
0.368339109214804	-1.27584946844611\\
0.393926736005792	-1.47420589852894\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000119582185664041	-1.10000003574975\\
0.00058305490579291	-0.900000572767878\\
0.00113265012883652	-0.700001327906576\\
0.0019615042500258	-0.500003045411836\\
0.00318246685026407	-0.300006772320739\\
0.00422002105942581	-0.100009463635689\\
0.00503414699035431	0.0999888793548681\\
0.0057057918921954	0.299987751584503\\
0.00622398867677385	0.499987080263607\\
0.00632643699422697	0.699987054024461\\
0.00689842735277383	0.899986236090363\\
0.00736687331838295	1.09998568748555\\
0.00775303836052027	1.29998531467661\\
0.00828233782135705	1.49998461428058\\
0.00828233782135705	1.49998461428058\\
0.0861973013786632	1.3157856499679\\
0.16422023266023	1.13163239261351\\
0.24217239326812	0.947449166839391\\
0.320224914797975	0.763308449226932\\
0.398559298942184	0.579287460585017\\
0.477096079572882	0.3953527599759\\
0.555451382207255	0.211340677358818\\
0.633552475773475	0.0272205557431709\\
0.711599829556703	-0.156922352258836\\
0.789771971928374	-0.341012319820958\\
0.868376451191018	-0.52491809961009\\
0.947041167262151	-0.708798121486987\\
1.02581775276422	-0.892630244840427\\
1.10472547827868	-1.07640611609162\\
1.18345783633347	-1.26025718569724\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00038419050146659	-1.10000036900619\\
-0.000748250224782099	-0.900000700355174\\
-0.001077116663461	-0.700000970738193\\
-0.00134188481592163	-0.500001145993706\\
-0.00150637489071567	-0.300001213636179\\
-0.00172671749772455	-0.100001335013377\\
-0.00198507606290208	0.0999984981136828\\
-0.00227346921628297	0.299998290187047\\
-0.00259094082970218	0.499998038216325\\
-0.00303419247274513	0.699997547035675\\
-0.0036858387883299	0.899996485425555\\
-0.00436231286804292	1.09999534137933\\
-0.00497390126257652	1.29999440627623\\
-0.00538533893075877	1.4999939830734\\
-0.00538533893075877	1.4999939830734\\
-0.0448540798619809	1.3039271105801\\
-0.0842132523410365	1.10783821354163\\
-0.123442590632794	0.911723300755297\\
-0.162858901205541	0.71564588119651\\
-0.201929066082826	0.519499195737739\\
-0.240663704929736	0.323285975608719\\
-0.279069940415247	0.127008210500616\\
-0.31737834955223	-0.0692886712611519\\
-0.355962197523704	-0.265531598969934\\
-0.394289185904199	-0.46182485397805\\
-0.432510195650908	-0.658138772012259\\
-0.471045435559226	-0.854391250430261\\
-0.509802708253634	-1.05060000103352\\
-0.548341326891054	-1.24685181598951\\
-0.586921749730507	-1.44309541709163\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00021369857694663	-1.10000011416774\\
-0.000773524631831059	-0.900000897682301\\
-0.00121412648054595	-0.700001383007863\\
-0.00160930407004709	-0.500001773421562\\
-0.00228601202837926	-0.300002918258991\\
-0.00305091146745559	-0.100004380942219\\
-0.00401988734225698	0.0999932717583917\\
-0.00515372382221014	0.299990057769659\\
-0.00644388288609158	0.499985896450342\\
-0.00782515352018154	0.699981126622053\\
-0.0092516683402198	0.899976039196018\\
-0.0108073454080099	1.09996998877665\\
-0.0124956633439056	1.29996286260606\\
-0.0142032693949932	1.49995557267714\\
-0.0142032693949932	1.49995557267714\\
0.013175014638963	1.30183836099841\\
0.0408360363640363	1.10376042715134\\
0.0683336452552878	0.905659741879267\\
0.095586766425666	0.707525273937738\\
0.122860191177086	0.509393599785601\\
0.150303735877052	0.311285417586327\\
0.177752639505971	0.113177977823025\\
0.204994986197937	-0.0849579718345647\\
0.2324028666043	-0.283071091267959\\
0.259872929022107	-0.481175598210032\\
0.287230887144753	-0.679295617711746\\
0.314683268255081	-0.87740257561927\\
0.341766609493589	-1.07556032244578\\
0.369239404575251	-1.27366445044517\\
0.396714663470733	-1.4717682367508\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-2.96245307742314e-05	-1.10000000219403\\
0.000346508822928213	-0.900000355885094\\
0.00103724038554933	-0.70000154866388\\
0.00179313342215	-0.500002977104688\\
0.00267306738941727	-0.300004912823523\\
0.0034431883716907	-0.100006395544837\\
0.00391899513761939	0.099993038474166\\
0.00432215319587208	0.299992632132703\\
0.00440355248472598	0.499992615568092\\
0.00424843991286919	0.699992555418308\\
0.0041604672278829	0.899992536070324\\
0.00412775724564465	1.09999253339547\\
0.00421339632461756	1.29999251506034\\
0.00419552728831337	1.49999251426208\\
0.00419552728831337	1.49999251426208\\
0.112738752752431	1.33200927639042\\
0.220995184654903	1.16384107204803\\
0.329304874706883	0.995707163984116\\
0.437369746633233	0.827415799215921\\
0.545402218481166	0.659103633801696\\
0.652989244486655	0.490506386388535\\
0.760678107699893	0.321974167688844\\
0.868575334167213	0.153575270659619\\
0.976433109630211	-0.0148488970603782\\
1.0844655524881	-0.183161081082088\\
1.19272845854204	-0.351325117584412\\
1.30116351443213	-0.519378200430618\\
1.40935495184711	-0.687588226499457\\
1.517602667863	-0.855762041278519\\
1.62570012474614	-1.02403247782457\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000222688917424909	-1.10000012397592\\
-0.000159475844529718	-0.900000133965655\\
-0.000110317803860715	-0.700000140006937\\
7.88823953051973e-05	-0.500000229498746\\
5.6977395454728e-05	-0.300000230698318\\
0.000314102418770332	-0.100000395981581\\
0.000576559573204823	0.0999994318089504\\
0.000560339229810933	0.299999431151201\\
0.000148156352531512	0.49999900641394\\
-0.000316853325792007	0.699998465828207\\
-0.000460740816220198	0.899998414069175\\
-0.000715480374958884	1.0999982518385\\
-0.000977124417931356	1.29999808069442\\
-0.0012228895958373	1.49999792969305\\
-0.0012228895958373	1.49999792969305\\
-0.0604395170227525	1.30896549517948\\
-0.119684057259236	1.1179417153714\\
-0.179331076080765	0.927043226258192\\
-0.238873132417106	0.736111972852052\\
-0.298104775368979	0.545084193528672\\
-0.35762284303633	0.354145460891355\\
-0.416922031027913	0.163138638229077\\
-0.476507469377478	-0.0277790810551479\\
-0.536014254603945	-0.218721330209208\\
-0.595313084141535	-0.409728264155261\\
-0.65448824538235	-0.600773547510081\\
-0.713718191817647	-0.791801852861073\\
-0.772829887693076	-0.982866782690518\\
-0.831638580414754	-1.17402519255095\\
-0.890467345183528	-1.36517742621768\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-2.70472952018961e-05	-1.10000000182889\\
0.000199845931163237	-0.900000130530272\\
0.000458537219338306	-0.700000297833299\\
0.000423047594627021	-0.500000300982082\\
0.000499910684845335	-0.30000031575192\\
0.000521083820680875	-0.100000316872674\\
0.00069074950539447	0.099999611161202\\
0.0011114477924455	0.299999168693091\\
0.00129083269618058	0.499999088245715\\
0.00125299014670962	0.699999084665569\\
0.00166145944678271	0.899998667547211\\
0.00193659076818485	1.09999847830401\\
0.00257078580861235	1.29999747279311\\
0.00294957321624673	1.49999711409304\\
0.00294957321624673	1.49999711409304\\
-0.0309615488859473	1.30289298983946\\
-0.0651057829300961	1.10582911369383\\
-0.0991747109551715	0.908752204485215\\
-0.13331636867093	0.711687881969901\\
-0.167432193547712	0.514619085624622\\
-0.20153096944412	0.317547338582164\\
-0.235653277691723	0.120479664724031\\
-0.269619053223101	-0.0766150487833383\\
-0.303514787252951	-0.273721819886154\\
-0.337665051390505	-0.470784651133792\\
-0.372028543109771	-0.667810411979576\\
-0.406318319234394	-0.864849015439211\\
-0.440624421056196	-1.06188477711153\\
-0.47501066480473	-1.25890656839581\\
-0.509417404912018	-1.4559247813488\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000257451315493401	-1.10000016570302\\
0.000482905687408684	-0.900000292777243\\
0.000388072250779818	-0.700000315260696\\
0.00040142278690896	-0.500000315706288\\
0.000513932507348341	-0.300000347352384\\
0.000681134537210288	-0.100000417243693\\
0.000820815163249823	0.0999995339796081\\
0.00103746649625046	0.299999416635073\\
0.0013952480864669	0.499999096615652\\
0.00151076950552625	0.699999063252653\\
0.00156337452909237	0.899999056334432\\
0.00150688102081058	1.09999904835564\\
0.00174801239673772	1.29999890299474\\
0.00187733118683213	1.49999886118636\\
0.00187733118683213	1.49999886118636\\
-0.0542570951366388	1.30803811993614\\
-0.110266383531543	1.11604082929511\\
-0.166519089684824	0.924114715776302\\
-0.222876410162193	0.732219295224869\\
-0.278924758761184	0.540233403505384\\
-0.335078571873749	0.34827833253064\\
-0.390759719869457	0.156185621170005\\
-0.446449997892942	-0.0359044434706914\\
-0.501912806042964	-0.228060309662993\\
-0.557692709819147	-0.420124367557019\\
-0.6136990952106	-0.612122505035965\\
-0.669694458966035	-0.804123857213225\\
-0.725649774367199	-0.996136884579486\\
-0.781562887668654	-1.18816220520398\\
-0.837170249762973	-1.38027628922936\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000152921741700989	-1.10000005846266\\
-0.000130280391162918	-0.900000059744233\\
0.00011803518218215	-0.700000213895853\\
0.000456097151776719	-0.500000499610795\\
0.000784521742007023	-0.300000769267755\\
0.0010155577659707	-0.100000902711911\\
0.0016185967626339	0.0999981881459442\\
0.00208761459702773	0.299997638200866\\
0.00241177438884934	0.499997375501766\\
0.0027150103351439	0.699997145621537\\
0.00297892771392408	0.899996971490503\\
0.00323876735760173	1.09999680269883\\
0.00367140867866872	1.299996334752\\
0.00416035122872833	1.49999573708907\\
0.00416035122872833	1.49999573708907\\
-0.0533056951121111	1.30842942084857\\
-0.110660022312963	1.11682962661242\\
-0.167904081288812	0.925196858767328\\
-0.224974947620992	0.733512440474932\\
-0.282067564637316	0.541834499432601\\
-0.339367200869678	0.350218342265103\\
-0.39675378515936	0.158628206966954\\
-0.453857655344441	-0.0330463818806174\\
-0.51090621613144	-0.224737439867504\\
-0.567900741568681	-0.41644457085168\\
-0.625045312312781	-0.608107029446138\\
-0.682221762151838	-0.799759980333417\\
-0.739493372265702	-0.991384516014435\\
-0.796929423626662	-1.18295982758683\\
-0.854411688356976	-1.37452127788797\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000199989116443759	-1.10000009998914\\
-0.000587138737325549	-0.900000474701565\\
-0.000894363970066835	-0.700000710670064\\
-0.00158633042129252	-0.50000190771757\\
-0.00211414341066954	-0.300002604185162\\
-0.00254491742431826	-0.100003068101327\\
-0.00308442462499319	0.0999962042273003\\
-0.00391700466233624	0.299994471245996\\
-0.00463843825567421	0.499993170075689\\
-0.00538125806183676	0.699991790617771\\
-0.00585351543691255	0.899991233049423\\
-0.0062776185558802	1.09999078339028\\
-0.00700021156177964	1.29998947803439\\
-0.00772813397327207	1.49998815335241\\
-0.00772813397327207	1.49998815335241\\
-0.0237582244296428	1.30063159790474\\
-0.0398116742971911	1.1012769221448\\
-0.0558379331210225	0.901920058635885\\
-0.071989668937822	0.702573321942995\\
-0.0878696583485025	0.503204753867893\\
-0.103893008119906	0.303847656522192\\
-0.119707344094995	0.104473869936124\\
-0.135350991121077	-0.0949133821832716\\
-0.151012754715094	-0.294299212073776\\
-0.166691400287324	-0.493683715165216\\
-0.182514211613158	-0.693056829304879\\
-0.19830205037738	-0.892432715878845\\
-0.213869450607071	-1.09182593554814\\
-0.229264789101811	-1.29123251405706\\
-0.244643204750256	-1.49064039838499\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
1.15910683184987e-05	-1.10000000033588\\
8.00855075334681e-05	-0.900000012064603\\
0.000174139903488667	-0.700000034180178\\
5.38856653348427e-05	-0.500000070332886\\
0.000386327244880507	-0.300000346626586\\
0.00087194295295971	-0.100000936183995\\
0.00143143514074113	0.0999982812357039\\
0.00175704040220989	0.299998016188562\\
0.0020477808184578	0.499997804863477\\
0.00206725927058639	0.699997803914952\\
0.00195814056302462	0.899997774147718\\
0.00182869347654749	1.09999773225634\\
0.00187175444112876	1.29999772762073\\
0.0019013412020348	1.49999772543229\\
0.0019013412020348	1.49999772543229\\
0.0465224007402019	1.30503885529376\\
0.0911438077131096	1.11008006467441\\
0.135570531910018	0.915076818093408\\
0.179834652128706	0.720036597468877\\
0.224044392975314	0.52498404348848\\
0.268293322561793	0.329940375992068\\
0.312309920821107	0.134844145691024\\
0.356135081357126	-0.0602951771119219\\
0.400174385060678	-0.255386283340028\\
0.444538220421304	-0.450403846939042\\
0.488461676591459	-0.645521068111517\\
0.532757775211994	-0.84055402852334\\
0.577280969448889	-1.03553527165955\\
0.622140687336093	-1.23043936528275\\
0.667033181409983	-1.4253359121373\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-2.5034949481645e-05	-1.10000000156687\\
0.000266930098744582	-0.900000214675959\\
0.000501429927875753	-0.700000352151431\\
0.000890166659439906	-0.500000729942404\\
0.00142504401205999	-0.300001445178138\\
0.00194534211369452	-0.10000212195457\\
0.00231689991287498	0.0999975329071371\\
0.00265177997345858	0.299997252545303\\
0.00294378802688423	0.499997039373431\\
0.00334762841436426	0.69999663165537\\
0.00382135688561159	0.899996070607921\\
0.00401900501335389	1.09999597294594\\
0.00430019915651242	1.29999577527048\\
0.00440672991555587	1.49999574689847\\
0.00440672991555587	1.49999574689847\\
0.0285624610843977	1.3014598542954\\
0.0527573275905637	1.10292872717738\\
0.0769261525619297	0.904394428126808\\
0.101263956198471	0.705880772893348\\
0.125511654177179	0.507356091448613\\
0.149788400832028	0.308834960150566\\
0.173711560115272	0.110270908897807\\
0.19772249341473	-0.0882825475870629\\
0.221762188778577	-0.286832523781505\\
0.24574581068161	-0.485389281109006\\
0.269957763996479	-0.683918325121913\\
0.293939131289757	-0.882475354770185\\
0.318038194316815	-1.08101813394187\\
0.342528569430772	-1.27951302437177\\
0.367177173352096	-1.47798832843938\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000493984567551457	-1.10000061005281\\
0.00101961809192643	-0.900001300780511\\
0.00188360046483617	-0.700003166953069\\
0.00293092854553725	-0.50000590921214\\
0.00377436133647404	-0.30000768766723\\
0.00489560661058733	-0.100010830669338\\
0.00609511744966577	0.0999855722326821\\
0.00755809715124862	0.299980221387085\\
0.00901235179994477	0.49997493417574\\
0.0104745328384718	0.699969589170844\\
0.012010001021329	0.899963694927637\\
0.013354169222795	1.09995917790624\\
0.0146103356883863	1.29995523298186\\
0.0159750607068322	1.49995057674172\\
0.0159750607068322	1.49995057674172\\
0.0930128501098153	1.31538303082993\\
0.170260039176005	1.13090302708597\\
0.247589545554764	0.94645751360511\\
0.324838413045229	0.761978212675601\\
0.401930853487343	0.577433487400997\\
0.479304964937121	0.393006681113631\\
0.556532263478374	0.208518349883659\\
0.633830515704907	0.0240597360898774\\
0.710804655081136	-0.160534364214788\\
0.787645339730006	-0.345184057371026\\
0.864556434635707	-0.529804434037326\\
0.941454363182788	-0.71443029513259\\
1.01824699516818	-0.899099977735761\\
1.09506750354671	-1.08375806581333\\
1.17197498943785	-1.26837994591941\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
3.11023183891223e-05	-1.10000000241839\\
0.000152129764781718	-0.900000039037496\\
-4.9108982194494e-05	-0.700000140280105\\
-2.54223697502286e-05	-0.500000141682744\\
-0.000256752371425136	-0.300000275466713\\
-0.000256067846480912	-0.100000275467884\\
-0.000203163163976655	0.0999997175348524\\
-0.000203416385656524	0.299999717534692\\
-0.000163487907563821	0.499999713548984\\
7.29378056031965e-05	0.69999957380614\\
0.000281201102009758	0.899999465372109\\
0.000701724601828911	1.09999902327159\\
0.00101611751927122	1.29999877616417\\
0.00123086534149657	1.49999866087257\\
0.00123086534149657	1.49999866087257\\
0.00861719626015687	1.3001351021242\\
0.0157450620434347	1.10026215865917\\
0.0226755123282626	0.900382272580434\\
0.0292652735054203	0.700490864441845\\
0.0358956549446395	0.500600799551239\\
0.0425058283383336	0.300710065379529\\
0.0488083090913066	0.100809393203675\\
0.0551803875405987	-0.0990890725639147\\
0.0616106438331691	-0.298985675346483\\
0.0681151723074492	-0.49887987513559\\
0.0748909088389604	-0.698765065668694\\
0.0815758710262492	-0.898653312648236\\
0.0882768080981273	-1.09854102473269\\
0.0950622184824624	-1.2984258871058\\
0.101602011231833	-1.49831893628659\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000117994605332875	-1.10000003480682\\
-0.000648292581390163	-0.900000737847914\\
-0.0013422551211871	-0.700001941811555\\
-0.00186764122186673	-0.500002631889132\\
-0.00277002175440074	-0.300004667626057\\
-0.00348291579986268	-0.100005938174893\\
-0.00409922732884403	0.0999931122231013\\
-0.00486260611149978	0.29999165534988\\
-0.0056937840837687	0.499989928200369\\
-0.0066476659747559	0.699987653460778\\
-0.00770404607690279	0.899984863594019\\
-0.00927076147184965	1.09997872700705\\
-0.0106374789839173	1.29997405716064\\
-0.0118850702240167	1.49997016591303\\
-0.0118850702240167	1.49997016591303\\
0.0370175190423389	1.30604096036872\\
0.0863274625863553	1.11221493149828\\
0.135725151158632	0.918411246384408\\
0.185067168774517	0.724593380083095\\
0.234395280427254	0.530771974142536\\
0.283731298301932	0.336952580530159\\
0.333064802079455	0.143132546980907\\
0.382384471389495	-0.0506910073646585\\
0.431606926530709	-0.244539272535825\\
0.480592135365052	-0.438447625412786\\
0.529477731844916	-0.63238111518907\\
0.578379888348896	-0.82631042986135\\
0.627182374565559	-1.02026485063869\\
0.676170684419164	-1.21417242010849\\
0.725402961879591	-1.40801819090595\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
9.57792733259827e-06	-1.10000000022934\\
0.000109989256193511	-0.900000025435431\\
0.00037635719513615	-0.700000202815206\\
0.000934476974163569	-0.500000981560942\\
0.00153025967542094	-0.300001868955478\\
0.00239394177183965	-0.100003733831082\\
0.0030746998710656	0.0999951075865881\\
0.00358583327800346	0.299994454442122\\
0.00441579550041399	0.499992732341482\\
0.00509675535568262	0.699991573072311\\
0.00517395274045952	0.899991558173719\\
0.00525306466144537	1.09999154252698\\
0.00514432847395589	1.29999151296808\\
0.0050136313006845	1.4999914702637\\
0.0050136313006845	1.4999914702637\\
-0.00780437857003052	1.30040264637079\\
-0.020541948651616	1.10080867274329\\
-0.0334122129282924	0.901223211605836\\
-0.0464506576327715	0.701648666736787\\
-0.0596816911067453	0.502086797249626\\
-0.0728207497025408	0.302518851077862\\
-0.0856765771421565	0.102932459505583\\
-0.0983811720124781	-0.0966636157794309\\
-0.110958533926856	-0.296267748921194\\
-0.12358790504164	-0.495868598080823\\
-0.136065746807321	-0.695478977231985\\
-0.148719794650876	-0.895078263486152\\
-0.161110057307584	-1.09469409800661\\
-0.173590281081339	-1.29430432824183\\
-0.186047070502123	-1.49391602228135\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000366688577061717	-1.10000033615156\\
0.000756935521200983	-0.90000071688362\\
0.00125374577097772	-0.700001333935632\\
0.00171018129660623	-0.500001854769783\\
0.00205248919151335	-0.300002147706735\\
0.00249170464836892	-0.100002629982861\\
0.00312866500711964	0.0999963557183211\\
0.00374317448278345	0.299995411661354\\
0.0044123324843447	0.499994292227143\\
0.00531679503086199	0.699992247085442\\
0.00576811851029333	0.899991737852585\\
0.00626027476857378	1.09999113230721\\
0.00688535827038268	1.29999015548137\\
0.00735955673253629	1.49998959332012\\
0.00735955673253629	1.49998959332012\\
-0.0660577763111166	1.31395224435826\\
-0.139649711982293	1.12798389488941\\
-0.213067642020698	0.941946781525231\\
-0.286388766655091	0.755871493852881\\
-0.359493983309055	0.569711274423549\\
-0.432692351142121	0.383587662416434\\
-0.50606714873966	0.197533532987603\\
-0.579252587880669	0.0114048369256101\\
-0.652402057805761	-0.174737998149173\\
-0.725037895785553	-0.361081860513817\\
-0.797674974422363	-0.547425239272253\\
-0.870247064585948	-0.733793937634635\\
-0.942654355157557	-0.920226725180385\\
-1.01507896373204	-1.10665278578574\\
-1.08765128668229	-1.29302139350068\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-4.33863258713532e-05	-1.10000000470593\\
4.37510736407012e-05	-0.90000002368825\\
0.00015888865957748	-0.700000056829912\\
0.000216988417418539	-0.500000065268867\\
-1.70663581377032e-05	-0.300000202223009\\
-0.000109406749324521	-0.10000022353988\\
-2.55879382126199e-05	0.099999758896137\\
0.000446887379702425	0.299999200813043\\
0.001162846968584	0.499997919313605\\
0.00179571303386059	0.699996918012457\\
0.00256705001800599	0.899995430605068\\
0.00291560591326922	1.09999512687681\\
0.00307740739612285	1.2999950614275\\
0.0032994506449901	1.49999493816945\\
0.0032994506449901	1.49999493816945\\
0.0496389757192665	1.3054373672145\\
0.0961244844774742	1.11091462439122\\
0.142470187205396	0.916358524927198\\
0.188606978608874	0.721752778663137\\
0.23479609721867	0.527159445472994\\
0.280931769537107	0.332553433901599\\
0.327473091228579	0.13804403727714\\
0.373831446570579	-0.0565090477407665\\
0.420384315799259	-0.251015680960761\\
0.466920827043667	-0.445526228544174\\
0.513487725489814	-0.640029503501451\\
0.560387648689762	-0.834452745949052\\
0.607732213394934	-1.02876819101938\\
0.655014437938721	-1.223098814551\\
0.702296104242566	-1.41742957390611\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.00023177344768193	-1.10000013429737\\
-0.000480207430642316	-0.900000288596042\\
-0.00057445703103697	-0.700000310803511\\
-0.000614973350759224	-0.500000314907442\\
-0.00104482675435294	-0.300000776842847\\
-0.000956619066133747	-0.100000796294338\\
-0.000747811043058257	0.0999990947036559\\
-0.000402460232534987	0.299998796535478\\
-0.000107487647033312	0.499998579013294\\
1.8799344525484e-05	0.69999853914228\\
-0.000281629549589759	0.899998313498351\\
-0.000912132014624158	1.09999731966249\\
-0.00167714116603296	1.29999585655963\\
-0.00237814513726842	1.49999462803944\\
-0.00237814513726842	1.49999462803944\\
-0.0254887423850357	1.30133436453702\\
-0.0487146311431512	1.10268754706592\\
-0.0718950623691395	0.904035419948746\\
-0.0952385462881603	0.70540238705008\\
-0.118430931411614	0.506751655180587\\
-0.141723470163379	0.30811264179576\\
-0.165122060835057	0.109486092828661\\
-0.188739014793222	-0.0891146108099163\\
-0.21256071070626	-0.287690860154662\\
-0.235743450663777	-0.486342717855672\\
-0.258862320561166	-0.685002018807496\\
-0.282310996072199	-0.88362266128148\\
-0.305731183915898	-1.08224666486958\\
-0.329190421450132	-1.28086606013176\\
-0.352436435788419	-1.47951052347616\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-6.51671706432381e-05	-1.1000000106169\\
-4.47321524643639e-05	-0.900000011660876\\
-2.11225781737864e-05	-0.700000013054406\\
2.46408516298123e-05	-0.500000018290134\\
0.000248929892840066	-0.300000144054109\\
0.000267664885481907	-0.100000144931609\\
0.000253351760588941	0.0999998545562274\\
0.000390524374110689	0.299999807515407\\
0.000533647181119979	0.499999756305056\\
0.00066144875896324	0.699999715471943\\
0.000627054279511338	0.899999712514493\\
0.000499721286055287	1.09999967198026\\
0.000586064051116345	1.29999965334258\\
0.000908072400045725	1.49999939411897\\
0.000908072400045725	1.49999939411897\\
0.0121320591867858	1.30031458718411\\
0.023039252259025	1.10061222580777\\
0.0342059496745408	0.900924206966306\\
0.0451059281530624	0.701221451679435\\
0.055988610367671	0.501517753096219\\
0.0669681941367329	0.301819358660365\\
0.0773012938245464	0.102086469403634\\
0.0877600902006232	-0.0976398773269963\\
0.0983373510339304	-0.297359985361376\\
0.108796190192428	-0.497086329851672\\
0.119161712383422	-0.696817539104779\\
0.1292767092648	-0.896561592428249\\
0.139192520751405	-1.09631563289442\\
0.149272191006165	-1.29606147201894\\
0.159161567076654	-1.49581682298841\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000149001767903377	-1.10000005550382\\
0.000484653031619737	-0.90000033715845\\
0.000768414947998115	-0.700000538460614\\
0.000851846237780508	-0.500000555862566\\
0.000870702497874936	-0.300000556751462\\
0.00089982283189639	-0.100000558871447\\
0.00094982316976274	0.099999434878469\\
0.000925243832876371	0.299999433368109\\
0.000996623518909377	0.49999942063046\\
0.00100002699553912	0.699999420601501\\
0.000950025835129887	0.899999414351211\\
0.000500323637225753	1.0999989087704\\
8.45154837361652e-05	1.29999847652889\\
-0.000236582164203182	1.49999821876947\\
-0.000236582164203182	1.49999821876947\\
0.107019930813055	1.3311905162676\\
0.214397845218006	1.16246001073276\\
0.322052630375417	0.9939060216589\\
0.429626359493646	0.825300289835816\\
0.537303023054509	0.656760276413481\\
0.64488769100558	0.488161524277358\\
0.752761791863702	0.319747812353264\\
0.861026878445258	0.151585179680342\\
0.96905919662917	-0.016727084364231\\
1.07728582232038	-0.18491447239168\\
1.18542381866655	-0.353158859359671\\
1.2933360080717	-0.521548168336773\\
1.4011445240308	-0.690003871376765\\
1.50889396749246	-0.858497365119703\\
1.61671274476783	-1.02694650066763\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000257576763128491	-1.10000016586454\\
0.000754953202037883	-0.900000784323802\\
0.00131070733267592	-0.700001556481927\\
0.00195686783431237	-0.500002600293136\\
0.00258625801053517	-0.300003590625572\\
0.00325147770279677	-0.10000469692173\\
0.00397322900012047	0.0999940007616925\\
0.00470999136361919	0.299992643710138\\
0.00560791749529226	0.499990628021635\\
0.00669603657812254	0.699987667991885\\
0.00775328834228837	0.89998487351913\\
0.00912817819329599	1.09998014765804\\
0.00999908648925378	1.2999782514459\\
0.0110654781791565	1.4999754084476\\
0.0110654781791565	1.4999754084476\\
0.0185784928356549	1.30011657173836\\
0.0261658328921501	1.10026054288042\\
0.0337913083029241	0.90040596543782\\
0.04139346465161	0.700550499616016\\
0.0491985203889283	0.500702854883992\\
0.0566677181644365	0.300842375837758\\
0.064279486213387	0.100987275859876\\
0.0718568183090921	-0.0988691326896409\\
0.0793205280377615	-0.298729816760036\\
0.0865643026844546	-0.498598593033039\\
0.0937665033167523	-0.698468871729128\\
0.101286820836028	-0.898327433778416\\
0.108983436013362	-1.0981792841947\\
0.11625677550193	-1.29804698676989\\
0.123836134257708	-1.49790331847056\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-9.69126614739741e-05	-1.10000002348016\\
-0.000159867782460127	-0.90000003338853\\
-0.000341704491210526	-0.700000116050018\\
-0.000453691990185087	-0.500000147403021\\
-0.000702602905117219	-0.30000030229469\\
-0.000737723277693976	-0.100000305378291\\
-0.000871197046324628	0.0999996500835867\\
-0.00145899725016999	0.299998786309022\\
-0.00185066917905007	0.499998402791405\\
-0.00214777219599389	0.699998182115777\\
-0.00221714120528334	0.899998170085627\\
-0.00235048953809635	1.09999812563118\\
-0.00283886884847117	1.29999752934441\\
-0.00320624911298116	1.49999719192348\\
-0.00320624911298116	1.49999719192348\\
0.109658967871856	1.33488679614246\\
0.222334425241362	1.16964684544478\\
0.335132451198315	1.00449053966079\\
0.447972405647886	0.839362877896264\\
0.561145699150535	0.674463497552482\\
0.674089881418246	0.509407108121845\\
0.786752480757721	0.344158390395888\\
0.899728138284687	0.179123543147345\\
1.0126217356508	0.0140325510437868\\
1.12550030894651	-0.151068713914192\\
1.23837283719892	-0.316174111663356\\
1.35115847272389	-0.481338879150946\\
1.46392692943008	-0.646515376183978\\
1.57680684286665	-0.811615724889098\\
1.68973745174141	-0.976681401452023\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000191456934265403	-1.10000009163942\\
-0.000249774494380167	-0.90000010014176\\
-0.000543931007397142	-0.700000316462012\\
-0.000790730261877388	-0.50000046873675\\
-0.00114488485248589	-0.300000782300681\\
-0.00148482377512913	-0.100001071197068\\
-0.00228107091621293	0.0999973437728774\\
-0.00322598983440211	0.299995111581016\\
-0.00417794596493219	0.499992846016998\\
-0.00510061108460206	0.699990717728366\\
-0.00579332004255679	0.899989518110517\\
-0.00641315674845015	1.09998855761436\\
-0.00725856365282085	1.29998677082429\\
-0.00781658163777098	1.4999859923626\\
-0.00781658163777098	1.4999859923626\\
-0.0621874227349816	1.30751830250692\\
-0.116699352153488	1.11509052501346\\
-0.171487366071104	0.922741172191664\\
-0.22620446839702	0.730371635328223\\
-0.281042666135307	0.538036583741632\\
-0.335577716649429	0.345615357611503\\
-0.390276844077045	0.153240708921356\\
-0.445109870290023	-0.0390958170853465\\
-0.499521782383799	-0.23155189992582\\
-0.554174543531176	-0.423939726201205\\
-0.608856423632732	-0.616319278099423\\
-0.663204334540976	-0.808793444105953\\
-0.717424370242417	-1.00130367170058\\
-0.771805730803218	-1.1937683895674\\
-0.826180385993012	-1.38623500192651\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
7.18709970216305e-05	-1.1000000129136\\
8.76909538017042e-05	-0.900000013539278\\
0.000389947399214128	-0.700000241936806\\
0.000548557230733665	-0.500000304829513\\
0.000684941579497366	-0.300000351331244\\
0.000541173321741358	-0.100000403004531\\
0.000292097511068747	0.0999994418985104\\
0.00014760336214754	0.299999389702106\\
8.38827829156238e-05	0.499999379551325\\
0.000223886141800929	0.699999330548968\\
-1.63388144117315e-05	0.899999186278842\\
-0.000304759820200865	1.09999897831204\\
-0.00042524627721222	1.29999894201957\\
-0.000256984194069421	1.49999887123924\\
-0.000256984194069421	1.49999887123924\\
0.0328842996152001	1.3027638456797\\
0.0658716171747497	1.1055030110464\\
0.0989089024226053	0.908250538860491\\
0.132180248963201	0.711037411763497\\
0.165186247481011	0.513779701998219\\
0.198248268152141	0.316531374276178\\
0.231090347614584	0.119246306882362\\
0.263901107585917	-0.0780439717177345\\
0.2965716440227	-0.275357519273225\\
0.329010235557251	-0.472709331474822\\
0.36139663750005	-0.670069714959451\\
0.394043251348746	-0.867387222049455\\
0.427036035297191	-1.06464714247763\\
0.460184523541393	-1.26188095734497\\
0.493415385830534	-1.45910091016801\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000207697607795423	-1.10000010784577\\
-0.000330588702258533	-0.900000145601326\\
-0.000716156952702217	-0.700000517258861\\
-0.0011068921908481	-0.500000898944291\\
-0.00163383786436113	-0.300001593124853\\
-0.00213900965640099	-0.100002231122219\\
-0.00249679169390503	0.0999974488575592\\
-0.0026671380778446	0.29999737631282\\
-0.00284812224763682	0.499997294424629\\
-0.00308711889705058	0.699997151626082\\
-0.00346430746173283	0.899996795947732\\
-0.0038187510604259	1.09999648187182\\
-0.00424720353934014	1.29999602294248\\
-0.0047913775036753	1.49999528262785\\
-0.0047913775036753	1.49999528262785\\
0.0852314297827041	1.32140106612497\\
0.175168371694547	1.14276359390946\\
0.265131909704737	0.964139514265395\\
0.355404168392752	0.785671255711209\\
0.445547244399958	0.607137713070171\\
0.535642015509893	0.428579789082888\\
0.625578605709972	0.249942139794775\\
0.715680663352019	0.0713878925513405\\
0.806123337830466	-0.106994064588908\\
0.896712822145301	-0.285301510680125\\
0.987496425931766	-0.463510200938323\\
1.07800244211211	-0.641860028623027\\
1.16837397071413	-0.820278040096459\\
1.2587974439285	-0.998669731303898\\
1.34927064637816	-1.17703620696147\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
6.5959526764438e-05	-1.10000001087665\\
0.000136783748616261	-0.900000023416825\\
0.0004115791086973	-0.700000212198138\\
0.000574999354453773	-0.500000278963591\\
0.00113798778003651	-0.30000107135508\\
0.00167500012041053	-0.100001792312013\\
0.00217311335712623	0.0999975873950334\\
0.002721854487076	0.299996834601547\\
0.00360281184012632	0.499994894377491\\
0.00479664869108761	0.699991331229685\\
0.00594418921176935	0.899988039079472\\
0.0070110649439858	1.09998519349966\\
0.00820010568229226	1.29998165892373\\
0.00923669121946053	1.49997897263175\\
0.00923669121946053	1.49997897263175\\
-0.00298647418301209	1.30035283649837\\
-0.0156159573942588	1.10075199443147\\
-0.0281391743921831	0.901144456908399\\
-0.040562700712855	0.70153068986374\\
-0.0529856328279376	0.501916885837906\\
-0.0656634665935466	0.302319108968995\\
-0.0787265616435007	0.102746176065467\\
-0.0916680620445588	-0.0968346786460241\\
-0.104423563441077	-0.296427507134734\\
-0.117253372473312	-0.496015572910712\\
-0.130077461106674	-0.695604006319875\\
-0.142840096284133	-0.895196378777659\\
-0.155722796515233	-1.0947810375938\\
-0.168612762604338	-1.29436522728382\\
-0.181548695534733	-1.49394644293104\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000227463071208204	-1.10000012934866\\
1.25475734231217e-06	-0.900000257274208\\
-0.000387454588164443	-0.700000635011953\\
-0.000828868966302629	-0.500001122129179\\
-0.0013123230181661	-0.300001706449583\\
-0.00181547928648335	-0.100002339366161\\
-0.00233677179533134	0.0999969812679861\\
-0.00312917814524333	0.299995411492267\\
-0.0039400814953042	0.499993767574903\\
-0.00443449654928605	0.699993156458356\\
-0.00489471025011691	0.899992626966028\\
-0.00548002053918739	1.09999177049386\\
-0.00586489192040268	1.29999140017857\\
-0.00621222165666604	1.49999109858347\\
-0.00621222165666604	1.49999109858347\\
0.0184240160379863	1.30151425914811\\
0.0431404268938892	1.10304738777053\\
0.0677365924902323	0.904565578432858\\
0.0921391298643108	0.706059870278894\\
0.116855719394122	0.507593021152863\\
0.141582945196781	0.309127496932397\\
0.166002734923713	0.110623910391266\\
0.190481291179449	-0.0878724378966434\\
0.215012792741983	-0.286362249804175\\
0.239447666673979	-0.484863980113831\\
0.263748411762699	-0.683382175219804\\
0.288089664750169	-0.881895407531909\\
0.312356936054575	-1.08041769732184\\
0.336797933397211	-1.27891867376503\\
0.361178274973964	-1.47742710921451\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-7.13927152163809e-05	-1.1000000127423\\
-6.60395786221129e-05	-0.90000001281394\\
-0.000334771965488512	-0.700000193356761\\
-0.00096547525363003	-0.500001187825827\\
-0.00159289881998464	-0.300002171979078\\
-0.00208926610965945	-0.100002787931242\\
-0.00254791741040325	0.0999966861655274\\
-0.00307779939292489	0.299995984227007\\
-0.00354769641507522	0.499995432218217\\
-0.00439565097567051	0.699993634642797\\
-0.00521671324586196	0.899991949277566\\
-0.00618187472799548	1.09998962042229\\
-0.00682977634747092	1.29998857097827\\
-0.00741850544501212	1.49998770447151\\
-0.00741850544501212	1.49998770447151\\
-0.0194979799498892	1.30035282200934\\
-0.0314441911406023	1.10070992071258\\
-0.0433282046771562	0.901063307362235\\
-0.055328450907862	0.701423646747411\\
-0.067680015987499	0.501805414012814\\
-0.0796671896268592	0.302164968040211\\
-0.0917995761460192	0.10253329420725\\
-0.103802836760049	-0.0971061851915696\\
-0.115947106394265	-0.296737136486832\\
-0.128143639903978	-0.496364901515513\\
-0.13997013948163	-0.696014930084857\\
-0.151731051650779	-0.895668832989232\\
-0.163389927688725	-1.09532872032149\\
-0.175004227060751	-1.29499120565636\\
-0.186448943849974	-1.49466348329554\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000125813675851521	-1.10000003957271\\
0.000277980019710345	-0.900000097459205\\
0.000460257573976271	-0.700000180521989\\
0.000758958455997625	-0.500000403577656\\
0.00154457479738703	-0.300001946566198\\
0.00258055582568103	-0.100004629725924\\
0.00355240130240236	0.0999930090510614\\
0.00460559277162208	0.29999023600116\\
0.00559318014660043	0.499987797664238\\
0.00675888383994067	0.699984400472634\\
0.00772089974985877	0.899982086772724\\
0.00895388109548767	1.09997828612911\\
0.0101385827886908	1.29997477730308\\
0.0115748927366909	1.49996961977091\\
0.0115748927366909	1.49996961977091\\
-0.0165172052954865	1.30195236287609\\
-0.0447200564177409	1.10395084977941\\
-0.072953607326092	0.905953711913463\\
-0.101497512603443	0.708001077499274\\
-0.129835011824638	0.510018790064542\\
-0.1580937207948	0.312025241262214\\
-0.186359937444251	0.114032764141678\\
-0.214545587531967	-0.0839711982659795\\
-0.242730519743232	-0.281975262861246\\
-0.270944240773814	-0.479975227370355\\
-0.299712023567802	-0.677895450372245\\
-0.328331195589339	-0.875837217043157\\
-0.357269713999846	-1.07373254834788\\
-0.386135160296616	-1.27163855131415\\
-0.415136602989825	-1.46952467089234\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000164884512199218	-1.10000006796727\\
1.75777643903483e-05	-0.900000151198491\\
0.000316074017625369	-0.700000373948648\\
0.000624154563930781	-0.500000611232846\\
0.000821121704454772	-0.300000708223006\\
0.0010608774585375	-0.100000851930111\\
0.00126925216492204	0.0999990395198138\\
0.00127587947614097	0.299999039410011\\
0.00122857988701281	0.499999033816883\\
0.00106298247691797	0.699998965260616\\
0.0010471865186581	0.899998964636834\\
0.000870910204241685	1.09999888695347\\
0.00109486550456341	1.29999876156349\\
0.00156727406161273	1.4999982036381\\
0.00156727406161273	1.4999982036381\\
0.0107836529345625	1.30021067059244\\
0.0198155869134765	1.10041471425548\\
0.0286804111993098	0.900611273618487\\
0.0375949151133784	0.700810043342079\\
0.0463306831285802	0.501000918532463\\
0.0545956030986021	0.301171763757968\\
0.062818958560632	0.101340894208379\\
0.071247295128082	-0.0984814347308714\\
0.0800620101136469	-0.298287092307736\\
0.0886528682978713	-0.498102500011092\\
0.0972664729063256	-0.697916928458212\\
0.105607298875992	-0.897742929324325\\
0.114066181432779	-1.09756396752073\\
0.122595542075204	-1.29738200976675\\
0.130970961435655	-1.49720656368978\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
4.10313149217802e-05	-1.10000000420892\\
-0.000144027062717077	-0.900000089825448\\
-0.000316602337393334	-0.700000164281026\\
-0.00050952682059382	-0.500000257330688\\
-0.00109495822657002	-0.300001114157351\\
-0.00193004617549823	-0.100002857594656\\
-0.00261456912369108	0.0999959709727469\\
-0.00325577659682473	0.299994943102547\\
-0.00388773553684065	0.4999939446698\\
-0.00425418888831528	0.699993608949371\\
-0.00419022350097551	0.899993598720443\\
-0.00405211663745622	1.09999355103667\\
-0.00366595706925749	1.2999931782383\\
-0.00336225153757819	1.49999294764554\\
-0.00336225153757819	1.49999294764554\\
0.000420717827585303	1.30002872798916\\
0.00429413907225356	1.10006623998739\\
0.00798162096902914	0.900100236683672\\
0.011819198972669	0.700137057585455\\
0.0159485058942636	0.500179690068408\\
0.0202697007605971	0.300226377330341\\
0.0248024342828186	0.100277748110693\\
0.0292186625617372	-0.0996734882640509\\
0.0339037068113996	-0.299618606635015\\
0.0386610772062119	-0.49956201719642\\
0.043292465544624	-0.699508385610699\\
0.0477040538175741	-0.899459724413194\\
0.0520717463944542	-1.09941202687944\\
0.0562420820920406	-1.29936854290272\\
0.0604834879262649	-1.49932356403635\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000303636600036095	-1.1000002304881\\
-0.000679570435358756	-0.900000583804028\\
-0.00111175770162643	-0.700001050769156\\
-0.00143191775756299	-0.500001307025474\\
-0.00175148568615294	-0.30000156233479\\
-0.00226477279798875	-0.100002220995022\\
-0.00245610887538831	0.0999976874812209\\
-0.00259396954550373	0.299997639967304\\
-0.00267762347946077	0.499997622472352\\
-0.00256899783966664	0.699997592973526\\
-0.00212849067300986	0.899997107856528\\
-0.00181251825384131	1.09999685825995\\
-0.00200836391235432	1.29999676237112\\
-0.00236715049831215	1.49999644055133\\
-0.00236715049831215	1.49999644055133\\
0.0530866106479528	1.30783796331253\\
0.108773484028496	1.11574691163885\\
0.164436648594629	0.923648988405716\\
0.220107354871904	0.731553250653445\\
0.275941094935089	0.539504836261249\\
0.331810038439106	0.347466659973968\\
0.387428807658651	0.155355878104487\\
0.443165746293256	-0.0367206526629189\\
0.499139402308375	-0.228728334364202\\
0.555373288391243	-0.42065996296152\\
0.611862914957526	-0.612516477290333\\
0.668390010921427	-0.80436195527167\\
0.724629002425066	-0.996292087962328\\
0.781015633007162	-1.18817889806557\\
0.837432062034118	-1.38005694927479\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000302436387634837	-1.10000022866955\\
-0.000900311325886888	-0.900001122307653\\
-0.00128011501246863	-0.700001482935079\\
-0.0014228853955372	-0.500001533893541\\
-0.00161790031974383	-0.300001628970616\\
-0.00187674118692336	-0.100001796467172\\
-0.00194360677399854	0.0999981923553108\\
-0.00191744017403024	0.299998190643583\\
-0.00206572971769423	0.499998135669104\\
-0.00248078961915592	0.699997704981836\\
-0.00266982361175413	0.89999761564719\\
-0.00264174605745954	1.09999761367632\\
-0.0026404432858325	1.29999761367207\\
-0.0029496167219697	1.4999973747014\\
-0.0029496167219697	1.4999973747014\\
-0.0422785855921581	1.30390241758213\\
-0.0814566000710987	1.10777724535406\\
-0.120156275769258	0.911557126352833\\
-0.158486575080991	0.715264517845348\\
-0.196522553176933	0.518914665871161\\
-0.23484105866832	0.322619754737666\\
-0.273394229194163	0.126370797944502\\
-0.311842150366143	-0.0698988058089912\\
-0.349975133156986	-0.266229841622164\\
-0.388132558182041	-0.46255612849037\\
-0.426446461636037	-0.658851937926328\\
-0.464692871107398	-0.855160909098175\\
-0.502997939137182	-1.05145844286575\\
-0.541464337468099	-1.24772442616252\\
-0.579607925801077	-1.44405340178529\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000200935555913322	-1.10000010093777\\
8.64328493683374e-05	-0.900000133714947\\
-0.000219172701412012	-0.700000367201965\\
-0.000250726691869654	-0.5000003696911\\
-0.000270154841052876	-0.300000370634733\\
3.11180983709693e-05	-0.100000597548322\\
0.000367623158450697	0.0999991193623394\\
0.000767032351619192	0.299998720542683\\
0.00126248462961773	0.499998106859342\\
0.00179121136735643	0.699997407978213\\
0.00236110559855575	0.899996596027978\\
0.00282981861224626	1.0999960467975\\
0.00367380067123066	1.29999426602528\\
0.0045425501202666	1.49999237920237\\
0.0045425501202666	1.49999237920237\\
0.0521603380200518	1.30574370797003\\
0.0998195922618085	1.11150520641815\\
0.147432185524544	0.917255261854969\\
0.195139152733144	0.723028473589917\\
0.242959543777883	0.528829580183368\\
0.290818596849364	0.334640211166675\\
0.33857763361133	0.140426219890122\\
0.386211673888857	-0.0538184665412938\\
0.433588926691001	-0.24812594431022\\
0.480872157625121	-0.442456322976116\\
0.528137207362484	-0.636791124474265\\
0.575647843848752	-0.831066031296195\\
0.623067891325028	-1.02536306960957\\
0.67033868711202	-1.21969647349491\\
0.717536825557236	-1.41404753659287\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
0.000138365335631978	-1.10000004786242\\
0.000168913796477087	-0.900000050195442\\
0.000293410693362224	-0.700000088944139\\
0.000271772794221693	-0.500000090114636\\
0.000300994706542178	-0.300000092249436\\
0.000179407469155875	-0.10000012920808\\
0.000162867390109386	0.0999998701079842\\
0.000204511884813352	0.299999865772324\\
0.000443688154999238	0.499999722759052\\
0.000466498903698224	0.699999721458227\\
0.000550953525726397	0.899999703626768\\
0.00064139483563928	1.09999968317769\\
0.000644092673782379	1.29999968315949\\
0.000748696794307897	1.49999965580444\\
0.000748696794307897	1.49999965580444\\
-0.000103238945087927	1.30000147029893\\
-0.000662248782633775	1.10000225153045\\
-0.00126034150467572	0.900003145819711\\
-0.00228839809859994	0.700005788088066\\
-0.0032645991163106	0.500008170523323\\
-0.00437672214533808	0.300011262591305\\
-0.00591960960833278	0.100017213934159\\
-0.00760639762988715	-0.0999756728047704\\
-0.00896916038408221	-0.299971029945069\\
-0.0105559588168428	-0.499964735022839\\
-0.0123778325067829	-0.699956436791332\\
-0.0143053200068803	-0.899947148555496\\
-0.0162493376293012	-1.09993770032103\\
-0.0181236252882216	-1.29992891774263\\
-0.0200809865378294	-1.49991933935561\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-6.24876476404462e-05	-1.10000000976177\\
-0.000323207527627735	-0.900000179698977\\
-0.000372816176540042	-0.700000185851523\\
-0.00076418292343166	-0.500000568771716\\
-0.00124604046443379	-0.300001149239283\\
-0.00134798990639638	-0.100001175223506\\
-0.0013073158981567	0.0999988206405567\\
-0.00138239941481119	0.29999880654672\\
-0.00152842622078948	0.499998753237143\\
-0.00171528951240823	0.699998665942399\\
-0.00174961433190684	0.899998662996916\\
-0.00165143716704099	1.09999863890003\\
-0.00137272236073994	1.29999844469507\\
-0.00111294981932153	1.49999827599057\\
-0.00111294981932153	1.49999827599057\\
0.0277271797687724	1.30208858212657\\
0.0565736267151064	1.10417980895425\\
0.0854151330456007	0.906270315719115\\
0.114392933516443	0.708380732668688\\
0.143430258400245	0.510499875172081\\
0.172284724682234	0.312592271034237\\
0.201186210127411	0.114691527884894\\
0.23029941455659	-0.0831781800743209\\
0.259385691738371	-0.28105184805393\\
0.288316918856574	-0.478948245437599\\
0.317271638061696	-0.676841206999532\\
0.346167882302273	-0.874742715505123\\
0.375057312761194	-1.07264521879338\\
0.403818374881822	-1.27056641853129\\
0.432413643748438	-1.46851163973768\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-1.5663136293292e-05	-1.10000000061333\\
3.95440807274587e-05	-0.900000008232927\\
0.000198704737646055	-0.700000071563224\\
0.000415329121804349	-0.500000188878568\\
0.000489329516338383	-0.300000202568714\\
0.000539405797996293	-0.100000208837799\\
0.000453622917879227	0.0999997727654438\\
0.000207712091568948	0.29999962158505\\
-3.45918187657945e-05	0.499999474807034\\
-0.000350365327630978	0.699999225524607\\
-0.000669944277417765	0.89999897019768\\
-0.0012832920361441	1.09999802970679\\
-0.00202798192383075	1.29999664329441\\
-0.00276145390830136	1.49999529833701\\
-0.00276145390830136	1.49999529833701\\
-0.0121200783300013	1.30021437795437\\
-0.0214868307718492	1.10043383848995\\
-0.0310037720676119	0.90066039724119\\
-0.0405215271948203	0.700886994763938\\
-0.0498118278576294	0.501102885501978\\
-0.0593422826905107	0.301330088478263\\
-0.0688111404315377	0.101554362392534\\
-0.0785805668618102	-0.0982068908755197\\
-0.0884156804767969	-0.29796492085224\\
-0.0981506729071733	-0.497727855157833\\
-0.107887603065932	-0.697490695023218\\
-0.11784822604603	-0.897242506003364\\
-0.127727287010402	-1.09699836738035\\
-0.137841261472228	-1.29674247247631\\
-0.147888821804754	-1.49648992935966\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000296380632855584	-1.10000021960382\\
-0.00046090103958801	-0.900000287271241\\
-0.000525361188718777	-0.700000297659019\\
-0.00056882575162285	-0.500000302381939\\
-0.00076270894669566	-0.300000396358695\\
-0.000982712903816047	-0.100000517363084\\
-0.000965759500207247	0.0999994819183712\\
-0.000957802012887757	0.299999481760067\\
-0.00125854466588057	0.499999255644581\\
-0.00127786781463318	0.699999254711121\\
-0.00106053926432695	0.899999136631839\\
-0.000799897362866367	1.09999896679627\\
-0.000558383556755751	1.29999882097392\\
-0.000414481061877534	1.49999876920409\\
-0.000414481061877534	1.49999876920409\\
0.0246980132168751	1.30158162621715\\
0.049778832359858	1.10316047686276\\
0.0747234823328637	0.904722162926856\\
0.0994552587021475	0.706257205723778\\
0.124007253914477	0.507769927715604\\
0.148515250876041	0.309277212270095\\
0.173042085851007	0.110786823671275\\
0.197529180663193	-0.087708471455988\\
0.22159578357895	-0.286255187933736\\
0.245717685269548	-0.484795193622335\\
0.269879032607524	-0.683330402829201\\
0.294004523762924	-0.881869972377718\\
0.318402929335047	-1.08037618841525\\
0.342971945358588	-1.27886136028366\\
0.367366462871369	-1.47736805416404\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
1.95945085005917e-06	-1.1000000000096\\
0.000173177726038375	-0.900000073298856\\
0.000466892671061026	-0.700000288970145\\
0.000847196509583979	-0.500000650547996\\
0.00138542351533606	-0.300001374770081\\
0.0018425525796614	-0.100001897188217\\
0.00240578151180442	0.0999973097431353\\
0.00283883400070636	0.29999684090644\\
0.00345724803334657	0.499995884814366\\
0.00416556991177664	0.699994630510724\\
0.0049963905043754	0.899992904846136\\
0.00595295035843436	1.09999061731617\\
0.00719349606591107	1.29998676989503\\
0.00846550082744694	1.49998272486384\\
0.00846550082744694	1.49998272486384\\
0.0582305173450541	1.30627303710662\\
0.107828009426657	1.11252038866223\\
0.15766096884349	0.918828168488672\\
0.207263554860919	0.725076824079444\\
0.256752228562743	0.531296352475016\\
0.306092956659122	0.337478157893291\\
0.355229435333537	0.143608081647681\\
0.404120072473256	-0.0503241374394845\\
0.453052875467337	-0.244245721568592\\
0.501794288422341	-0.438215499274166\\
0.550510755280346	-0.632191543818004\\
0.599445727581013	-0.826112580546701\\
0.648361637853877	-1.02003842648318\\
0.696978126390182	-1.21403955287784\\
0.745486874464407	-1.40806764713296\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-0.000317287900244296	-1.10000025167919\\
-0.00090531089961857	-0.900001116108675\\
-0.00131606931671649	-0.700001537915313\\
-0.00175431730276602	-0.500002018069132\\
-0.00223399247054869	-0.300002593290626\\
-0.00256025462980549	-0.100002859408295\\
-0.0030009233010308	0.0999966551189218\\
-0.00356338561873309	0.299995864207711\\
-0.00427169832930655	0.499994609936538\\
-0.00479738927491421	0.699993919057919\\
-0.00529037286622783	0.899993311474943\\
-0.00575012528238116	1.09999278304353\\
-0.00620277652152708	1.29999227081002\\
-0.00653536921966143	1.49999199426507\\
-0.00653536921966143	1.49999199426507\\
0.0413902020597313	1.30581903111741\\
0.089591367997693	1.11171429752695\\
0.13748791061008	0.917534171855503\\
0.18535816452079	0.723347563690768\\
0.232736407301784	0.529040327307289\\
0.279819106947699	0.334661266207457\\
0.326836173327681	0.140266319079142\\
0.373517513377441	-0.0542095212999624\\
0.419891841363862	-0.248758799643029\\
0.465798164233747	-0.443419040885471\\
0.511695368540113	-0.638081432314478\\
0.557751839914301	-0.832706203205951\\
0.604009628971908	-1.02728322382119\\
0.650122549016319	-1.22189462791914\\
0.696248966938329	-1.41650283321811\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
7.57379378338807e-05	-1.10000001434059\\
0.000236516249725839	-0.900000078964763\\
0.000409199577765252	-0.700000153513606\\
0.00074614894591448	-0.500000437350999\\
0.00138872050760409	-0.300001469599193\\
0.00198658336766936	-0.100002363201188\\
0.00268154319403696	0.0999964293722669\\
0.00316485762920272	0.299995845389306\\
0.00349782407267141	0.499995568222483\\
0.00374010516179027	0.699995421472114\\
0.00398312159977964	0.899995273829586\\
0.00391339315269266	1.09999526167445\\
0.00359715403282117	1.29999501165634\\
0.00311515598305965	1.49999443085019\\
0.00311515598305965	1.49999443085019\\
0.0549178816351146	1.30681969747386\\
0.106932444432606	1.11370189597181\\
0.158924730795349	0.920578095888092\\
0.210971924464732	0.727469086178184\\
0.263198631819829	0.534408548939614\\
0.315070070553102	0.341252255115829\\
0.366788870565334	0.148055035349874\\
0.418424615312751	-0.045164399139464\\
0.470094068809067	-0.238374822190064\\
0.521881539264976	-0.431553645832249\\
0.573646162203111	-0.624738592999654\\
0.625454081019808	-0.817911933675541\\
0.677406612296039	-1.01104643213191\\
0.729408267026392	-1.2041677098444\\
0.781154210572122	-1.39735766125638\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.5\\
0	-1.3\\
-3.16697408028522e-05	-1.10000000250743\\
-0.000255100041592948	-0.900000127310218\\
-0.000542172260229915	-0.700000333336471\\
-0.000730221801846487	-0.500000421743066\\
-0.00117099811370781	-0.300000907453049\\
-0.00168873197941772	-0.100001577575061\\
-0.00183255801642288	0.0999983707101105\\
-0.00192122540235107	0.299998351055346\\
-0.0021071700883962	0.499998264616762\\
-0.00204041134390419	0.699998253474937\\
-0.00201945977830856	0.899998252377516\\
-0.0019671079763679	1.09999824552574\\
-0.00196508541796434	1.29999824551551\\
-0.0015920813086669	1.49999789768504\\
-0.0015920813086669	1.49999789768504\\
0.064381042911535	1.31119231810482\\
0.130629763701866	1.1224832642848\\
0.196897781610183	0.933780986072528\\
0.263032148760456	0.74503182585815\\
0.329010226660585	0.556227977283486\\
0.394971136088725	0.367418130010065\\
0.461008414357663	0.178634979599784\\
0.526837842614912	-0.0102207493981042\\
0.592365038244931	-0.199181556532455\\
0.657943745113548	-0.388124492905953\\
0.723748482958455	-0.576988826429155\\
0.789644721458413	-0.765821254130428\\
0.855622755789532	-0.954625117930409\\
0.921336666043288	-1.14352107341692\\
0.987085927620792	-1.33240472702943\\
};
\end{axis}
\end{tikzpicture}%

==> fig/line-smoother.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-4.22960266259245,
point meta max=4.22960266259245,
axis on top,
xmin=-0.7,
xmax=0.7,
xtick={-0.5,0,0.5},
xticklabels={\empty},
ymin=-2,
ymax=2,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
width=\figurewidth,
height=\figureheight,
scale only axis
]
\addplot [forget plot] graphics [xmin=-0.702928870292887, xmax=0.702928870292887, ymin=-2.00292397660819, ymax=2.00292397660819] {\datapath/line-smoother-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/mag-path-field.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.36471,0.55294}%
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=8.55412011009386,
point meta max=79.0690737604038,
axis on top,
xmin=-12.0206409562931,
xmax=12.0206409562931,
xtick={-10,-5,0,5,10},
ymin=-12.0206421963723,
ymax=12.0206421963723,
ytick={-10,-5,0,5,10},
yticklabels={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=\figureheight,
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=-12.1420615720132, xmax=12.1420615720132, ymin=-12.1420628246185, ymax=12.1420628246185] {\datapath/mag-path-field-1.png};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.62064095629306	-5.37733720384555\\
9.54954077347751	-4.6400813194855\\
9.34509549859762	-3.9194627777427\\
9.02271583630256	-3.22964148725436\\
8.600101143	-2.58170702001013\\
8.09650171505295	-1.98340074492785\\
7.53194363648938	-1.4389847320283\\
6.92644655552651	-0.94926086823213\\
6.29926480944675	-0.511737645851638\\
5.66818118592452	-0.120936220974944\\
5.04888034191613	0.231178179896973\\
4.45442558888979	0.554658385015126\\
3.8948585262442	0.860954018969469\\
3.37693602945526	1.16223323208053\\
2.90401357099291	1.47067602983174\\
2.47607798694104	1.79776892224463\\
2.08992683006262	2.15363054451894\\
1.73948560433359	2.54639665826321\\
1.41624868521555	2.98169057584278\\
1.10982480869271	3.462201651268\\
0.808563852614223	3.987390182429\\
0.500238398640696	4.55333203926947\\
0.172751378487678	5.15271076719526\\
-0.185159940421237	5.77495903209975\\
-0.583253246267293	6.40654530282157\\
-1.02917206674593	7.03139584214429\\
-1.52792413881667	7.63143662658554\\
-2.08146970787433	8.18723495178239\\
-2.68843785744779	8.67871639512573\\
-3.34398390458977	9.0859296611456\\
-4.03979530434646	9.38982975231225\\
-4.76424760733596	9.57304897144881\\
-5.50270603789064	9.62062551040414\\
-6.23796243996723	9.5206608055398\\
-6.95079190172225	9.26487939072707\\
-7.62060853013695	8.84906855600157\\
-8.22619579415339	8.27337958789875\\
-8.74648374780537	7.54247755423974\\
-9.16134340650074	6.66553230217551\\
-9.45236766120692	5.65604934375921\\
-9.60360841347137	4.53154537656198\\
-9.60224108957959	3.3130790934454\\
-9.43913028961018	2.02465344742303\\
-9.10927394799175	0.692510441596711\\
-8.61210788792095	-0.655656379138106\\
-7.9516578697602	-1.99154340738197\\
-7.13653196266292	-3.28710202380468\\
-6.17975208858032	-4.51539590513282\\
-5.09842966648079	-5.65141955532849\\
-3.91329618763772	-6.67284848853246\\
-2.64810505245693	-7.56069408190585\\
-1.32892588326322	-8.29983973290218\\
0.0166433927836849	-8.87943945913547\\
1.36031827841464	-9.29316529602563\\
2.67399281036825	-9.53929557642412\\
3.93059670920893	-9.62064219637229\\
5.10491356997374	-9.54432104980152\\
6.17433058937916	-9.32137571799673\\
7.11949294955542	-8.96626999960876\\
7.92483962457386	-8.49626975227504\\
8.5790019033491	-7.93073859981171\\
9.07505115577882	-7.29037518302313\\
9.41058810596426	-6.59642167827179\\
9.58767189539852	-5.86987419878676\\
9.61259328770619	-5.13072539685946\\
9.49550225069417	-4.39726811428386\\
9.24990562427323	-3.68548634290335\\
8.89205543348653	-3.00855615941738\\
8.44025244796337	-2.37647483040034\\
7.9140926676334	-1.7958311202252\\
7.3336864120125	-1.26972417857338\\
6.71888053137064	-0.797832456765685\\
6.08851391212662	-0.376628134974751\\
5.45973493150443	0.000273231432408316\\
4.84740688893641	0.341643493215708\\
4.26362380810014	0.658073490354403\\
3.71735450704334	0.96132972621438\\
3.21422765123577	1.26366337252595\\
2.75646483880263	1.57710071559974\\
2.34296284050197	1.91274487232796\\
1.96952016108838	2.28011814220442\\
1.62919733642982	2.68657273704199\\
1.31279505692537	3.13679490680806\\
1.00942952041194	3.63242376444834\\
0.707180549955575	4.17180154987025\\
0.393785114787387	4.74986684164703\\
0.057347079362053	5.35819652887437\\
-0.312966653009894	5.98519641756586\\
-0.726272913429557	6.61643439816855\\
-1.1893895865843	7.2351043758897\\
-1.70634832746899	7.82260388769761\\
-2.27802376324118	8.3592037059865\\
-2.90189566380719	8.82478394056666\\
-3.57195530037104	9.19960834706813\\
-4.27876149184632	9.46510684205029\\
-5.00964588799333	9.60463568159013\\
-5.74906108783415	9.60418540416947\\
-6.47905947488975	9.45300844746425\\
-7.17988539073236	9.14414125405151\\
-7.83065867130354	8.67479957235502\\
-8.41012381682913	8.04663038724266\\
-8.8974363037297	7.26580929787827\\
-9.27295588502914	6.3429779914689\\
-9.51901623107588	5.29302251566803\\
-9.62064095629306	4.13469909601427\\
-9.56617793540963	2.89012004456839\\
-9.34782676423577	1.58411763781353\\
-8.96203815307143	0.243508499841727\\
-8.40976880465671	-1.10371516922629\\
-7.69658074023559	-2.42923837688434\\
-6.83257988861541	-3.70528929812068\\
-5.83219481868546	-4.90548705780842\\
-4.71380254188944	-6.00564065937777\\
-3.49921410441806	-6.98447023040396\\
-2.21303800585695	-7.82422470074061\\
-0.881944116461955	-8.51117395830008\\
0.46614545980192	-9.0359582898366\\
1.80290936055318	-9.39378332528912\\
3.100492906995	-9.58445455553524\\
4.33235566217487	-9.61225155902113\\
5.47406997146867	-9.4856481187228\\
6.50404173507025	-9.21689020422238\\
7.40412764052468	-8.82144911124414\\
8.16012704078942	-8.31737168826212\\
8.76213144689155	-7.72455335874197\\
9.20472002903077	-7.06396242358513\\
9.48699537631951	-6.3568457957691\\
9.61245982704459	-5.62394681545548\\
9.58873871436796	-4.88476510188736\\
9.42716264402192	-4.15688654725434\\
9.1422262083575	-3.45540862138064\\
8.75094514155077	-2.7924822506805\\
8.2721376571439	-2.17698681396645\\
7.72565843832234	-1.61434944659725\\
7.13161536951895	-1.10651407267732\\
6.50959954439789	-0.652059618328823\\
5.87795834484482	-0.246460930632476\\
5.25313948921779	0.117519731797072\\
4.6491309716107	0.44932793859875\\
4.07701787497925	0.760020835477463\\
3.54467229472711	1.06160478652097\\
3.05658724207333	1.36633489879029\\
2.61385961857295	1.68600590936718\\
2.21432139072759	2.03126424051062\\
1.85281217992172	2.41097017455446\\
1.52158084914048	2.83163710014471\\
1.21079853421801	3.29697171355621\\
0.909161134294921	3.80753504300433\\
0.604555716899268	4.36053935694889\\
0.284762746650227	4.94979060715567\\
-0.0618353874734563	5.56578025512486\\
-0.445569336951593	6.19592436318842\\
-0.874850127891652	6.82494193246227\\
-1.35561568492433	7.43535886974204\\
-1.89088024490949	8.00811888369157\\
-2.48040629844919	8.52327824660388\\
-3.12051385170609	8.9607578831368\\
-3.80403636112839	9.30112379880308\\
-4.52042687167183	9.52636553587308\\
-5.25601191229368	9.62064219637229\\
-5.99438480436568	9.57096660895663\\
-6.71692444980859	9.36780040051654\\
-7.4034206049169	9.00553598170769\\
-8.03278231137433	8.48284564414761\\
-8.5838027181106	7.80288293508149\\
-9.0359511219472	6.97332703185926\\
-9.37016177694654	6.00626676955688\\
-9.5695889237875	4.91792705182512\\
-9.62029857735791	3.72824636303947\\
-9.51186984305852	2.46031976782823\\
-9.23788182554722	1.1397269130781\\
-8.79626642207437	-0.206231060686497\\
-8.18951229405872	-1.54935830691195\\
-7.42471089292042	-2.86142492508851\\
-6.51344136456545	-4.11503033630085\\
-5.47149724211745	-5.2844381218786\\
-4.3184638238903	-6.34635213721563\\
-3.07716079220466	-7.28060593581815\\
-1.7729697401046	-8.07074082640769\\
-0.433070640015131	-8.70445211154821\\
0.914385257676733	-9.17388805665454\\
2.24113620056654	-9.47579172035463\\
3.51967322084723	-9.61148172558587\\
4.72407468857199	-9.5866741360152\\
5.83078199845367	-9.41115358972869\\
6.8192885159864	-9.0983075009198\\
7.67271722810854	-8.66454225267285\\
8.37826679516826	-8.12860467336104\\
8.9275107201938	-7.51083554806036\\
9.31653994439363	-6.83238433253801\\
9.54594512830716	-6.11441551915548\\
9.62064095629306	-5.37733720384556\\
};
\end{axis}
\end{tikzpicture}%

==> fig/magnetic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
unbounded coords=jump,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=\figureheight,
scale only axis
]
\addplot [forget plot] graphics [xmin=-5.00357142857143, xmax=5.00357142857143, ymin=-5.00357142857143, ymax=5.00357142857143] {\datapath/magnetic-1.png};
\addplot [forget plot] graphics [xmin=-5.00357142857143, xmax=5.00357142857143, ymin=-5.00357142857143, ymax=5.00357142857143] {\datapath/magnetic-2.png};
\addplot[only marks, mark=o, mark options={}, mark size=7.0711pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-0.812992281766924	3.31653269805099\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.9365pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
-0.812992281766924	3.31653269805099\\
};
\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
3.5	-1.5\\
3.47636095353085	-1.25456679474552\\
3.40838335801488	-1.0146583078651\\
3.30118235203317	-0.784977946290424\\
3.16063260129131	-0.569211294728816\\
2.99312404909659	-0.369933940805933\\
2.80530524513046	-0.188567834220353\\
2.60382428266956	-0.0253873254994235\\
2.39507739303089	0.120425942686067\\
2.18497487529805	0.250682053533507\\
1.97873329440414	0.368040327032806\\
1.78070179096999	0.47583154503926\\
1.59422895482957	0.577852501609632\\
1.4215750754922	0.678141577768131\\
1.26387276101681	0.780744783796319\\
1.12113698308925	0.889482083043456\\
0.992323635978317	1.00772379474996\\
0.875433767343679	1.13818647015975\\
0.767658824812068	1.28275686200894\\
0.665560634522176	1.44235149249745\\
0.56527844988794	1.61681791252078\\
0.462754334329808	1.80488209028887\\
0.353967412543315	2.004144534959\\
0.235167169440886	2.21112582198052\\
0.103096008097972	2.42136021708417\\
-0.044808303342732	2.62953417208612\\
-0.210238877044148	2.82966466301533\\
-0.393882096007434	3.01531072995885\\
-0.595322178620682	3.17981022151298\\
-0.812992281766924	3.31653269805099\\
};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0.812992281766924	3.31653269805099\\
-0.950320737827481	3.61660084890347\\
-0.982868676785864	3.52912152752086\\
nan	nan\\
-0.950320737827481	3.61660084890347\\
-0.862841416444874	3.58405290994508\\
};
\end{axis}
\end{tikzpicture}%

==> fig/radio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=\figureheight,
scale only axis
]
\addplot [forget plot] graphics [xmin=-5.00357142857143, xmax=5.00357142857143, ymin=-5.00357142857143, ymax=5.00357142857143] {\datapath/radio-1.png};
\addplot [forget plot] graphics [xmin=-5.00357142857143, xmax=5.00357142857143, ymin=-5.00357142857143, ymax=5.00357142857143] {\datapath/radio-2.png};
\addplot[only marks, mark=*, mark options={}, mark size=7.0711pt, color=white!50!blue, fill=white!50!blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.812992281766924	3.31653269805099\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.9365pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
-0.812992281766924	3.31653269805099\\
};
\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
3.5	-1.5\\
3.47636095353085	-1.25456679474552\\
3.40838335801488	-1.0146583078651\\
3.30118235203317	-0.784977946290424\\
3.16063260129131	-0.569211294728816\\
2.99312404909659	-0.369933940805933\\
2.80530524513046	-0.188567834220353\\
2.60382428266956	-0.0253873254994235\\
2.39507739303089	0.120425942686067\\
2.18497487529805	0.250682053533507\\
1.97873329440414	0.368040327032806\\
1.78070179096999	0.47583154503926\\
1.59422895482957	0.577852501609632\\
1.4215750754922	0.678141577768131\\
1.26387276101681	0.780744783796319\\
1.12113698308925	0.889482083043456\\
0.992323635978317	1.00772379474996\\
0.875433767343679	1.13818647015975\\
0.767658824812068	1.28275686200894\\
0.665560634522176	1.44235149249745\\
0.56527844988794	1.61681791252078\\
0.462754334329808	1.80488209028887\\
0.353967412543315	2.004144534959\\
0.235167169440886	2.21112582198052\\
0.103096008097972	2.42136021708417\\
-0.044808303342732	2.62953417208612\\
-0.210238877044148	2.82966466301533\\
-0.393882096007434	3.01531072995885\\
-0.595322178620682	3.17981022151298\\
-0.812992281766924	3.31653269805099\\
};
\node[align=center]
at (axis cs:-3.5,3.5) {\huge\faBroadcastTower};
\node[align=center]
at (axis cs:3.5,3.5) {\huge\faBroadcastTower};
\node[align=center]
at (axis cs:0,-3.5) {\huge\faBroadcastTower};
\end{axis}
\end{tikzpicture}%

==> fig/simple_example_model.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=2,
ymin=-2.5,
ymax=2.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-2	0\\
-1.96	0.31614929209347\\
-1.92	0.624424683401374\\
-1.88	0.913124896413812\\
-1.84	1.16473735695763\\
-1.8	1.35730546272842\\
-1.76	1.46965726615518\\
-1.72	1.48924190086911\\
-1.68	1.4194195692665\\
-1.64	1.28224014454806\\
-1.6	1.11401031135916\\
-1.56	0.954124172315702\\
-1.52	0.831211000998923\\
-1.48	0.752598209350718\\
-1.44	0.702120225399019\\
-1.4	0.647761174754868\\
-1.36	0.556259555148678\\
-1.32	0.408742920958039\\
-1.28	0.21101026628013\\
-1.24	-0.00577899784321696\\
-1.2	-0.19457641063719\\
-1.16	-0.308851854818089\\
-1.12	-0.320040504249496\\
-1.08	-0.229435987975261\\
-1.04	-0.0696120743514743\\
-1	0.105767927555264\\
-0.96	0.24020143364398\\
-0.92	0.293455941447632\\
-0.88	0.253669083259596\\
-0.84	0.13760517504963\\
-0.8	-0.0202730520172664\\
-0.76	-0.184099112154575\\
-0.72	-0.330404866436913\\
-0.68	-0.453681909848265\\
-0.64	-0.56278948831148\\
-0.6	-0.671889579820902\\
-0.56	-0.791387018172033\\
-0.52	-0.922821799337441\\
-0.48	-1.05842535207336\\
-0.44	-1.1835221841797\\
-0.4	-1.27955074801119\\
-0.36	-1.32677510209245\\
-0.32	-1.30714688135019\\
-0.28	-1.20792318094465\\
-0.24	-1.02557024402062\\
-0.2	-0.768383973620872\\
-0.16	-0.456341533412648\\
-0.12	-0.118066428906488\\
-0.08	0.213647842237065\\
-0.04	0.505860165690947\\
0	0.728169730757072\\
0.04	0.854731836372357\\
0.08	0.866907268041109\\
0.12	0.756933665546267\\
0.16	0.531265401835006\\
0.2	0.211235958944385\\
0.24	-0.170448304170968\\
0.28	-0.576537109153297\\
0.32	-0.972376278052804\\
0.36	-1.33005343803007\\
0.4	-1.62822631987047\\
0.44	-1.84928445078701\\
0.48	-1.97737016070133\\
0.52	-2.00016577726976\\
0.56	-1.91455030413083\\
0.6	-1.73305624566424\\
0.64	-1.48660921443239\\
0.68	-1.22031579695836\\
0.72	-0.982408530176392\\
0.76	-0.810007244598777\\
0.8	-0.717223156894974\\
0.84	-0.690417044523874\\
0.88	-0.692567303233764\\
0.92	-0.675106272076837\\
0.96	-0.592834876626805\\
1	-0.416702264706227\\
1.04	-0.140520435518481\\
1.08	0.21962814653859\\
1.12	0.63168645053754\\
1.16	1.05625928918595\\
1.2	1.45422309812398\\
1.24	1.79145590087814\\
1.28	2.04085075905313\\
1.32	2.18308927195989\\
1.36	2.20759961790544\\
1.4	2.11398990758102\\
1.44	1.91302769618055\\
1.48	1.62590250763797\\
1.52	1.28129752540663\\
1.56	0.911061057035861\\
1.6	0.546007224260954\\
1.64	0.213038033331349\\
1.68	-0.0663020295718891\\
1.72	-0.27662748142837\\
1.76	-0.409639382680405\\
1.8	-0.465089645545168\\
1.84	-0.450829402670935\\
1.88	-0.381007473222224\\
1.92	-0.272541234587957\\
1.96	-0.141308485468209\\
2	-1.72707701512575e-15\\
};
%\addlegendentry{data1}

\addplot [color=black, draw=none, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.753244583116244\\
0.03125	0.928355588729737\\
0.0625	0.959591962600294\\
0.09375	0.842752896481963\\
0.125	0.653473281506693\\
0.15625	0.382471231386446\\
0.1875	0.282410157206474\\
0.21875	0.0056116564367982\\
0.25	-0.261105969832823\\
0.28125	-0.60038658694891\\
0.3125	-0.888384662710853\\
0.34375	-1.16809070300225\\
0.375	-1.37015623314953\\
0.40625	-1.56882247848169\\
0.4375	-1.82499569365357\\
0.46875	-1.96036705608225\\
0.5	-2.05239566309444\\
0.53125	-1.74903933916137\\
0.5625	-1.92319076311809\\
0.59375	-1.82512926793733\\
0.625	-1.68114764143723\\
0.65625	-1.19782688863851\\
0.6875	-1.26428786683867\\
0.71875	-1.02406744909856\\
0.75	-0.976205203100782\\
0.78125	-0.84823774826766\\
0.8125	-0.767579857430732\\
0.84375	-0.56681892236291\\
0.875	-0.749849160909417\\
0.90625	-0.601172135178483\\
0.9375	-0.757180258939399\\
0.96875	-0.588340912601236\\
1	-0.456386531489494\\
1	-0.320004340706734\\
0.96875	-0.452350230046776\\
0.9375	-0.670941695359056\\
0.90625	-0.69196541437828\\
0.875	-0.777163372078667\\
0.84375	-0.651680320212989\\
0.8125	-0.667331371554787\\
0.78125	-0.917255576630642\\
0.75	-0.835202038662536\\
0.71875	-0.878332202988988\\
0.6875	-1.22338937663617\\
0.65625	-1.40097158574867\\
0.625	-1.51805604794856\\
0.59375	-1.59922597389172\\
0.5625	-1.88442746278341\\
0.53125	-2.06480561466934\\
0.5	-2.0029190824167\\
0.46875	-2.03457209060822\\
0.4375	-1.80742607676151\\
0.40625	-1.79285507732235\\
0.375	-1.60226309609565\\
0.34375	-1.17049692052517\\
0.3125	-1.01334096154126\\
0.28125	-0.513798133750776\\
0.25	-0.116427911150474\\
0.21875	0.168450517975013\\
0.1875	0.261187347648305\\
0.15625	0.580405351358506\\
0.125	0.785307258954904\\
0.09375	0.83301026706715\\
0.0625	0.853229521583191\\
0.03125	0.790199879392665\\
0	0.713305681935695\\
-0.03125	0.525530176914475\\
-0.0625	0.168039219133252\\
-0.09375	0.104458909506531\\
-0.125	-0.120390645172739\\
-0.15625	-0.285539090383603\\
-0.1875	-0.74930803363673\\
-0.21875	-0.918167639403212\\
-0.25	-1.0185897027658\\
-0.28125	-1.17419066221087\\
-0.3125	-1.26750166976838\\
-0.34375	-1.317144772393\\
-0.375	-1.23769908612548\\
-0.40625	-1.21017163807656\\
-0.4375	-0.993170010251546\\
-0.46875	-1.1818806430722\\
-0.5	-1.05031342982622\\
-0.53125	-0.896503187072424\\
-0.5625	-0.785301281407496\\
-0.59375	-0.652628125120542\\
-0.625	-0.502281792586116\\
-0.65625	-0.508902797272325\\
-0.6875	-0.331692030752243\\
-0.71875	-0.270765256788601\\
-0.75	-0.32019181309999\\
-0.78125	-0.0643180591150465\\
-0.8125	0.0436242529686129\\
-0.84375	0.286031340460241\\
-0.875	0.324269180839689\\
-0.90625	0.238728283556868\\
-0.9375	0.0797220630888028\\
-0.96875	0.248554148903764\\
-1	0.0208237213972477\\
-1	0.149659907230918\\
-0.96875	0.21187887829641\\
-0.9375	0.201407278144924\\
-0.90625	0.373625181495307\\
-0.875	0.39988896144224\\
-0.84375	0.0497965711464821\\
-0.8125	0.0950512601029772\\
-0.78125	0.0845287533000604\\
-0.75	-0.0965309926089103\\
-0.71875	-0.442695218599241\\
-0.6875	-0.430456073587269\\
-0.65625	-0.526883057981308\\
-0.625	-0.48047682349189\\
-0.59375	-0.771693926160527\\
-0.5625	-0.738021858308789\\
-0.53125	-0.895086722703269\\
-0.5	-1.04154089703937\\
-0.46875	-1.08563572640218\\
-0.4375	-1.16629602186365\\
-0.40625	-1.20954323913949\\
-0.375	-1.43332704843087\\
-0.34375	-1.28628341943322\\
-0.3125	-1.28753490721499\\
-0.28125	-1.29844935935372\\
-0.25	-1.20434195615327\\
-0.21875	-0.854785887597396\\
-0.1875	-0.594660364961576\\
-0.15625	-0.562403263645862\\
-0.125	-0.17318962253032\\
-0.09375	0.247943568252896\\
-0.0625	0.333558379959437\\
-0.03125	0.517027114057222\\
0	0.69784568852178\\
};
%\addlegendentry{data2}

\addplot [color=blue]
  table[row sep=crcr]{%
-2	0\\
-1.96	2.73533581717848e-05\\
-1.92	3.059008498456e-06\\
-1.88	-9.4747760483916e-05\\
-1.84	-0.000271317500887791\\
-1.8	-0.000577717895317385\\
-1.76	-0.00119185293439435\\
-1.72	-0.00248646588452767\\
-1.68	-0.00508692327308762\\
-1.64	-0.00995166890667327\\
-1.6	-0.018491765921367\\
-1.56	-0.0326787752655063\\
-1.52	-0.0550139695199114\\
-1.48	-0.0882029080653589\\
-1.44	-0.134429552473763\\
-1.4	-0.194247873959771\\
-1.36	-0.265280253811506\\
-1.32	-0.34110062262691\\
-1.28	-0.41083981004709\\
-1.24	-0.460091259728405\\
-1.2	-0.473492009918724\\
-1.16	-0.438826179292082\\
-1.12	-0.35173087856801\\
-1.08	-0.219388458480329\\
-1.04	-0.0614061046453954\\
-1	0.0932632527991221\\
-0.96	0.213080768391225\\
-0.92	0.272431230534048\\
-0.88	0.258881562240139\\
-0.84	0.176353709192221\\
-0.8	0.0428629482592669\\
-0.76	-0.116328688108379\\
-0.72	-0.277402526743736\\
-0.68	-0.425091713651671\\
-0.64	-0.555607083402075\\
-0.6	-0.674665360367416\\
-0.56	-0.791924470031887\\
-0.52	-0.914382080522189\\
-0.48	-1.04134354258138\\
-0.44	-1.16259539243016\\
-0.4	-1.26003140592307\\
-0.36	-1.31181748159003\\
-0.32	-1.29762711105922\\
-0.28	-1.2035365657881\\
-0.24	-1.02558769469448\\
-0.2	-0.77151247197609\\
-0.16	-0.460493745083948\\
-0.12	-0.121094917837055\\
-0.08	0.212303066485238\\
-0.04	0.504013525278822\\
0	0.721777245895824\\
0.04	0.840910795916119\\
0.08	0.847169213705768\\
0.12	0.737925908278363\\
0.16	0.521694841962129\\
0.2	0.216413821101817\\
0.24	-0.152879826174693\\
0.28	-0.556406242836352\\
0.32	-0.961756736848942\\
0.36	-1.33588713020459\\
0.4	-1.64740293143724\\
0.44	-1.86954040382566\\
0.48	-1.98387323922321\\
0.52	-1.98414497771575\\
0.56	-1.87902175243873\\
0.6	-1.6923268430923\\
0.64	-1.45971509147659\\
0.68	-1.22178055413888\\
0.72	-1.01495587084458\\
0.76	-0.862707346983078\\
0.8	-0.769887203228482\\
0.84	-0.722365662000786\\
0.88	-0.692381625704378\\
0.92	-0.648028164400223\\
0.96	-0.563752637898489\\
1	-0.428369687670298\\
1.04	-0.248044193453789\\
1.08	-0.0435996171007085\\
1.12	0.156458828236269\\
1.16	0.324473239399763\\
1.2	0.440798428908815\\
1.24	0.497595885645748\\
1.28	0.498729659404494\\
1.32	0.456618413873839\\
1.36	0.387673007078847\\
1.4	0.307968885994351\\
1.44	0.230258561920887\\
1.48	0.162684484088408\\
1.52	0.108938171366676\\
1.56	0.0692976377813745\\
1.6	0.0419558568672202\\
1.64	0.0242152597127574\\
1.68	0.0133369317064532\\
1.72	0.00700990235957423\\
1.76	0.00351228563664272\\
1.8	0.00167664276464741\\
1.84	0.000766670685915446\\
1.88	0.000342139686366761\\
1.92	0.000151432985848416\\
1.96	5.93675585056574e-05\\
2	-1.05717549204708e-15\\
};
%\addlegendentry{data3}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
-2	0\\
-1.96	0.543492493774673\\
-1.92	1.02568528278595\\
-1.88	1.40407485566769\\
-1.84	1.66510815164509\\
-1.8	1.82197229077704\\
-1.76	1.90299497132292\\
-1.72	1.93794525568123\\
-1.68	1.94895150386843\\
-1.64	1.9482199399606\\
-1.6	1.94017004009944\\
-1.56	1.92438522305539\\
-1.52	1.89747300453645\\
-1.48	1.85384477210219\\
-1.44	1.78618127285448\\
-1.4	1.68635078483915\\
-1.36	1.54730309022123\\
-1.32	1.36597804217409\\
-1.28	1.14656673146263\\
-1.24	0.902801906872725\\
-1.2	0.657711984757692\\
-1.16	0.439818404870756\\
-1.12	0.276118891992316\\
-1.08	0.183911245754534\\
-1.04	0.164950957900353\\
-1	0.206359375405858\\
-0.96	0.28500239742627\\
-0.92	0.342063716699\\
-0.88	0.326463037746462\\
-0.84	0.240722854317343\\
-0.8	0.106382517483903\\
-0.76	-0.0528749958945558\\
-0.72	-0.214556643989459\\
-0.68	-0.362776567449934\\
-0.64	-0.493384921262715\\
-0.6	-0.612485368308379\\
-0.56	-0.729914376464813\\
-0.52	-0.852497523728721\\
-0.48	-0.979469499329359\\
-0.44	-1.10073584105006\\
-0.4	-1.19824218219266\\
-0.36	-1.2500607747542\\
-0.32	-1.23584643754953\\
-0.28	-1.14178808874214\\
-0.24	-0.963926207050425\\
-0.2	-0.709842702853767\\
-0.16	-0.398743924668342\\
-0.12	-0.0595597675263959\\
-0.08	0.272982234599478\\
-0.04	0.563491750353823\\
0	0.780663816701217\\
0.04	0.900389020991118\\
0.08	0.907848381820003\\
0.12	0.799461058589018\\
0.16	0.583444662377731\\
0.2	0.278083590224136\\
0.24	-0.0912183385306367\\
0.28	-0.494657765790399\\
0.32	-0.899976063339257\\
0.36	-1.27413042336876\\
0.4	-1.58561370770683\\
0.44	-1.80768085244555\\
0.48	-1.92199919597119\\
0.52	-1.92226042092228\\
0.56	-1.81701165887166\\
0.6	-1.63014685103326\\
0.64	-1.39749292933723\\
0.68	-1.15946540793714\\
0.72	-0.952109988090306\\
0.76	-0.799253654769255\\
0.8	-0.706367634003846\\
0.84	-0.657996516875667\\
0.88	-0.624800150198058\\
0.92	-0.578395678235276\\
0.96	-0.491831008863447\\
1	-0.315273565063564\\
1.04	-0.0216871309080408\\
1.08	0.359700087134155\\
1.12	0.784308598796595\\
1.16	1.2031178235626\\
1.2	1.57200242358523\\
1.24	1.86048905224688\\
1.28	2.05613620091421\\
1.32	2.16369707867484\\
1.36	2.20025635111158\\
1.4	2.18856754479327\\
1.44	2.15086938724913\\
1.48	2.10473216425596\\
1.52	2.06142514542304\\
1.56	2.02636163610227\\
1.6	2.00061766288803\\
1.64	1.98238686858003\\
1.68	1.96737535884797\\
1.72	1.94744162392533\\
1.76	1.90769910989396\\
1.8	1.82422665143701\\
1.84	1.6661461398319\\
1.88	1.40451174311455\\
1.92	1.0258336567633\\
1.96	0.543524507975009\\
2	1.4942556384099e-15\\
};
%\addlegendentry{data4}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
-2	0\\
-1.96	-0.543437787058329\\
-1.92	-1.02567916476895\\
-1.88	-1.40426435118866\\
-1.84	-1.66565078664687\\
-1.8	-1.82312772656768\\
-1.76	-1.90537867719171\\
-1.72	-1.94291818745029\\
-1.68	-1.9591253504146\\
-1.64	-1.96812327777395\\
-1.6	-1.97715357194217\\
-1.56	-1.98974277358641\\
-1.52	-2.00750094357627\\
-1.48	-2.03025058823291\\
-1.44	-2.055040377802\\
-1.4	-2.07484653275869\\
-1.36	-2.07786359784424\\
-1.32	-2.04817928742791\\
-1.28	-1.96824635155681\\
-1.24	-1.82298442632954\\
-1.2	-1.60469600459514\\
-1.16	-1.31747076345492\\
-1.12	-0.979580649128336\\
-1.08	-0.622688162715192\\
-1.04	-0.287763167191144\\
-1	-0.0198328698076143\\
-0.96	0.14115913935618\\
-0.92	0.202798744369097\\
-0.88	0.191300086733817\\
-0.84	0.1119845640671\\
-0.8	-0.0206566209653689\\
-0.76	-0.179782380322203\\
-0.72	-0.340248409498013\\
-0.68	-0.487406859853409\\
-0.64	-0.617829245541434\\
-0.6	-0.736845352426453\\
-0.56	-0.853934563598961\\
-0.52	-0.976266637315658\\
-0.48	-1.1032175858334\\
-0.44	-1.22445494381027\\
-0.4	-1.32182062965348\\
-0.36	-1.37357418842586\\
-0.32	-1.35940778456891\\
-0.28	-1.26528504283405\\
-0.24	-1.08724918233854\\
-0.2	-0.833182241098412\\
-0.16	-0.522243565499554\\
-0.12	-0.182630068147714\\
-0.08	0.151623898370999\\
-0.04	0.444535300203821\\
0	0.662890675090431\\
0.04	0.78143257084112\\
0.08	0.786490045591532\\
0.12	0.676390757967707\\
0.16	0.459945021546526\\
0.2	0.154744051979498\\
0.24	-0.214541313818748\\
0.28	-0.618154719882304\\
0.32	-1.02353741035863\\
0.36	-1.39764383704041\\
0.4	-1.70919215516765\\
0.44	-1.93139995520577\\
0.48	-2.04574728247524\\
0.52	-2.04602953450922\\
0.56	-1.94103184600581\\
0.6	-1.75450683515134\\
0.64	-1.52193725361595\\
0.68	-1.28409570034062\\
0.72	-1.07780175359886\\
0.76	-0.926161039196902\\
0.8	-0.833406772453118\\
0.84	-0.786734807125906\\
0.88	-0.759963101210698\\
0.92	-0.71766065056517\\
0.96	-0.635674266933531\\
1	-0.541465810277033\\
1.04	-0.474401255999537\\
1.08	-0.446899321335572\\
1.12	-0.471390942324056\\
1.16	-0.554171344763077\\
1.2	-0.690405565767602\\
1.24	-0.865297280955383\\
1.28	-1.05867688210523\\
1.32	-1.25046025092717\\
1.36	-1.42491033695389\\
1.4	-1.57262977280457\\
1.44	-1.69035226340736\\
1.48	-1.77936319607914\\
1.52	-1.84354880268969\\
1.56	-1.88776636053953\\
1.6	-1.91670594915359\\
1.64	-1.93395634915452\\
1.68	-1.94070149543506\\
1.72	-1.93342181920619\\
1.76	-1.90067453862067\\
1.8	-1.82087336590772\\
1.84	-1.66461279846006\\
1.88	-1.40382746374181\\
1.92	-1.0255307907916\\
1.96	-0.543405772857998\\
2	-3.60860662250406e-15\\
};
%\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> fig/visual.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.26673,0.20283,0.80872}%
\definecolor{mycolor3}{rgb}{0.27974,0.26993,0.91412}%
\definecolor{mycolor4}{rgb}{0.27962,0.34352,0.97102}%
\definecolor{mycolor5}{rgb}{0.25671,0.41847,0.99618}%
\definecolor{mycolor6}{rgb}{0.18667,0.49808,0.98414}%
\definecolor{mycolor7}{rgb}{0.17002,0.56813,0.93741}%
\definecolor{mycolor8}{rgb}{0.13555,0.63146,0.89542}%
\definecolor{mycolor9}{rgb}{0.08307,0.68786,0.84942}%
\definecolor{mycolor10}{rgb}{0.00401,0.72955,0.77015}%
\definecolor{mycolor11}{rgb}{0.14657,0.75974,0.67971}%
\definecolor{mycolor12}{rgb}{0.22907,0.78804,0.57574}%
\definecolor{mycolor13}{rgb}{0.38016,0.80262,0.44482}%
\definecolor{mycolor14}{rgb}{0.56748,0.79364,0.29984}%
\definecolor{mycolor15}{rgb}{0.74549,0.76566,0.17894}%
\definecolor{mycolor16}{rgb}{0.89336,0.73476,0.17121}%
\definecolor{mycolor17}{rgb}{0.99607,0.74446,0.23623}%
\definecolor{mycolor18}{rgb}{0.98569,0.82278,0.18414}%
\definecolor{mycolor19}{rgb}{0.95954,0.90583,0.14626}%
\definecolor{mycolor20}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0,
point meta max=255,
axis on top,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis line style={draw=none},
ticks=none,
width=\figurewidth,
height=\figureheight,
scale only axis
]
\addplot [forget plot] graphics [xmin=-5.00357142857143, xmax=5.00357142857143, ymin=-5.00357142857143, ymax=5.00357142857143] {\datapath/visual-1.png};

\addplot[area legend, dashed, draw=black, fill=white!50!blue, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
-0.812992281766924	3.31653269805099\\
3.26051863392883	-20.3727958402906\\
-21.1133298111223	-9.55491143118416\\
-0.812992281766924	3.31653269805099\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-3.4119	0.2365\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.7658	-3.452\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
2.8426	0.0922\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.6455	2.9308\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-3.5242	0.9903\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
3.2916	-1.0464\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
2.8105	2.4336\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor8, fill=mycolor8, forget plot] table[row sep=crcr]{%
x	y\\
-4.4543	3.043\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor9, fill=mycolor9, forget plot] table[row sep=crcr]{%
x	y\\
-3.5242	-0.3248\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor10, fill=mycolor10, forget plot] table[row sep=crcr]{%
x	y\\
1.4153	-1.8162\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor11, fill=mycolor11, forget plot] table[row sep=crcr]{%
x	y\\
2.8586	1.2629\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor12, fill=mycolor12, forget plot] table[row sep=crcr]{%
x	y\\
0.421	-3.035\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor13, fill=mycolor13, forget plot] table[row sep=crcr]{%
x	y\\
-0.413	-3.2916\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor14, fill=mycolor14, forget plot] table[row sep=crcr]{%
x	y\\
-3.4921	-3.4199\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor15, fill=mycolor15, forget plot] table[row sep=crcr]{%
x	y\\
1.9285	-1.1106\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor16, fill=mycolor16, forget plot] table[row sep=crcr]{%
x	y\\
2.8907	3.2034\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor17, fill=mycolor17, forget plot] table[row sep=crcr]{%
x	y\\
-4.326	4.5024\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor18, fill=mycolor18, forget plot] table[row sep=crcr]{%
x	y\\
4.5104	-4.4142\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor19, fill=mycolor19, forget plot] table[row sep=crcr]{%
x	y\\
-0.3007	3.5723\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor20, fill=mycolor20, forget plot] table[row sep=crcr]{%
x	y\\
2.2171	2.9147\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2.8426	0.0922\\
0.6455	2.9308\\
3.2916	-1.0464\\
2.8105	2.4336\\
-4.4543	3.043\\
1.4153	-1.8162\\
2.8586	1.2629\\
0.421	-3.035\\
1.9285	-1.1106\\
2.8907	3.2034\\
-4.326	4.5024\\
4.5104	-4.4142\\
-0.3007	3.5723\\
2.2171	2.9147\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-0.812992281766924	3.31653269805099\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.812992281766924	3.31653269805099\\
-0.71115450887453	2.72429948459245\\
-1.32050072000081	2.99474659482011\\
-0.812992281766924	3.31653269805099\\
};
\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
3.5	-1.5\\
3.47636095353085	-1.25456679474552\\
3.40838335801488	-1.0146583078651\\
3.30118235203317	-0.784977946290424\\
3.16063260129131	-0.569211294728816\\
2.99312404909659	-0.369933940805933\\
2.80530524513046	-0.188567834220353\\
2.60382428266956	-0.0253873254994235\\
2.39507739303089	0.120425942686067\\
2.18497487529805	0.250682053533507\\
1.97873329440414	0.368040327032806\\
1.78070179096999	0.47583154503926\\
1.59422895482957	0.577852501609632\\
1.4215750754922	0.678141577768131\\
1.26387276101681	0.780744783796319\\
1.12113698308925	0.889482083043456\\
0.992323635978317	1.00772379474996\\
0.875433767343679	1.13818647015975\\
0.767658824812068	1.28275686200894\\
0.665560634522176	1.44235149249745\\
0.56527844988794	1.61681791252078\\
0.462754334329808	1.80488209028887\\
0.353967412543315	2.004144534959\\
0.235167169440886	2.21112582198052\\
0.103096008097972	2.42136021708417\\
-0.044808303342732	2.62953417208612\\
-0.210238877044148	2.82966466301533\\
-0.393882096007434	3.01531072995885\\
-0.595322178620682	3.17981022151298\\
-0.812992281766924	3.31653269805099\\
};
\end{axis}
\end{tikzpicture}%
